On the Number of Interference Alignment Solutions for the K-User MIMO Channel with Constant Coefficients

In this paper, we study the number of different interference alignment (IA) solutions in a K-user multiple-input multiple-output (MIMO) interference channel, when the alignment is performed via beamforming and no symbol extensions are allowed. We focus on the case where the number of IA equations matches the number of variables. In this situation, the number of IA solutions is finite and constant for any channel realization out of a zero-measure set and, as we prove in the paper, it is given by an integral formula that can be numerically approximated using Monte Carlo integration methods. More precisely, the number of alignment solutions is the scaled average of the determinant of a certain Hermitian matrix related to the geometry of the problem. Interestingly, while the value of this determinant at an arbitrary point can be used to check the feasibility of the IA problem, its average (properly scaled) gives the number of solutions. For single-beam systems the asymptotic growth rate of the number of solutions is analyzed and some connections with classical combinatorial problems are presented. Nonetheless, our results can be applied to arbitrary interference MIMO networks, with any number of users, antennas and streams per user.

==> figures_src/sumrate_comparison.tex <==
% This file was created by matlab2tikz v0.4.4 running on MATLAB 7.11.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
\documentclass[tikz]{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=newest}
\usetikzlibrary{plotmarks}
\usepackage{amsmath}
\usepackage{verbatim}

\begin{document}
\begin{tikzpicture}

\begin{axis}[%
width=\columnwidth,
height=0.618\columnwidth,
scale only axis,
xmin=0,
xmax=40,
xlabel={SNR [dB]},
xmajorgrids,
ymin=0,
ymax=120,
ylabel={Sum-rate [bps/Hz]},
ymajorgrids,
legend style={at={(0.03,0.97)},anchor=north west,draw=black,fill=white,legend cell align=left}
]
\addplot [
color=white!70!black,
solid
]
table[row sep=crcr]{
0 9.4742490692932\\
1 10.9000575197706\\
2 12.4491606267349\\
3 14.1181476334865\\
4 15.90215610851\\
5 17.7950213094432\\
6 19.7894696202886\\
7 21.8773599981088\\
8 24.0499652239907\\
9 26.2982741431141\\
10 28.6132902988561\\
11 30.9863023012377\\
12 33.4091061044474\\
13 35.8741673203915\\
14 38.3747205786867\\
15 40.9048107252124\\
16 43.4592859779582\\
17 46.0337556134648\\
18 48.6245247322385\\
19 51.228516974868\\
20 53.8431936086553\\
21 56.4664748590589\\
22 59.096667131165\\
23 61.7323980266348\\
24 64.3725598247923\\
25 67.016261292736\\
26 69.6627872193924\\
27 72.3115648352307\\
28 74.9621362020962\\
29 77.6141356755309\\
30 80.2672716121197\\
31 82.921311588784\\
32 85.5760705020844\\
33 88.2314010131527\\
34 90.8871858929599\\
35 93.5433319007561\\
36 96.1997648953857\\
37 98.8564259355521\\
38 101.513268171628\\
39 104.170254370126\\
40 106.827354943102\\
};
\addlegendentry{All solutions};

\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 7.17186310598187\\
1 8.2608909745213\\
2 9.45255351939901\\
3 10.7479370522636\\
4 12.1474497019841\\
5 13.6507259904907\\
6 15.2565222295893\\
7 16.962638938072\\
8 18.7658990133511\\
9 20.6621949791108\\
10 22.646600758651\\
11 24.7135290770162\\
12 26.8569092053182\\
13 29.0703624181304\\
14 31.3473615036364\\
15 33.6813708125063\\
16 36.0659698837808\\
17 38.4949646806128\\
18 40.9624873162468\\
19 43.4630811200296\\
20 45.9917658172744\\
21 48.5440784361896\\
22 51.1160884773439\\
23 53.7043893007479\\
24 56.3060702975582\\
25 58.9186756558708\\
26 61.5401555001613\\
27 64.1688143139046\\
28 66.8032603179303\\
29 69.4423582282297\\
30 72.0851867555452\\
31 74.731001408241\\
32 77.3792026135299\\
33 80.0293088365291\\
34 82.6809341983537\\
35 85.3337700238135\\
36 87.9875697465795\\
37 90.6421366363802\\
38 93.2973138688362\\
39 95.9529765213049\\
40 98.6090251408808\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 8.28335335477142\\
1 9.56814970270217\\
2 10.9739241998187\\
3 12.4988880135618\\
4 14.1397232817051\\
5 15.891755174628\\
6 17.7491667102213\\
7 19.7052430066279\\
8 21.7526267314949\\
9 23.8835650333293\\
10 26.0901324189296\\
11 28.3644222080445\\
12 30.6987071083504\\
13 33.0855734371242\\
14 35.5180328336737\\
15 37.9896120822357\\
16 40.4944189010841\\
17 43.0271810946324\\
18 45.583258294717\\
19 48.15862839478\\
20 50.7498533242431\\
21 53.3540302091776\\
22 55.9687341021594\\
23 58.5919576683071\\
24 61.2220519495447\\
25 63.857670985691\\
26 66.4977218910346\\
27 69.1413210723018\\
28 71.7877566380618\\
29 74.4364566514589\\
30 77.086962661216\\
31 79.7389078555919\\
32 82.3919991751223\\
33 85.0460027586429\\
34 87.7007321602628\\
35 90.3560388472509\\
36 93.0118045611723\\
37 95.6679351921021\\
38 98.3243558758472\\
39 100.981007076094\\
40 103.637841457462\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 7.47356842132839\\
1 8.65326686674449\\
2 9.9446587705742\\
3 11.3451172496967\\
4 12.8504838945774\\
5 14.4553354566292\\
6 16.1532752535523\\
7 17.9372230985161\\
8 19.7996877825013\\
9 21.7330156113082\\
10 23.7296141308365\\
11 25.7821512737461\\
12 27.8837283167301\\
13 30.0280228798631\\
14 32.209397778521\\
15 34.4229733373591\\
16 36.664663843852\\
17 38.9311816650913\\
18 41.2200140444083\\
19 43.5293773795962\\
20 45.8581522250471\\
21 48.205800163564\\
22 50.5722620471325\\
23 52.9578368679843\\
24 55.3630423921301\\
25 57.788462785912\\
26 60.2345939777705\\
27 62.7017025597041\\
28 65.1897161949308\\
29 67.69816083155\\
30 70.2261523849234\\
31 72.7724400932878\\
32 75.335489057602\\
33 77.913583764787\\
34 80.5049339644392\\
35 83.1077682021502\\
36 85.7204063753727\\
37 88.3413086178539\\
38 90.9691022200053\\
39 93.6025907404684\\
40 96.2407502435952\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 8.07944173474002\\
1 9.41644761421321\\
2 10.890725333144\\
3 12.4996601647855\\
4 14.2381618247694\\
5 16.0989640986394\\
6 18.073053287567\\
7 20.1501815190434\\
8 22.319410900042\\
9 24.5696336891314\\
10 26.8900226258289\\
11 29.2703816596162\\
12 31.7013858998199\\
13 34.1747159816886\\
14 36.6831032317654\\
15 39.2203072831747\\
16 41.7810481337153\\
17 44.3609118253038\\
18 46.9562446834488\\
19 49.5640466583797\\
20 52.1818704782727\\
21 54.8077303448343\\
22 57.4400217807004\\
23 60.0774528481452\\
24 62.7189861277013\\
25 65.3637904096264\\
26 68.0112008764954\\
27 70.6606865412031\\
28 73.3118237812729\\
29 75.9642749314895\\
30 78.6177710335594\\
31 81.2720979770231\\
32 83.9270853910192\\
33 86.5825977574378\\
34 89.2385273117745\\
35 91.8947883786847\\
36 94.551312856476\\
37 97.2080466201571\\
38 99.8649466578382\\
39 102.521978792037\\
40 105.179115867103\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 7.29061198888946\\
1 8.3478404448634\\
2 9.49036271175829\\
3 10.7162334658429\\
4 12.0231613110455\\
5 13.4085945895389\\
6 14.8697518383328\\
7 16.4036232029995\\
8 18.0069778023333\\
9 19.6764083947699\\
10 21.4084298583694\\
11 23.1996275253613\\
12 25.0468327655538\\
13 26.9472922290297\\
14 28.8987958746312\\
15 30.8997358200945\\
16 32.9490800328485\\
17 35.0462590965853\\
18 37.1909788290896\\
19 39.3829848470407\\
20 41.6218152301973\\
21 43.9065815686922\\
22 46.2358146285845\\
23 48.6073983986329\\
24 51.0185981281297\\
25 53.4661692548019\\
26 55.9465202835801\\
27 58.4558970997209\\
28 60.9905590083427\\
29 63.5469253403601\\
30 66.1216819851802\\
31 68.7118465078349\\
32 71.3147968602576\\
33 73.9282718431201\\
34 76.5503520768956\\
35 79.179429270335\\
36 81.8141699020384\\
37 84.4534776564853\\
38 87.0964574048084\\
39 89.7423823160162\\
40 92.3906648286655\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 9.14670053929881\\
1 10.4486465095141\\
2 11.8482106841596\\
3 13.3404438534198\\
4 14.9197557458611\\
5 16.5802834349572\\
6 18.3162484469799\\
7 20.1222712329163\\
8 21.9936125919412\\
9 23.9263183010924\\
10 25.9172543506178\\
11 27.9640335954484\\
12 30.0648483859067\\
13 32.2182363360591\\
14 34.4228161591208\\
15 36.6770352702776\\
16 38.9789685198239\\
17 41.3261972221191\\
18 43.7157812727265\\
19 46.1443186542896\\
20 48.6080710419761\\
21 51.1031254720068\\
22 53.6255614610126\\
23 56.1715990731843\\
24 58.7377130068001\\
25 61.3207074505687\\
26 63.9177539427089\\
27 66.5263988900873\\
28 69.1445490432481\\
29 71.7704429098261\\
30 74.4026147276113\\
31 77.039855914433\\
32 79.6811772984747\\
33 82.3257741126447\\
34 84.9729947605475\\
35 87.6223136977192\\
36 90.2733083563884\\
37 92.9256398076736\\
38 95.5790367436352\\
39 98.2332823281101\\
40 100.88820347777\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 8.18177984106621\\
1 9.398165950195\\
2 10.7164459209908\\
3 12.1339522403065\\
4 13.6474152493787\\
5 15.2531460219544\\
6 16.947153137666\\
7 18.7252031291253\\
8 20.5828503322383\\
9 22.5154674998076\\
10 24.5183017172478\\
11 26.5865638312225\\
12 28.7155408327319\\
13 30.9007072347661\\
14 33.1378083552394\\
15 35.4228958233148\\
16 37.752309902151\\
17 40.1226188241916\\
18 42.530536954822\\
19 44.9728477050457\\
20 47.4463529168108\\
21 49.9478601074268\\
22 52.4742066977733\\
23 55.0223105718834\\
24 57.5892317279579\\
25 60.1722305512026\\
26 62.7688125667549\\
27 65.3767549823175\\
28 67.9941150007443\\
29 70.6192228765613\\
30 73.250663981535\\
31 75.8872541778898\\
32 78.5280121233566\\
33 81.1721311976747\\
34 83.8189528278752\\
35 86.4679422358945\\
36 89.1186670750367\\
37 91.7707790465253\\
38 94.4239983578593\\
39 97.0781007600698\\
40 99.7329068487781\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 7.42015621435561\\
1 8.57019133408595\\
2 9.82156721283696\\
3 11.1712646941815\\
4 12.6157816331391\\
5 14.1515410223048\\
6 15.775190217574\\
7 17.4837563887026\\
8 19.2746529397081\\
9 21.1455580604692\\
10 23.0942057351547\\
11 25.1181398171006\\
12 27.2144831927375\\
13 29.3797673007106\\
14 31.6098533668346\\
15 33.8999575367127\\
16 36.2447711684489\\
17 38.6386498450864\\
18 41.0758347626141\\
19 43.550670004524\\
20 46.0577872548416\\
21 48.5922417160642\\
22 51.1495950757435\\
23 53.7259504029661\\
24 56.317948876727\\
25 58.9227397429425\\
26 61.537934026237\\
27 64.161550470976\\
28 66.7919598352969\\
29 69.4278315274503\\
30 72.0680848761804\\
31 74.7118461005448\\
32 77.3584112299399\\
33 80.0072147295267\\
34 82.6578033188709\\
35 85.3098143558826\\
36 87.9629581367554\\
37 90.6170034955158\\
38 93.2717661470203\\
39 95.9270992879479\\
40 98.5828860421648\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 9.03971329209178\\
1 10.4334828979385\\
2 11.9586468942413\\
3 13.6124802521242\\
4 15.3900063122667\\
5 17.2842439805313\\
6 19.2865910780557\\
7 21.3872978247192\\
8 23.5759737566326\\
9 25.8420729444213\\
10 28.1753137217892\\
11 30.5660058331297\\
12 33.0052753475633\\
13 35.4851922838824\\
14 37.9988156966236\\
15 40.5401756723924\\
16 43.1042121557775\\
17 45.6866882039905\\
18 48.2840915962122\\
19 50.8935348004126\\
20 53.5126597981363\\
21 56.1395514840393\\
22 58.772661335931\\
23 61.4107416999439\\
24 64.052790209561\\
25 66.6980034103835\\
26 69.3457384706529\\
27 71.9954818256362\\
28 74.6468236643076\\
29 77.2994372740948\\
30 79.9530623848411\\
31 82.607491779649\\
32 85.2625605584651\\
33 87.9181375456303\\
34 90.5741184239516\\
35 93.2304202550928\\
36 95.8869771106191\\
37 98.5437365913036\\
38 101.200657055751\\
39 103.857705414894\\
40 106.514855377487\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 8.51811305804708\\
1 9.79275152557043\\
2 11.181463633992\\
3 12.6831552198971\\
4 14.2956732284916\\
5 16.015864574643\\
6 17.8396267150253\\
7 19.7619589985668\\
8 21.7770303908991\\
9 23.8782800532253\\
10 26.0585614564916\\
11 28.3103299886382\\
12 30.6258621366755\\
13 32.9974853946513\\
14 35.4177948187683\\
15 37.8798350907255\\
16 40.3772343647045\\
17 42.9042852256243\\
18 45.4559761003006\\
19 48.0279818262325\\
20 50.616624442061\\
21 53.2188151737881\\
22 55.8319869802471\\
23 58.4540247717136\\
24 61.0831981550852\\
25 63.7180996326396\\
26 66.3575897135086\\
27 69.0007493767704\\
28 71.646839677445\\
29 74.2952679191591\\
30 76.9455596439875\\
31 79.5973356422729\\
32 82.2502932123213\\
33 84.9041909667864\\
34 87.5588365669387\\
35 90.2140768538975\\
36 92.869789929459\\
37 95.5258788147415\\
38 98.1822663808074\\
39 100.838891301323\\
40 103.495704824763\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 7.1494222231749\\
1 8.26607972833521\\
2 9.48746046114096\\
3 10.8136084924316\\
4 12.2442812225929\\
5 13.7789778646986\\
6 15.4168234696446\\
7 17.156347812582\\
8 18.9952268634283\\
9 20.930063577921\\
10 22.9562728042912\\
11 25.0681066881471\\
12 27.2588213803699\\
13 29.5209540288927\\
14 31.8466595024111\\
15 34.2280523573577\\
16 36.6575089402238\\
17 39.1279013737349\\
18 41.6327530952556\\
19 44.1663199668024\\
20 46.7236097782939\\
21 49.3003564601943\\
22 51.892964950937\\
23 54.4984401250263\\
24 57.1143098649554\\
25 59.7385491417849\\
26 62.3695092940838\\
27 65.0058546904951\\
28 67.6465075813956\\
29 70.2906010708335\\
30 72.9374396383596\\
31 75.5864663946652\\
32 78.2372361734034\\
33 80.8893935780333\\
34 83.5426551720079\\
35 86.196795094162\\
36 88.8516334809217\\
37 91.5070271731926\\
38 94.1628622732968\\
39 96.8190481937954\\
40 99.4755129056742\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 9.10044355285185\\
1 10.3363911615742\\
2 11.6603948377273\\
3 13.0689244287385\\
4 14.5578484236996\\
5 16.122550052714\\
6 17.7580731015948\\
7 19.4593038380268\\
8 21.221178828624\\
9 23.038894813802\\
10 24.908091281661\\
11 26.8249798908958\\
12 28.7864050012341\\
13 30.7898326012982\\
14 32.8332776704746\\
15 34.9151901732683\\
16 37.0343256916801\\
17 39.1896267186856\\
18 41.3801343087057\\
19 43.6049383387549\\
20 45.8631613783225\\
21 48.1539604962463\\
22 50.4765269056937\\
23 52.830066507608\\
24 55.2137537315949\\
25 57.6266631168861\\
26 60.0676935416441\\
27 62.5355051994057\\
28 65.0284875204295\\
29 67.5447681106892\\
30 70.0822617230213\\
31 72.6387485102843\\
32 75.2119655178531\\
33 77.7996954135903\\
34 80.3998404998457\\
35 83.010475751687\\
36 85.6298798758654\\
37 88.256547020312\\
38 90.8891835680911\\
39 93.526694795502\\
40 96.1681656279195\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 7.08947371370712\\
1 8.17322821033459\\
2 9.35044322486987\\
3 10.6181957176196\\
4 11.9730769844235\\
5 13.4115733386218\\
6 14.9303923646939\\
7 16.5266990500558\\
8 18.1982376161834\\
9 19.9433296971574\\
10 21.7607566627304\\
11 23.6495510217684\\
12 25.608735610536\\
13 27.6370562888264\\
14 29.732752137277\\
15 31.8933971605396\\
16 34.1158322176313\\
17 36.3961894472012\\
18 38.7299973526241\\
19 41.1123448866247\\
20 43.5380778590451\\
21 46.0020006180615\\
22 48.4990596822069\\
23 51.0244927604994\\
24 53.5739347344788\\
25 56.1434798343349\\
26 58.7297049933223\\
27 61.3296626092917\\
28 63.9408518753197\\
29 66.5611771285968\\
30 69.1889000736104\\
31 71.822590886119\\
32 74.4610814936122\\
33 77.1034229427424\\
34 79.7488477477683\\
35 82.3967374291834\\
36 85.0465950300105\\
37 87.6980221668989\\
38 90.350700071936\\
39 93.0043740610345\\
40 95.6588408922612\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 7.14509692227706\\
1 8.2379726687349\\
2 9.42927758446764\\
3 10.717258390457\\
4 12.0994165235763\\
5 13.5727132172699\\
6 15.133719961857\\
7 16.7787048328119\\
8 18.5036629124093\\
9 20.3043134784562\\
10 22.1760945457821\\
11 24.1141843629087\\
12 26.1135695744866\\
13 28.1691641163587\\
14 30.275966869039\\
15 32.429234805691\\
16 34.624644511687\\
17 36.8584180221774\\
18 39.1273962696884\\
19 41.429052075443\\
20 43.7614426513391\\
21 46.1231085169894\\
22 48.5129318937216\\
23 50.9299731301274\\
24 53.3733077331483\\
25 55.8418874644132\\
26 58.3344451643436\\
27 60.849454370223\\
28 63.3851434124215\\
29 65.9395530036521\\
30 68.5106196572644\\
31 71.0962660424473\\
32 73.6944828201862\\
33 76.3033923956963\\
34 78.9212910379164\\
35 81.5466704157735\\
36 84.1782222650338\\
37 86.8148308545648\\
38 89.4555577198576\\
39 92.0996223368385\\
40 94.7463814373766\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 6.4672354284717\\
1 7.53793220989921\\
2 8.7201183976003\\
3 10.0132874849736\\
4 11.4155360813447\\
5 12.923789139897\\
6 14.5340799409318\\
7 16.2418515847608\\
8 18.0422370097478\\
9 19.9302751659281\\
10 21.9010346319713\\
11 23.9496394003926\\
12 26.0712171435596\\
13 28.2608093364948\\
14 30.5132888624735\\
15 32.8233226633027\\
16 35.1853984417082\\
17 37.593912789968\\
18 40.0433010451994\\
19 42.52818128853\\
20 45.0434864807768\\
21 47.5845666356466\\
22 50.1472529002303\\
23 52.7278840258826\\
24 55.323301294905\\
25 57.9308204071424\\
26 60.5481888996509\\
27 63.173536377496\\
28 65.8053230173687\\
29 68.4422900135258\\
30 71.0834141394095\\
31 73.7278674806771\\
32 76.3749826329272\\
33 79.024223182263\\
34 81.6751590229144\\
35 84.3274459459245\\
36 86.9808089039342\\
37 89.6350283815144\\
38 92.2899293529528\\
39 94.9453723729969\\
40 97.6012464120629\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 7.40331190118489\\
1 8.52326039718561\\
2 9.7469348089236\\
3 11.0739949427579\\
4 12.5031209608826\\
5 14.0321171122339\\
6 15.6580545791657\\
7 17.3774405617713\\
8 19.1863889158393\\
9 21.0807626898204\\
10 23.0562645363483\\
11 25.1084661609529\\
12 27.2327871779531\\
13 29.4244495353452\\
14 31.6784401240322\\
15 33.9895093889638\\
16 36.3522203064825\\
17 38.7610455706472\\
18 41.2104971940558\\
19 43.6952658751176\\
20 46.2103481222978\\
21 48.7511452299591\\
22 51.3135265120826\\
23 53.8938568072463\\
24 56.4889935053836\\
25 59.0962608644695\\
26 61.7134097014405\\
27 64.3385694947842\\
28 66.9701982985575\\
29 69.6070341765519\\
30 72.2480504113479\\
31 74.8924156318681\\
32 77.5394592297276\\
33 80.1886419428595\\
34 82.8395312045263\\
35 85.4917807218771\\
36 88.1451137088601\\
37 90.7993092153756\\
38 93.4541910417528\\
39 96.1096187883667\\
40 98.7654806535514\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 8.54672000904345\\
1 9.85648635626092\\
2 11.2824696749363\\
3 12.8204685721832\\
4 14.4645079806913\\
5 16.2071663334148\\
6 18.039993824865\\
7 19.9539788452887\\
8 21.9400113524554\\
9 23.9892962677358\\
10 26.0936842318715\\
11 28.2459051803358\\
12 30.4397062547792\\
13 32.6699060367712\\
14 34.9323813163866\\
15 37.2240019536128\\
16 39.5425260848111\\
17 41.8864642124799\\
18 44.2549183889489\\
19 46.6474028503698\\
20 49.0636552116731\\
21 51.5034516659291\\
22 53.9664434214731\\
23 56.4520323127516\\
24 58.9592994058551\\
25 61.4869917643965\\
26 64.0335618670246\\
27 66.5972451058933\\
28 69.1761562216854\\
29 71.7683862273811\\
30 74.3720860214125\\
31 76.9855291450913\\
32 79.6071518753861\\
33 82.235572868181\\
34 84.8695966492161\\
35 87.5082057695718\\
36 90.1505459877162\\
37 92.7959079394554\\
38 95.4437077741675\\
39 98.0934683670005\\
40 100.744802038688\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 8.95823328656316\\
1 10.3668616666039\\
2 11.9045751847326\\
3 13.5673039850242\\
4 15.3492901015011\\
5 17.2433887147947\\
6 19.2413825564782\\
7 21.3343005879298\\
8 23.5127355506375\\
9 25.7671525773821\\
10 28.0881763197906\\
11 30.4668411173665\\
12 32.8947900461142\\
13 35.3644141138303\\
14 37.8689303731848\\
15 40.4024047792758\\
16 42.9597304416121\\
17 45.5365739345301\\
18 48.1293019432083\\
19 50.7348986114896\\
20 53.3508814108069\\
21 55.9752208200606\\
22 58.6062669596605\\
23 61.2426846914313\\
24 63.8833975658938\\
25 66.5275402853369\\
26 69.174418951396\\
27 71.8234781833841\\
28 74.4742741509678\\
29 77.1264526050632\\
30 79.7797310746645\\
31 82.4338844994955\\
32 85.0887336734782\\
33 87.7441359732104\\
34 90.399977934959\\
35 93.0561693213064\\
36 95.7126383846167\\
37 98.3693280898103\\
38 101.026193104585\\
39 103.683197402683\\
40 106.340312356375\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 6.58269105727616\\
1 7.61897916700456\\
2 8.75352808660585\\
3 9.98602642326972\\
4 11.3157962176567\\
5 12.7419349099217\\
6 14.263344920789\\
7 15.8786627854002\\
8 17.5861267289946\\
9 19.3834343375415\\
10 21.2676376947604\\
11 23.2351052896934\\
12 25.2815561922162\\
13 27.4021517818521\\
14 29.5916202663112\\
15 31.8443905897497\\
16 34.1547212274693\\
17 36.5168194601574\\
18 38.9249528000703\\
19 41.3735546298939\\
20 43.8573227085402\\
21 46.3713054619205\\
22 48.9109695570335\\
23 51.4722437703\\
24 54.0515375278685\\
25 56.6457360823197\\
26 59.2521768812512\\
27 61.8686128381713\\
28 64.4931681156067\\
29 67.1242911379521\\
30 69.7607083354607\\
31 72.4013809172274\\
32 75.0454659611197\\
33 77.6922823534127\\
34 80.3412815991294\\
35 82.9920232115189\\
36 85.6441542236145\\
37 88.2973922993824\\
38 90.95151191995\\
39 93.6063331536018\\
40 96.2617125703829\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 8.15165996948667\\
1 9.44051617064668\\
2 10.8539102962958\\
3 12.3908001994528\\
4 14.048601505533\\
5 15.823183023294\\
6 17.7089069552467\\
7 19.6987533858919\\
8 21.7845490743836\\
9 23.9572910504761\\
10 26.2075289055469\\
11 28.5257559440734\\
12 30.9027613760481\\
13 33.3299096018104\\
14 35.7993312378103\\
15 38.3040273642039\\
16 40.837899887453\\
17 43.3957262280691\\
18 45.9730970048943\\
19 48.5663328951047\\
20 51.1723931158601\\
21 53.7887841693272\\
22 56.4134742385666\\
23 59.044816134759\\
24 61.6814799567303\\
25 64.3223955042299\\
26 66.9667038319428\\
27 69.6137169999678\\
28 72.2628849552322\\
29 74.913768484154\\
30 77.5660172526449\\
31 80.2193520583322\\
32 82.8735505388222\\
33 85.5284356957217\\
34 88.1838667003983\\
35 90.8397315408784\\
36 93.4959411494902\\
37 96.1524247182393\\
38 98.8091259650898\\
39 101.466000160073\\
40 104.123011758058\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 8.6247149840497\\
1 9.96443084061906\\
2 11.4261449628881\\
3 13.0068028639977\\
4 14.7019600801124\\
5 16.5060268044291\\
6 18.4125138297848\\
7 20.4142678887239\\
8 22.5036892179994\\
9 24.6729281829319\\
10 26.9140613393718\\
11 29.2192496184176\\
12 31.5808813122717\\
13 33.9917001505463\\
14 36.4449154238379\\
15 38.9342889159576\\
16 41.4541936726144\\
17 43.9996422120404\\
18 46.5662854143501\\
19 49.1503865680943\\
20 51.7487769981652\\
21 54.3588001685569\\
22 56.9782504776686\\
23 59.6053116583301\\
24 62.2384982190552\\
25 64.876602018734\\
26 67.5186449972783\\
27 70.1638383190731\\
28 72.8115476906534\\
29 75.4612643302382\\
30 78.1125809338495\\
31 80.7651719492831\\
32 83.4187774957317\\
33 86.0731903256127\\
34 88.7282452979222\\
35 91.3838109079322\\
36 94.0397824896734\\
37 96.6960767723363\\
38 99.352627528337\\
39 102.009382098569\\
40 104.666298621166\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 8.93729642160041\\
1 10.2547846912684\\
2 11.6755073977093\\
3 13.193773634675\\
4 14.8031851342325\\
5 16.4971484598284\\
6 18.2693319178106\\
7 20.1140189908073\\
8 22.0263278535873\\
9 24.0022858858855\\
10 26.0387661503631\\
11 28.1333085856191\\
12 30.2838620133549\\
13 32.4884930389638\\
14 34.7451121428811\\
15 37.0512628607819\\
16 39.4040058409889\\
17 41.7999082686776\\
18 44.2351265862124\\
19 46.7055534053298\\
20 49.206992377595\\
21 51.7353277515672\\
22 54.2866650644401\\
23 56.8574312791882\\
24 59.4444329477998\\
25 62.0448777984242\\
26 64.6563683698496\\
27 67.2768768007118\\
28 69.9047087418492\\
29 72.5384625462626\\
30 75.1769880250863\\
31 77.8193474610825\\
32 80.4647803523597\\
33 83.1126725071893\\
34 85.7625295619004\\
35 88.413954671346\\
36 91.0666299556418\\
37 93.7203012231809\\
38 96.3747654877109\\
39 99.0298608294152\\
40 101.685458198381\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 9.16055572066854\\
1 10.5182336811174\\
2 11.9879579028641\\
3 13.5647996557793\\
4 15.2423686893491\\
5 17.0131257296643\\
6 18.8687473291203\\
7 20.8005151659814\\
8 22.7996962871458\\
9 24.8578823389373\\
10 26.9672641336347\\
11 29.1208298992791\\
12 31.312487396138\\
13 33.5371188118851\\
14 35.7905817322202\\
15 38.0696698293402\\
16 40.3720444218715\\
17 42.6961442141487\\
18 45.0410767029418\\
19 47.4064921056424\\
20 49.7924401029372\\
21 52.1992116798255\\
22 54.6271726786415\\
23 57.0766011483219\\
24 59.5475450220291\\
25 62.0397176030462\\
26 64.5524442199797\\
27 67.0846647133152\\
28 69.6349858220047\\
29 72.201768725467\\
30 74.783232757291\\
31 77.3775572915651\\
32 79.9829685983207\\
33 82.5978047107872\\
34 85.2205569693734\\
35 87.8498907792793\\
36 90.4846500624162\\
37 93.1238503041353\\
38 95.7666645808882\\
39 98.4124060262129\\
40 101.060509200841\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 8.60539794628377\\
1 9.87569607275157\\
2 11.2521151612636\\
3 12.7318091535524\\
4 14.3109996984807\\
5 15.9851151477078\\
6 17.748938047555\\
7 19.5967716285276\\
8 21.5226282797615\\
9 23.5204334427452\\
10 25.5842300716664\\
11 27.7083636921987\\
12 29.8876271384627\\
13 32.1173476628077\\
14 34.3934069559664\\
15 36.7121953991852\\
16 39.0705134382041\\
17 41.4654426293795\\
18 43.8942139822345\\
19 46.3540998815545\\
20 48.8423481026577\\
21 51.3561645076008\\
22 53.892738812839\\
23 56.4492991512598\\
24 59.0231780284973\\
25 61.611874312864\\
26 64.2131010296631\\
27 66.8248145204482\\
28 69.4452252244213\\
29 72.0727932215979\\
30 74.7062128425355\\
31 77.3443905981097\\
32 79.9864199734181\\
33 82.631555696679\\
34 85.2791892018759\\
35 87.9288262755508\\
36 90.5800673440434\\
37 93.2325904993572\\
38 95.8861371432569\\
39 98.5405000106855\\
40 101.195513283287\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 8.62133078029395\\
1 9.91008444724812\\
2 11.3141743891022\\
3 12.8321734359571\\
4 14.4613742188131\\
5 16.1978744284691\\
6 18.0367091255569\\
7 19.9720278600231\\
8 21.9973025080509\\
9 24.1055441531825\\
10 26.2895078378175\\
11 28.541871740309\\
12 30.8553876122738\\
13 33.2230067975854\\
14 35.6379880396729\\
15 38.0939904287855\\
16 40.585150449698\\
17 43.1061392789022\\
18 45.6521965728103\\
19 48.2191393885488\\
20 50.8033480528357\\
21 53.4017333644602\\
22 56.0116908138008\\
23 58.6310475448176\\
24 61.258006964383\\
25 63.8910946865138\\
26 66.5291082480336\\
27 69.1710719580612\\
28 71.8161974279005\\
29 74.4638497692825\\
30 77.113519105501\\
31 79.7647968581087\\
32 82.4173562010247\\
33 85.0709360733855\\
34 87.7253281825335\\
35 90.3803664885681\\
36 93.0359187289073\\
37 95.6918796077652\\
38 98.3481653363676\\
39 101.004709264469\\
40 103.661458390156\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 8.48076440735174\\
1 9.76068438703209\\
2 11.1485430686787\\
3 12.6402127285019\\
4 14.230670301533\\
5 15.9143973740923\\
6 17.6857463827323\\
7 19.5392308492102\\
8 21.4697117858472\\
9 23.4724719972328\\
10 25.5431900683517\\
11 27.677841492365\\
12 29.8725625167664\\
13 32.1235123350623\\
14 34.4267629085021\\
15 36.7782356277555\\
16 39.1736926304835\\
17 41.6087796540961\\
18 44.079108306951\\
19 46.580360011738\\
20 49.1083925744686\\
21 51.6593332081676\\
22 54.229647493604\\
23 56.8161801654355\\
24 59.4161690110647\\
25 62.02723663136\\
26 64.6473662683962\\
27 67.2748678292123\\
28 69.9083392664932\\
29 72.5466271700778\\
30 75.1887891433283\\
31 77.8340594717815\\
32 80.4818187950992\\
33 83.1315679506954\\
34 85.7829058206657\\
35 88.4355108283033\\
36 91.0891256481768\\
37 93.7435446770464\\
38 96.3986038341626\\
39 99.0541723004539\\
40 101.710145855093\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 8.91050831905788\\
1 10.2400785057205\\
2 11.6799483097938\\
3 13.2257451247405\\
4 14.8721376367625\\
5 16.6131949763969\\
6 18.4427098389644\\
7 20.3544602893334\\
8 22.3424000673331\\
9 24.4007801356679\\
10 26.5242114225631\\
11 28.7076799860546\\
12 30.9465241349782\\
13 33.236382236179\\
14 35.5731219805316\\
15 37.9527655992895\\
16 40.3714276678964\\
17 42.8252798532641\\
18 45.3105498914712\\
19 47.823552667831\\
20 50.3607432071971\\
21 52.9187774493943\\
22 55.4945674614887\\
23 58.0853218220335\\
24 60.6885671042959\\
25 63.3021508638989\\
26 65.924229402865\\
27 68.5532447854022\\
28 71.1878955456397\\
29 73.8271047957222\\
30 76.4699884604298\\
31 79.1158254152942\\
32 81.764030525486\\
33 84.414131009751\\
34 87.065746170587\\
35 89.7185703001219\\
36 92.3723584488659\\
37 95.0269146958409\\
38 97.6820825557433\\
39 100.337737181581\\
40 102.993779057235\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 6.64239912371859\\
1 7.68365910932739\\
2 8.82602561597959\\
3 10.0700206043648\\
4 11.415513454179\\
5 12.8617911241243\\
6 14.4076077044736\\
7 16.0512119524395\\
8 17.790349568366\\
9 19.6222386529699\\
10 21.5435236151685\\
11 23.5502225631886\\
12 25.6376913765788\\
13 27.800629707518\\
14 30.0331477207313\\
15 32.3288985895839\\
16 34.6812651963563\\
17 37.083576185662\\
18 39.529321015587\\
19 42.0123368393959\\
20 44.5269493301103\\
21 47.0680607583719\\
22 49.631188172126\\
23 52.2124605767856\\
24 54.8085864580477\\
25 57.4168027213613\\
26 60.0348143138507\\
27 62.6607314321052\\
28 65.2930089392515\\
29 67.930390730324\\
30 70.5718603842614\\
31 73.2165984878182\\
32 75.8639464232812\\
33 78.5133760816622\\
34 81.1644648119146\\
35 83.8168748789595\\
36 86.4703367319857\\
37 89.1246354479745\\
38 91.7795997933572\\
39 94.4350934268562\\
40 97.0910078427091\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 6.5728032274869\\
1 7.63300979009652\\
2 8.79805615954268\\
3 10.0673541737606\\
4 11.4394063314145\\
5 12.9119308582985\\
6 14.4819377598315\\
7 16.1457702027368\\
8 17.8991410737415\\
9 19.7371971389559\\
10 21.6546329675145\\
11 23.6458580888283\\
12 25.7052007730462\\
13 27.8271174035287\\
14 30.0063720458539\\
15 32.2381569585858\\
16 34.5181385339973\\
17 36.8424299984328\\
18 39.207507661228\\
19 41.6100979848108\\
20 44.0470659610252\\
21 46.5153306915633\\
22 49.011823365249\\
23 51.5334896504714\\
24 54.0773271802051\\
25 56.6404424336319\\
26 59.220110692729\\
27 61.8138264545046\\
28 64.4193372628324\\
29 67.0346591963841\\
30 69.6580759739838\\
31 72.2881255520505\\
32 74.9235785379862\\
33 77.5634122846416\\
34 80.2067836664173\\
35 82.8530026097932\\
36 85.5015076436298\\
37 88.1518441151535\\
38 90.8036452859615\\
39 93.4566162481717\\
40 96.1105204440469\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 7.64032236761143\\
1 8.75652637144147\\
2 9.96163158349855\\
3 11.2524897274016\\
4 12.6256288732581\\
5 14.0775496091918\\
6 15.604966905774\\
7 17.2049821463109\\
8 18.8751775995026\\
9 20.6136337555788\\
10 22.4188777312626\\
11 24.2897765821194\\
12 26.2253914995673\\
13 28.2248081021261\\
14 30.2869568241972\\
15 32.4104382703699\\
16 34.5933716168555\\
17 36.833287004789\\
18 39.1270813699432\\
19 41.471048939778\\
20 43.8609840495662\\
21 46.2923395680206\\
22 48.7604143150969\\
23 51.260540476718\\
24 53.7882468659012\\
25 56.3393830547635\\
26 58.910199297645\\
27 61.4973850734019\\
28 64.0980738350407\\
29 66.7098233227932\\
30 69.330580422475\\
31 71.9586380120331\\
32 74.592589315496\\
33 77.2312834609353\\
34 79.8737844476988\\
35 82.5193346255297\\
36 85.1673230392975\\
37 87.8172585259979\\
38 90.4687471888093\\
39 93.1214737503\\
40 95.7751862526574\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 7.67068304099742\\
1 8.81039484553317\\
2 10.0505670760751\\
3 11.3909234475586\\
4 12.830912388036\\
5 14.3697817421729\\
6 16.0065437706856\\
7 17.7398429245834\\
8 19.5677604095836\\
9 21.4876045730247\\
10 23.4957418602567\\
11 25.5875167110491\\
12 27.7572897464421\\
13 29.9985960655034\\
14 32.3043979037955\\
15 34.6673873346617\\
16 37.0802901207788\\
17 39.5361301933277\\
18 42.0284300436472\\
19 44.5513390706823\\
20 47.0996950132822\\
21 49.6690312193609\\
22 52.255545121903\\
23 54.8560424492793\\
24 57.4678690553442\\
25 60.0888390830471\\
26 62.7171652339224\\
27 65.3513945445679\\
28 67.9903513389157\\
29 70.6330878608598\\
30 73.2788423730373\\
31 75.9270041098179\\
32 78.5770842903463\\
33 81.2286923507523\\
34 83.881516586831\\
35 86.5353084717242\\
36 89.1898700033524\\
37 91.8450435294023\\
38 94.500703585819\\
39 97.1567503634664\\
40 99.8131044866503\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 5.73944360921454\\
1 6.72304815055941\\
2 7.81552554228127\\
3 9.01728943690853\\
4 10.3273157773691\\
5 11.7432352139579\\
6 13.2614292485969\\
7 14.8771345055376\\
8 16.5845702639475\\
9 18.3771046345331\\
10 20.2474657141679\\
11 22.1879906780797\\
12 24.1908939140702\\
13 26.2485291398135\\
14 28.3536212916266\\
15 30.4994505130536\\
16 32.6799799513257\\
17 34.8899282611757\\
18 37.1247945668792\\
19 39.3808472844807\\
20 41.6550888957558\\
21 43.9452073273161\\
22 46.249521960261\\
23 48.5669292234077\\
24 50.8968496761592\\
25 53.2391757219885\\
26 55.5942167823827\\
27 57.9626371248002\\
28 60.3453809347977\\
29 62.7435801363031\\
30 65.1584433368789\\
31 67.5911291642108\\
32 70.0426134259583\\
33 72.5135652256968\\
34 75.004250018985\\
35 77.5144756082164\\
36 80.043589941227\\
37 82.5905292730672\\
38 85.1539053144598\\
39 87.7321137750077\\
40 90.3234457454907\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 5.99750874087418\\
1 6.98570647081399\\
2 8.08156310464579\\
3 9.2871987055978\\
4 10.6036577974427\\
5 12.0309065128134\\
6 13.5678441660324\\
7 15.2123264814443\\
8 16.961200163766\\
9 18.8103523253051\\
10 20.7547813351101\\
11 22.788695847569\\
12 24.9056456625073\\
13 27.0986829793872\\
14 29.3605473828785\\
15 31.6838637331217\\
16 34.0613394635125\\
17 36.4859468814754\\
18 38.9510773122051\\
19 41.4506574369605\\
20 43.9792233272599\\
21 46.5319531772738\\
22 49.1046642400754\\
23 51.6937821568273\\
24 54.2962916313166\\
25 56.909676680586\\
26 59.5318571248238\\
27 62.1611261430089\\
28 64.7960920059323\\
29 67.4356257020178\\
30 70.0788151460471\\
31 72.724925974817\\
32 75.3733685192591\\
33 78.0236703259174\\
34 80.6754535176224\\
35 83.3284162835598\\
36 85.9823178364232\\
37 88.6369662452752\\
38 91.2922086312305\\
39 93.947923290508\\
40 96.6040133809248\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 6.27392861911382\\
1 7.28451720042184\\
2 8.40075442209384\\
3 9.62383940291518\\
4 10.9537281779269\\
5 12.3890898402658\\
6 13.9272972117021\\
7 15.5644749891624\\
8 17.295623316764\\
9 19.1148221080699\\
10 21.0155052609879\\
11 22.9907790913831\\
12 25.0337499487609\\
13 27.1378241428901\\
14 29.2969486440024\\
15 31.5057712368733\\
16 33.7597109380086\\
17 36.0549411465643\\
18 38.3882980078705\\
19 40.7571345056793\\
20 43.1591465648382\\
21 45.5922000315324\\
22 48.0541854916542\\
23 50.5429208016642\\
24 53.0561099813926\\
25 55.5913546919937\\
26 58.1462045686443\\
27 60.7182278248238\\
28 63.3050842239829\\
29 65.9045871373817\\
30 68.514747522062\\
31 71.1337981635992\\
32 73.7602003182222\\
33 76.3926367909011\\
34 79.0299959049988\\
35 81.6713503353303\\
36 84.3159338969367\\
37 86.9631184466218\\
38 89.6123922425292\\
39 92.2633404834993\\
40 94.915628313643\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 6.53503114125577\\
1 7.6590473335909\\
2 8.90693596537383\\
3 10.2781924695518\\
4 11.7704843143488\\
5 13.379939916423\\
6 15.1014763917179\\
7 16.9291145133285\\
8 18.8562441560799\\
9 20.8758257034244\\
10 22.9805348720232\\
11 25.1628729714188\\
12 27.4152679093285\\
13 29.7301841944821\\
14 32.1002475216226\\
15 34.5183772348291\\
16 36.977912577291\\
17 39.472717686907\\
18 41.9972544961881\\
19 44.5466192671527\\
20 47.1165447424787\\
21 49.7033741838373\\
22 52.3040154774726\\
23 54.9158834390682\\
24 57.5368372005466\\
25 60.1651178227208\\
26 62.7992895471422\\
27 65.4381866432788\\
28 68.0808667130125\\
29 70.7265705684635\\
30 73.3746883387997\\
31 76.0247312129561\\
32 78.6763081212729\\
33 81.3291066464848\\
34 83.9828774951809\\
35 86.6374219282094\\
36 89.2925816259604\\
37 91.9482305421939\\
38 94.6042683722343\\
39 97.2606153257208\\
40 99.9172079498987\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 8.17921738539929\\
1 9.46402795392892\\
2 10.8654268292483\\
3 12.3799688385967\\
4 14.0031177867772\\
5 15.7295720655327\\
6 17.5535382166965\\
7 19.4689413127242\\
8 21.4695751841388\\
9 23.5492026019044\\
10 25.7016174853109\\
11 27.920681156865\\
12 30.2003446511487\\
13 32.5346690627331\\
14 34.9178543895454\\
15 37.3442830938672\\
16 39.8085782172707\\
17 42.3056695896541\\
18 44.830857942187\\
19 47.3798667305773\\
20 49.9488745696318\\
21 52.5345256450049\\
22 55.1339195665935\\
23 57.7445848330602\\
24 60.3644411835123\\
25 62.9917559585065\\
26 65.625098703589\\
27 68.2632970921591\\
28 70.9053961315858\\
29 73.5506217031472\\
30 76.1983488166296\\
31 78.8480745159049\\
32 81.4993951073974\\
33 84.1519872495004\\
34 86.8055923947026\\
35 89.4600040837752\\
36 92.1150576290785\\
37 94.7706217758785\\
38 97.4265919867788\\
39 100.082885048682\\
40 102.739434751631\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 7.74582586159993\\
1 8.89725420497469\\
2 10.145198318213\\
3 11.4874301196097\\
4 12.9214090938669\\
5 14.4445379956368\\
6 16.0543377906643\\
7 17.7485255574525\\
8 19.5249935124818\\
9 21.3817024378137\\
10 23.3165162916717\\
11 25.3270138251964\\
12 27.4103155472873\\
13 29.562959925726\\
14 31.7808523850459\\
15 34.0592965838272\\
16 36.3931023560283\\
17 38.7767516070643\\
18 41.2045951230582\\
19 43.6710512951454\\
20 46.1707819509385\\
21 48.6988288188154\\
22 51.250703752023\\
23 53.8224341457081\\
24 56.4105705329297\\
25 59.0121659076257\\
26 61.624736492131\\
27 64.2462123594304\\
28 66.8748843786898\\
29 69.5093519676282\\
30 72.1484744293413\\
31 74.7913273424571\\
32 77.4371645561649\\
33 80.085385751548\\
34 82.7355091874958\\
35 85.3871490785006\\
36 88.0399969926874\\
37 90.693806667238\\
38 93.3483816843779\\
39 96.0035655138184\\
40 98.6592334960516\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 7.5745051954607\\
1 8.77662788710701\\
2 10.0944118991057\\
3 11.5262081720093\\
4 13.0690975114488\\
5 14.7191494880975\\
6 16.4716838789735\\
7 18.321498123477\\
8 20.2630347228492\\
9 22.2904808894886\\
10 24.3978132111469\\
11 26.578815156097\\
12 28.8270994545993\\
13 31.1361599406645\\
14 33.4994623367165\\
15 35.9105673114259\\
16 38.3632678817462\\
17 40.8517197246375\\
18 43.3705464956661\\
19 45.9149097922622\\
20 48.4805415203138\\
21 51.0637427171077\\
22 53.6613564186113\\
23 56.2707231633457\\
24 58.8896269936717\\
25 61.5162382087338\\
26 64.1490573006773\\
27 66.7868628588183\\
28 69.4286649247073\\
29 72.073664350609\\
30 74.7212181070494\\
31 77.3708101286267\\
32 80.0220271082822\\
33 82.6745385880864\\
34 85.32808070381\\
35 87.9824429890417\\
36 90.6374577114687\\
37 93.2929912862364\\
38 95.9489373813405\\
39 98.6052113939147\\
40 101.261746032803\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 7.66242735841051\\
1 8.84266517608662\\
2 10.1300238746051\\
3 11.5231635834068\\
4 13.0199264702504\\
5 14.6173807340231\\
6 16.3118361895488\\
7 18.0988754034274\\
8 19.9734376758219\\
9 21.92997016604\\
10 23.962632341715\\
11 26.0655186984667\\
12 28.2328577825631\\
13 30.4591535705377\\
14 32.739253305303\\
15 35.0683466277586\\
16 37.4419174539106\\
17 39.8556780651122\\
18 42.3055130672605\\
19 44.7874512800804\\
20 47.2976706427436\\
21 49.832529767455\\
22 52.3886132146977\\
23 54.9627766729275\\
24 57.5521815217025\\
25 60.1543133069586\\
26 62.7669833571199\\
27 65.3883159842344\\
28 68.0167252462721\\
29 70.6508854566724\\
30 73.2896990494589\\
31 75.9322645085263\\
32 78.57784615594\\
33 81.2258468235829\\
34 83.8757838566029\\
35 86.5272685070027\\
36 89.1799885366327\\
37 91.8336937209184\\
38 94.4881838921474\\
39 97.1432991552958\\
40 99.7989119317317\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 8.35000209097241\\
1 9.56645740713588\\
2 10.8791114642494\\
3 12.2843271536373\\
4 13.7779835934179\\
5 15.3557433651681\\
6 17.0132741960249\\
7 18.7464226928984\\
8 20.5513408179457\\
9 22.4245643359726\\
10 24.363039746487\\
11 26.3640959728735\\
12 28.4253615006016\\
13 30.5446361288147\\
14 32.719735988294\\
15 34.9483371978766\\
16 37.2278448315015\\
17 39.555309222523\\
18 41.9274024086574\\
19 44.3404561012342\\
20 46.7905515638118\\
21 49.2736435887285\\
22 51.7856970488777\\
23 54.3228157229049\\
24 56.8813482305852\\
25 59.457962933282\\
26 62.0496903943958\\
27 64.6539369782458\\
28 67.2684758863744\\
29 69.891422659107\\
30 72.5212015543306\\
31 75.1565079281895\\
32 77.7962702932982\\
33 80.4396144211435\\
34 83.0858308170358\\
35 85.7343461481543\\
36 88.3846987107999\\
37 91.0365177254799\\
38 93.689506091375\\
39 96.3434261674746\\
40 98.9980881418035\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 8.70537390029559\\
1 9.96369634577119\\
2 11.3250139626262\\
3 12.7868825572765\\
4 14.3460123364573\\
5 15.9983539565542\\
6 17.7391846386723\\
7 19.5632140624008\\
8 21.4647254151867\\
9 23.4377558666973\\
10 25.476306853581\\
11 27.5745626965484\\
12 29.7270899779332\\
13 31.9289911421559\\
14 34.1759928424919\\
15 36.4644601740712\\
16 38.7913396024848\\
17 41.1540442664388\\
18 43.5503040187688\\
19 45.9780076730862\\
20 48.4350650003538\\
21 50.9193103218045\\
22 53.428459005451\\
23 55.9601156696831\\
24 58.5118222337048\\
25 61.0811280957205\\
26 63.6656644884388\\
27 66.2632091289057\\
28 68.8717332395273\\
29 71.4894286572088\\
30 74.114716786623\\
31 76.7462432966133\\
32 79.3828630474561\\
33 82.0236193421857\\
34 84.6677207427112\\
35 87.3145177457446\\
36 89.9634807745681\\
37 92.6141802887056\\
38 95.2662693500645\\
39 97.9194686823124\\
40 100.573554081685\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 7.69115832514088\\
1 8.82738219036284\\
2 10.0613550059406\\
3 11.3919518489789\\
4 12.8175781131411\\
5 14.3362854034098\\
6 15.9458409396085\\
7 17.6437612674594\\
8 19.4273234490681\\
9 21.2935626795515\\
10 23.2392594658789\\
11 25.2609169080139\\
12 27.3547310362115\\
13 29.5165627323825\\
14 31.7419246086527\\
15 34.0259969086115\\
16 36.3636818569501\\
17 38.749697282115\\
18 41.1787008059966\\
19 43.6454287145391\\
20 46.1448309801034\\
21 48.6721861215318\\
22 51.2231852372015\\
23 53.793981348969\\
24 56.3812060941767\\
25 58.9819596475091\\
26 61.5937813756772\\
27 64.2146086062205\\
28 66.8427297341067\\
29 69.4767363287768\\
30 72.1154773690393\\
31 74.7580174472754\\
32 77.4035998195287\\
33 80.0516145174352\\
34 82.7015713259294\\
35 85.3530772024417\\
36 88.0058176107937\\
37 90.6595412209188\\
38 93.3140474500533\\
39 95.9691763702572\\
40 98.6248005662727\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 5.81085231052372\\
1 6.74976552215878\\
2 7.78277604568952\\
3 8.91013106299296\\
4 10.1315875485602\\
5 11.4466106972473\\
6 12.8545166589419\\
7 14.3545439759011\\
8 15.9458500963867\\
9 17.627439287942\\
10 19.3980362463818\\
11 21.2559264802778\\
12 23.198790495823\\
13 25.2235628555705\\
14 27.3263469776542\\
15 29.5024097865895\\
16 31.7462666781139\\
17 34.0518494682686\\
18 36.4127332871846\\
19 38.8223881130614\\
20 41.2744196467947\\
21 43.7627715808433\\
22 46.281873287241\\
23 48.8267291729397\\
24 51.3929552993307\\
25 53.9767741461857\\
26 56.5749799994782\\
27 59.1848865126546\\
28 61.8042657693533\\
29 64.4312856095536\\
30 67.0644496363782\\
31 69.7025424465722\\
32 72.3445812682019\\
33 74.989774282751\\
34 77.6374853561369\\
35 80.2872046040382\\
36 82.9385240869692\\
37 85.591117906418\\
38 88.2447260100755\\
39 90.8991410812669\\
40 93.5541979673751\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 6.42839639923948\\
1 7.49673887031393\\
2 8.67909325421634\\
3 9.9753768108239\\
4 11.3837854692253\\
5 12.9009264247395\\
6 14.5220310971983\\
7 16.2412297272836\\
8 18.0518651906861\\
9 19.9468229083147\\
10 21.9188545364312\\
11 23.9608742481846\\
12 26.0662078558081\\
13 28.2287777174699\\
14 30.4432113052706\\
15 32.7048687136115\\
16 35.0097935923953\\
17 37.3546016994355\\
18 39.736329791408\\
19 42.1522729558679\\
20 44.599838863674\\
21 47.0764418536505\\
22 49.5794491637503\\
23 52.1061789303049\\
24 54.6539386678117\\
25 57.2200868423516\\
26 59.8020997238739\\
27 62.3976296332132\\
28 65.0045465797636\\
29 67.6209608896614\\
30 70.2452284551427\\
31 72.8759423852425\\
32 75.5119154392786\\
33 78.1521572440845\\
34 80.7958494568404\\
35 83.4423211016158\\
36 86.0910254793118\\
37 88.7415194059059\\
38 91.3934450783401\\
39 94.0465145722264\\
40 96.7004968031323\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 7.56641381222594\\
1 8.64788616833393\\
2 9.81583635529183\\
3 11.0682574347328\\
4 12.4028009503236\\
5 13.8169630481798\\
6 15.308225428953\\
7 16.8741425790942\\
8 18.5123729079569\\
9 20.2206576015823\\
10 21.9967582287627\\
11 23.8383717606187\\
12 25.743047172473\\
13 27.7081282516335\\
14 29.7307411764847\\
15 31.8078338603406\\
16 33.9362600989564\\
17 36.112889282637\\
18 38.3347153915364\\
19 40.5989391103619\\
20 42.9030039804879\\
21 45.2445794872734\\
22 47.6214976332461\\
23 50.0316612818533\\
24 52.4729491775533\\
25 54.9431421246143\\
26 57.4398875280761\\
27 59.9607079457802\\
28 62.5030475648705\\
29 65.0643424114071\\
30 67.6420975031311\\
31 70.2339565271237\\
32 72.8377548342424\\
33 75.4515522038734\\
34 78.0736462970231\\
35 80.7025703575644\\
36 83.3370796948402\\
37 85.9761313030836\\
38 88.6188601939305\\
39 91.2645550556717\\
40 93.9126349526941\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 7.08412508103066\\
1 8.26260164793066\\
2 9.56542875193272\\
3 10.9924292549222\\
4 12.5417754633963\\
5 14.2100910164143\\
6 15.9925797087009\\
7 17.8831838196014\\
8 19.874777233621\\
9 21.9593956107212\\
10 24.1284988507717\\
11 26.3732529783026\\
12 28.6848122455323\\
13 31.0545797973187\\
14 33.4744274211589\\
15 35.9368609951613\\
16 38.4351263694646\\
17 40.963258318893\\
18 43.5160811186178\\
19 46.08917243606\\
20 48.6788027743109\\
21 51.2818613957226\\
22 53.8957773897097\\
23 56.5184420601496\\
24 59.1481365602249\\
25 61.7834669110419\\
26 64.4233072446696\\
27 67.0667512556729\\
28 69.7130713333272\\
29 72.3616845829571\\
30 75.0121248465275\\
31 77.6640198368511\\
32 80.317072561598\\
33 82.9710463027931\\
34 85.6257525161256\\
35 88.2810411109467\\
36 90.9367926606382\\
37 93.592912171348\\
38 96.2493241046925\\
39 98.9059684064904\\
40 101.562797341244\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 7.88760750808004\\
1 9.13881985022514\\
2 10.5074573786013\\
3 11.9908028847206\\
4 13.5847977851601\\
5 15.2842992339685\\
6 17.0833453957113\\
7 18.9754222046618\\
8 20.9537227851823\\
9 23.0113844614037\\
10 25.1416839645871\\
11 27.3381738180806\\
12 29.5947527494892\\
13 31.9056769708131\\
14 34.2655316932827\\
15 36.6691883525613\\
16 39.1117706849907\\
17 41.5886436677787\\
18 44.0954276764751\\
19 46.6280306274104\\
20 49.1826861768406\\
21 51.7559864405941\\
22 54.3449014239971\\
23 56.9467820853169\\
24 59.5593479282784\\
25 62.1806624406132\\
26 64.8091005880152\\
27 67.4433123743561\\
28 70.0821857026106\\
29 72.7248108200069\\
30 75.3704477495963\\
31 78.0184974083901\\
32 80.6684766114314\\
33 83.3199968381116\\
34 85.9727464520704\\
35 88.6264759787318\\
36 91.280986020836\\
37 93.9361174072838\\
38 96.5917432058589\\
39 99.2477622747428\\
40 101.904094073917\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 7.90672987852081\\
1 9.15240198874874\\
2 10.5128848590979\\
3 11.9852854873644\\
4 13.5656178490707\\
5 15.2491344769233\\
6 17.0306220067086\\
7 18.9046289660025\\
8 20.8656091686463\\
9 22.9079826323185\\
10 25.0261337664805\\
11 27.2143785526298\\
12 29.4669349766709\\
13 31.7779237957694\\
14 34.1414129125578\\
15 36.5515031978729\\
16 39.0024414330505\\
17 41.4887401521037\\
18 44.0052849319596\\
19 46.547415243889\\
20 49.1109724610302\\
21 51.6923154374734\\
22 54.2883087467246\\
23 56.8962908751744\\
24 59.5140298772511\\
25 62.1396729763228\\
26 64.7716950452013\\
27 67.408849314404\\
28 70.0501223007814\\
29 72.6946939188601\\
30 75.3419030252042\\
31 77.9912181982818\\
32 80.642213305953\\
33 83.2945472986181\\
34 85.9479476392701\\
35 88.602196806491\\
36 91.2571213581372\\
37 93.9125831064994\\
38 96.5684720206028\\
39 99.2247005322747\\
40 101.881198977676\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 8.87514384914289\\
1 10.1889063324127\\
2 11.6156284840781\\
3 13.1532169595362\\
4 14.7985338224222\\
5 16.5475057873774\\
6 18.3952442960528\\
7 20.3361801299194\\
8 22.3642109427113\\
9 24.4728541906509\\
10 26.6553952548596\\
11 28.905022803935\\
12 31.2149489743321\\
13 33.5785169642215\\
14 35.9893000566118\\
15 38.4411935920223\\
16 40.9284972521162\\
17 43.4459820769509\\
18 45.9889365193447\\
19 48.5531882676609\\
20 51.1351021041795\\
21 53.7315572064643\\
22 56.3399091779985\\
23 58.9579425846052\\
24 61.5838192185253\\
25 64.2160261996448\\
26 66.8533267680787\\
27 69.4947154866478\\
28 72.1393786751724\\
29 74.7866602621743\\
30 77.4360328315756\\
31 80.0870734111466\\
32 82.7394434439368\\
33 85.3928723600912\\
34 88.0471441916826\\
35 90.7020867243193\\
36 93.3575627413876\\
37 96.0134629804829\\
38 98.6697004821462\\
39 101.326206064895\\
40 103.982924708213\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 8.66410365128915\\
1 9.98547119372761\\
2 11.4168833193452\\
3 12.952979244275\\
4 14.587385163321\\
5 16.3130849540984\\
6 18.1227341641861\\
7 20.0089118778773\\
8 21.9643195033794\\
9 23.981941606401\\
10 26.0551823397989\\
11 28.1779845884361\\
12 30.3449314267439\\
13 32.5513240355274\\
14 34.7932282398501\\
15 37.0674828841167\\
16 39.3716660292756\\
17 41.7040183301727\\
18 44.0633265984691\\
19 46.4487747392212\\
20 48.8597741333673\\
21 51.2957904904574\\
22 53.7561875604713\\
23 56.240107776062\\
24 58.7464046077213\\
25 61.2736318313254\\
26 63.8200838050713\\
27 66.3838718744795\\
28 68.9630178375858\\
29 71.5555465041054\\
30 74.159564250764\\
31 76.7733167153263\\
32 79.3952243303117\\
33 82.0238981887106\\
34 84.6581406120432\\
35 87.2969351739627\\
36 89.9394304086278\\
37 92.5849205144007\\
38 95.2328253920308\\
39 97.8826715126566\\
40 100.53407446067\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 9.47044127056127\\
1 10.9542722695965\\
2 12.5663824183331\\
3 14.2997737794307\\
4 16.145996732691\\
5 18.095773338636\\
6 20.1395424480298\\
7 22.267874223627\\
8 24.4717392606139\\
9 26.7426495548982\\
10 29.0727080193413\\
11 31.4546079324307\\
12 33.8816162114044\\
13 36.3475604392307\\
14 38.8468254640432\\
15 41.3743556593528\\
16 43.9256550970108\\
17 46.4967788193097\\
18 49.0843117433628\\
19 51.6853353034566\\
20 54.2973844603236\\
21 56.9183988448826\\
22 59.5466718125846\\
23 62.1808005232319\\
24 64.8196392471658\\
25 67.4622572094888\\
26 70.1079015580431\\
27 72.7559655176688\\
28 75.4059614570971\\
29 78.057498407125\\
30 80.7102634871583\\
31 83.364006685267\\
32 86.0185284664451\\
33 88.6736697348706\\
34 91.3293037358093\\
35 93.9853295433031\\
36 96.6416668363169\\
37 99.298251717001\\
38 101.95503336839\\
39 104.611971386501\\
40 107.269033652927\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 7.50763895964359\\
1 8.70661079617444\\
2 10.0254396974658\\
3 11.4644791204169\\
4 13.0228275418132\\
5 14.6982490088742\\
6 16.4870870861337\\
7 18.3842278260951\\
8 20.3831628877587\\
9 22.4761783458222\\
10 24.6546592348441\\
11 26.9094690863937\\
12 29.2313483593801\\
13 31.6112782520405\\
14 34.0407720067126\\
15 36.5120763069608\\
16 39.0182836144039\\
17 41.5533684963377\\
18 44.1121666125664\\
19 46.6903155089258\\
20 49.2841737757053\\
21 51.8907312804732\\
22 54.5075192867657\\
23 57.1325259517219\\
24 59.7641201692204\\
25 62.4009849627229\\
26 65.04206049971\\
27 67.6864961377967\\
28 70.3336105768204\\
29 72.9828590668855\\
30 75.633806625695\\
31 78.2861062923102\\
32 80.9394815515328\\
33 83.5937121804435\\
34 86.2486228832593\\
35 88.9040741858\\
36 91.5599551532665\\
37 94.2161775743946\\
38 96.8726713220184\\
39 99.5293806551897\\
40 102.186261273967\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 8.63600250149508\\
1 9.93537332246433\\
2 11.3554003336082\\
3 12.895445798562\\
4 14.5533150121798\\
5 16.3252587118348\\
6 18.2060439205335\\
7 20.1891039754343\\
8 22.2667682165452\\
9 24.4305588084917\\
10 26.6715296225728\\
11 28.9806138001371\\
12 31.3489453909714\\
13 33.7681267088998\\
14 36.2304244538995\\
15 38.7288904166873\\
16 41.257413247062\\
17 43.8107144384274\\
18 46.3843041942347\\
19 48.974412170081\\
20 51.5779055731169\\
21 54.1922039259282\\
22 56.8151967511871\\
23 59.4451679047787\\
24 62.0807283965126\\
25 64.7207582450746\\
26 67.3643571040976\\
27 70.0108029421808\\
28 72.659517848953\\
29 75.3100399838413\\
30 77.9620007201693\\
31 80.6151061215366\\
32 83.2691219922378\\
33 85.9238618519735\\
34 88.5791772881019\\
35 91.2349502313265\\
36 93.8910867815159\\
37 96.5475122788437\\
38 99.2041673732701\\
39 101.861004892512\\
40 104.51798734809\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 8.72010637490869\\
1 9.9153188768327\\
2 11.2068841665564\\
3 12.5953352725769\\
4 14.0805726504656\\
5 15.6616620624513\\
6 17.3366757380753\\
7 19.1026260198554\\
8 20.9555191553316\\
9 22.8905271160557\\
10 24.90224603397\\
11 26.9849902582427\\
12 29.1330667761949\\
13 31.3409856130782\\
14 33.6035826963404\\
15 35.9160553127582\\
16 38.2739300852316\\
17 40.6729948692479\\
18 43.1092273588938\\
19 45.5787456135504\\
20 48.0777927890998\\
21 50.6027549650819\\
22 53.1502013498209\\
23 55.7169323467897\\
24 58.3000224366306\\
25 60.8968493828116\\
26 63.5051064655919\\
27 66.1227986012863\\
28 68.7482256559243\\
29 71.3799571397661\\
30 74.0168022612687\\
31 76.6577785522133\\
32 79.3020813472492\\
33 81.94905554571\\
34 84.5981704035951\\
35 87.248997617742\\
36 89.9011926485693\\
37 92.5544790440545\\
38 95.2086354371236\\
39 97.86348485905\\
40 100.518886019329\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 7.43561196644051\\
1 8.59087091359046\\
2 9.85388714686193\\
3 11.2239939705255\\
4 12.6998382658962\\
5 14.2794622758438\\
6 15.9603186939942\\
7 17.7392424601815\\
8 19.6124122450043\\
9 21.5753321481637\\
10 23.6228534619253\\
11 25.749243151564\\
12 27.9482948996788\\
13 30.2134724108448\\
14 32.5380725306964\\
15 34.9153955120986\\
16 37.3389099215228\\
17 39.8024001776569\\
18 42.3000864071009\\
19 44.8267097023157\\
20 47.3775804819151\\
21 49.9485922827334\\
22 52.5362068033263\\
23 55.1374178023858\\
24 57.7497016192579\\
25 60.3709611136115\\
26 62.9994682944034\\
27 65.6338092896743\\
28 68.272833882172\\
29 70.9156107229435\\
30 73.561388547899\\
31 76.2095632161339\\
32 78.8596500985108\\
33 81.5112612070033\\
34 84.1640864170189\\
35 86.8178781565396\\
36 89.4724389898962\\
37 92.1276115920865\\
38 94.783270680953\\
39 97.4393165422177\\
40 100.095669844035\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 8.40116980233289\\
1 9.7280913411267\\
2 11.1817115123559\\
3 12.7599085679523\\
4 14.4588459517332\\
5 16.2731237708638\\
6 18.1959809150433\\
7 20.2195465656178\\
8 22.3351342966967\\
9 24.5335642224428\\
10 26.8054915331789\\
11 29.1417161430917\\
12 31.5334497199217\\
13 33.972522819075\\
14 36.4515241844765\\
15 38.9638737594554\\
16 41.503838297854\\
17 44.0665025881257\\
18 46.6477103064979\\
19 49.243987245555\\
20 51.8524571713085\\
21 54.4707577277151\\
22 57.0969612031137\\
23 59.7295028713979\\
24 62.3671180837865\\
25 65.0087882580222\\
26 67.6536952858271\\
27 70.3011835459267\\
28 72.9507285734583\\
29 75.6019114235147\\
30 78.2543978240467\\
31 80.9079213061852\\
32 83.5622696057836\\
33 86.2172737351815\\
34 88.8727992220754\\
35 91.5287390991253\\
36 94.1850083029607\\
37 96.8415392045288\\
38 99.4982780458014\\
39 102.155182100956\\
40 104.812217416361\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 7.50622375568896\\
1 8.61057400251655\\
2 9.81081021049613\\
3 11.1071732752983\\
4 12.4997798824288\\
5 13.9886209731725\\
6 15.5734576266782\\
7 17.2536399489946\\
8 19.0278925184199\\
9 20.8941169500686\\
10 22.8492562091485\\
11 24.8892490410209\\
12 27.009082366528\\
13 29.20293116626\\
14 31.4643632098791\\
15 33.7865805910096\\
16 36.1626699052083\\
17 38.5858362666412\\
18 41.0496020147757\\
19 43.5479580928923\\
20 46.0754636809766\\
21 48.627296485356\\
22 51.1992610452981\\
23 53.7877650237016\\
24 56.3897738899532\\
25 59.0027533029779\\
26 61.6246065990916\\
27 64.2536126937038\\
28 66.8883678085036\\
29 69.5277329186147\\
30 72.1707877123703\\
31 74.8167911236762\\
32 77.4651480548775\\
33 80.1153816756767\\
34 82.7671105919281\\
35 85.4200301740372\\
36 88.0738973799373\\
37 90.7285184778208\\
38 93.3837391521456\\
39 96.039436554083\\
40 98.6955129294396\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 9.21036307106866\\
1 10.5824597424977\\
2 12.0645691667066\\
3 13.6511106786632\\
4 15.3355757768846\\
5 17.1109149201487\\
6 18.9698754430768\\
7 20.9052772243879\\
8 22.91022716153\\
9 24.978281130573\\
10 27.1035620375923\\
11 29.2808374297981\\
12 31.5055543840167\\
13 33.7738268673231\\
14 36.082373140049\\
15 38.4284074055029\\
16 40.8094985738332\\
17 43.223416724857\\
18 45.6679916913874\\
19 48.1410061645092\\
20 50.6401377981749\\
21 53.1629532388879\\
22 55.7069456390872\\
23 58.2695996211309\\
24 60.8484655702382\\
25 63.4412279332427\\
26 66.0457577275046\\
27 68.6601453424477\\
28 71.282714319725\\
29 73.9120195270346\\
30 76.5468341685613\\
31 79.1861299322757\\
32 81.8290538185361\\
33 84.4749042465525\\
34 87.1231081457734\\
35 89.7732000202576\\
36 92.424803449568\\
37 95.0776151392911\\
38 97.7313914201334\\
39 100.385936977852\\
40 103.041095546101\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 7.6613479527956\\
1 8.87568773967838\\
2 10.2116219992629\\
3 11.6693810687255\\
4 13.2477146940132\\
5 14.9438558204106\\
6 16.753513701568\\
7 18.6709307082951\\
8 20.6890307203912\\
9 22.7996669893779\\
10 24.9939521633632\\
11 27.2626327650117\\
12 29.5964617150555\\
13 31.9865267802026\\
14 34.4245063723933\\
15 36.9028409513266\\
16 39.4148230858232\\
17 41.9546190784153\\
18 44.5172394861761\\
19 47.0984760137665\\
20 49.6948198038906\\
21 52.3033726279565\\
22 54.9217589290359\\
23 57.5480436445894\\
24 60.1806584300685\\
25 62.8183372944669\\
26 65.460061625592\\
27 68.1050139817703\\
28 70.7525397258361\\
29 73.4021154712999\\
30 76.0533233220529\\
31 78.7058299629826\\
32 81.3593697648075\\
33 84.0137311810773\\
34 86.668745826604\\
35 89.3242797282516\\
36 91.9802263282659\\
37 94.6365008969173\\
38 97.2930360754556\\
39 99.9497783238447\\
40 102.60668509155\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 6.93948819889213\\
1 8.06370131347819\\
2 9.30115450258388\\
3 10.6513320898725\\
4 12.1124787445901\\
5 13.6817422434108\\
6 15.3553214921313\\
7 17.1286194786709\\
8 18.9964022844387\\
9 20.9529614391631\\
10 22.9922714920685\\
11 25.1081316434838\\
12 27.2942819201111\\
13 29.5444904501906\\
14 31.8526163226476\\
15 34.2126585736624\\
16 36.6188031117515\\
17 39.0654754267565\\
18 41.5473999949343\\
19 44.059660899987\\
20 46.5977550180983\\
21 49.1576297951223\\
22 51.7357009818759\\
23 54.3288497913338\\
24 56.934402269849\\
25 59.5500955411582\\
26 62.1740360316467\\
27 64.8046542495088\\
28 67.440659666912\\
29 70.0809981301988\\
30 72.724813226926\\
31 75.3714122657448\\
32 78.0202369852783\\
33 80.670838767777\\
34 83.3228579449871\\
35 85.9760067012029\\
36 88.630055064152\\
37 91.2848195001873\\
38 93.9401536770737\\
39 96.5959410125082\\
40 99.2520886823368\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 7.80582726710373\\
1 9.0252921005508\\
2 10.3608757379717\\
3 11.8120411171244\\
4 13.3771506847758\\
5 15.0534771778797\\
6 16.8372042048697\\
7 18.7234491175649\\
8 20.7063357609837\\
9 22.7791295935761\\
10 24.9344305071287\\
11 27.1644060547128\\
12 29.4610420775706\\
13 31.8163876965869\\
14 34.2227749807547\\
15 36.6729986882266\\
16 39.1604474976577\\
17 41.6791844608707\\
18 44.2239801242161\\
19 46.790305980305\\
20 49.3742981229688\\
21 51.9727012652891\\
22 54.5828021556244\\
23 57.2023595488581\\
24 59.829535830466\\
25 62.4628335247591\\
26 65.101038425692\\
27 67.7431700059793\\
28 70.3884390438418\\
29 73.0362119795177\\
30 75.6859812952225\\
31 78.3373411335623\\
32 80.9899673771864\\
33 83.6436014686866\\
34 86.298037329265\\
35 88.9531108213748\\
36 91.6086912851527\\
37 94.2646747560834\\
38 96.920978539843\\
39 99.5775368789442\\
40 102.234297495463\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 7.02925652855174\\
1 8.09491539598278\\
2 9.25442093508326\\
3 10.5051733933988\\
4 11.8436471203995\\
5 13.2656946106015\\
6 14.7668480290005\\
7 16.3425859412837\\
8 17.9885472622683\\
9 19.7006902504326\\
10 21.4754053106934\\
11 23.3095926740016\\
12 25.2007103000344\\
13 27.1467879419271\\
14 29.1463959417922\\
15 31.198556448947\\
16 33.3025919486012\\
17 35.4579196817322\\
18 37.6638165770448\\
19 39.9191920561794\\
20 42.2224100668584\\
21 44.5711939896182\\
22 46.9626301107782\\
23 49.3932630327198\\
24 51.8592574420638\\
25 54.3565909243727\\
26 56.8812434462043\\
27 59.4293579530097\\
28 61.9973585223031\\
29 64.5820234633502\\
30 67.180518349644\\
31 69.7903977949879\\
32 72.4095856060684\\
33 75.0363419193166\\
34 77.669224084898\\
35 80.3070460929936\\
36 82.9488396196708\\
37 85.5938184393054\\
38 88.2413470084586\\
39 90.8909134091918\\
40 93.542106470355\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 7.61089615971573\\
1 8.77747224044741\\
2 10.0481648789323\\
3 11.4208050902841\\
4 12.8923578722829\\
5 14.4591539057278\\
6 16.1171233188668\\
7 17.8620174096879\\
8 19.6895972082419\\
9 21.5957644936094\\
10 23.5766160802029\\
11 25.6284162624677\\
12 27.747501190854\\
13 29.9301460710641\\
14 32.1724351864972\\
15 34.4701724500298\\
16 36.8188573102778\\
17 39.2137320225246\\
18 41.6498880268653\\
19 44.1224070150925\\
20 46.6265087476349\\
21 49.1576818635498\\
22 51.7117825744851\\
23 54.2850955748895\\
24 56.8743590815824\\
25 59.4767605198984\\
26 62.0899111467934\\
27 64.7118076453826\\
28 67.3407873606543\\
29 69.9754821063035\\
30 72.6147738154024\\
31 75.2577539504564\\
32 77.903687587248\\
33 80.5519824103023\\
34 83.2021624399713\\
35 85.853846081442\\
36 88.5067279831815\\
37 91.1605641698392\\
38 93.8151599388265\\
39 96.4703600573614\\
40 99.1260408553105\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 9.13380864800035\\
1 10.5473317621976\\
2 12.0810560099704\\
3 13.7280949330687\\
4 15.48001180086\\
5 17.3274250374067\\
6 19.2606103648509\\
7 21.2700378730576\\
8 23.3468009723766\\
9 25.4829161239022\\
10 27.6714916036471\\
11 29.9067770361898\\
12 32.1841127431999\\
13 34.4998009494726\\
14 36.8509220698867\\
15 39.2351204163859\\
16 41.6503849079477\\
17 44.0948503901708\\
18 46.5666419978295\\
19 49.0637774851212\\
20 51.5841314783081\\
21 54.1254540401408\\
22 56.6854272634745\\
23 59.2617401239884\\
24 61.8521635998079\\
25 64.4546133249661\\
26 67.0671933445218\\
27 69.6882199361479\\
28 72.3162280185308\\
29 74.9499643431293\\
30 77.5883719267899\\
31 80.2305696164672\\
32 82.8758297724847\\
33 85.5235561295471\\
34 88.1732631057061\\
35 90.8245572312018\\
36 93.4771209543886\\
37 96.130698817777\\
38 98.7850858448526\\
39 101.440117902527\\
40 104.095663778266\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 8.05707771226004\\
1 9.34600658435563\\
2 10.7584962473878\\
3 12.2919820936516\\
4 13.9423575097806\\
5 15.7042317637981\\
6 17.5712034428019\\
7 19.5361326647289\\
8 21.5913972780197\\
9 23.7291209381464\\
10 25.9413662217566\\
11 28.2202929831958\\
12 30.5582879312599\\
13 32.9480731589701\\
14 35.3827988135278\\
15 37.8561204936887\\
16 40.3622583037504\\
17 42.8960335838702\\
18 45.4528810903716\\
19 48.0288374660119\\
20 50.6205097041271\\
21 53.2250290456301\\
22 55.8399961643379\\
23 58.4634228967115\\
24 61.0936746253091\\
25 63.7294161409528\\
26 66.369562649987\\
27 69.0132366807686\\
28 71.6597309987907\\
29 74.3084772299998\\
30 76.9590196637267\\
31 79.610993606994\\
32 82.2641076457188\\
33 84.9181292015201\\
34 87.5728728319558\\
35 90.2281907914705\\
36 92.8839654406\\
37 95.5401031570759\\
38 98.1965294615227\\
39 100.853185121674\\
40 103.510023042657\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 7.4678991667434\\
1 8.56876727814798\\
2 9.76798734920637\\
3 11.065923660168\\
4 12.4624781217223\\
5 13.9571367259896\\
6 15.548974306768\\
7 17.2366144259106\\
8 19.018149353129\\
9 20.8910356232922\\
10 22.8519907452756\\
11 24.8969220718844\\
12 27.0209162052101\\
13 29.218306124658\\
14 31.4828165195776\\
15 33.8077708435502\\
16 36.1863315605843\\
17 38.6117409684023\\
18 41.0775338792082\\
19 43.5777027972586\\
20 46.1068074282583\\
21 48.6600301899012\\
22 51.2331860379339\\
23 53.8226980341692\\
24 56.4255503367975\\
25 59.0392287622556\\
26 61.661656754974\\
27 64.2911322183982\\
28 66.926268601757\\
29 69.5659420506314\\
30 72.2092453129203\\
31 74.8554483708858\\
32 77.5039653485651\\
33 80.1543270322525\\
34 82.8061582671915\\
35 85.4591595020646\\
36 88.1130918071271\\
37 90.7677647673161\\
38 93.4230267337434\\
39 96.078756996182\\
40 98.7348595121699\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 7.37155812584784\\
1 8.55236467817272\\
2 9.8564694568672\\
3 11.2851456347105\\
4 12.8379102404148\\
5 14.5124208318251\\
6 16.3044658825881\\
7 18.208073353331\\
8 20.2157440962667\\
9 22.3187940989173\\
10 24.507768797208\\
11 26.7728803111241\\
12 29.1044179346761\\
13 31.4930925481375\\
14 33.9302922867847\\
15 36.4082441790838\\
16 38.9200902112072\\
17 41.4598944337284\\
18 44.0226005289065\\
19 46.6039581720508\\
20 49.2004333011113\\
21 51.8091134941917\\
22 54.42761596382\\
23 57.0540026534729\\
24 59.686704680607\\
25 62.3244568434034\\
26 64.9662419529907\\
27 67.6112442157205\\
28 70.2588106376441\\
29 72.9084193522683\\
30 75.5596538083476\\
31 78.2121818467911\\
32 80.8657388124616\\
33 83.5201139682175\\
34 86.1751395942678\\
35 88.8306822603072\\
36 91.4866358488242\\
37 94.1429159854979\\
38 96.799455597524\\
39 99.4562013742739\\
40 102.113110948902\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 7.70192558523773\\
1 8.81402625549714\\
2 10.0146927141253\\
3 11.3013472259801\\
4 12.670848643201\\
5 14.119593715784\\
6 15.6436019187256\\
7 17.2386058769421\\
8 18.9001662515643\\
9 20.6238190360484\\
10 22.4052490890437\\
11 24.2404715635066\\
12 26.1259963949083\\
13 28.0589513047566\\
14 30.0371446473287\\
15 32.0590585535262\\
16 34.1237729767969\\
17 36.2308307802782\\
18 38.3800616707983\\
19 40.5713874358011\\
20 42.8046317151703\\
21 45.0793544917777\\
22 47.3947259258486\\
23 49.7494480917594\\
24 52.1417280240246\\
25 54.5693012448946\\
26 57.0295006964684\\
27 59.5193612504538\\
28 62.0357455709345\\
29 64.575474764754\\
30 67.1354481908468\\
31 69.7127408180094\\
32 72.3046721690033\\
33 74.9088463694661\\
34 77.5231668480723\\
35 80.1458313678181\\
36 82.775313545296\\
37 85.4103363927871\\
38 88.0498422667708\\
39 90.6929623493402\\
40 93.3389876707602\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 8.58521165996864\\
1 9.7695626775462\\
2 11.0328652551233\\
3 12.3693679407625\\
4 13.7732438176336\\
5 15.2389899256082\\
6 16.7617507411099\\
7 18.3375488513052\\
8 19.9634173026635\\
9 21.6374365368762\\
10 23.358684415001\\
11 25.1271116461698\\
12 26.9433581846818\\
13 28.8085293248573\\
14 30.7239527285765\\
15 32.6909382315245\\
16 34.7105600464736\\
17 36.7834760828398\\
18 38.9097928642164\\
19 41.0889787167031\\
20 43.3198238307842\\
21 45.6004438552628\\
22 47.9283233204657\\
23 50.3003951893218\\
24 52.7131518441809\\
25 55.1627801868965\\
26 57.6453099534779\\
27 60.1567615929664\\
28 62.6932798371496\\
29 65.2512419023021\\
30 67.8273341902672\\
31 70.418596717766\\
32 73.0224388146087\\
33 75.6366321576307\\
34 78.2592879746554\\
35 80.8888247421054\\
36 83.5239315032324\\
37 86.1635305376818\\
38 88.8067418235999\\
39 91.452850693133\\
40 94.1012793224862\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 8.71104438239273\\
1 9.9909746112014\\
2 11.3826409458899\\
3 12.8850110468931\\
4 14.4960870512099\\
5 16.2129474255832\\
6 18.0317805332035\\
7 19.9479189892975\\
8 21.9558891591134\\
9 24.049491366368\\
10 26.2219221983585\\
11 28.4659413572708\\
12 30.7740744372041\\
13 33.1388334410607\\
14 35.5529319337233\\
15 38.009472779522\\
16 40.5020925043517\\
17 43.0250549496219\\
18 45.573295249544\\
19 48.1424212908774\\
20 50.7286829895876\\
21 53.3289202691194\\
22 55.9404994044884\\
23 58.5612453152662\\
24 61.1893751471585\\
25 63.8234364913115\\
26 66.4622520286661\\
27 69.104871273219\\
28 71.7505293619714\\
29 74.3986124121768\\
30 77.0486287509808\\
31 79.7001852467439\\
32 82.3529679807662\\
33 85.0067265547107\\
34 87.6612614079049\\
35 90.3164136040368\\
36 92.9720566298269\\
37 95.6280898241184\\
38 98.2844331226217\\
39 100.941022860825\\
40 103.597808425753\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 7.72788869508924\\
1 8.9487879073484\\
2 10.2860775771328\\
3 11.7384140913846\\
4 13.3033259889105\\
5 14.9773660182363\\
6 16.7562404804215\\
7 18.6349149061602\\
8 20.607702053893\\
9 22.668343713427\\
10 24.8101011621556\\
11 27.0258681735632\\
12 29.3083139466012\\
13 31.6500528124849\\
14 34.043827176373\\
15 36.4826840814267\\
16 38.9601260206812\\
17 41.4702222101481\\
18 44.0076746444311\\
19 46.5678409084298\\
20 49.1467210253861\\
21 51.7409180730343\\
22 54.3475823798569\\
23 56.96434771404\\
24 59.5892658509018\\
25 62.2207438533555\\
26 64.8574866521742\\
27 67.498446185187\\
28 70.1427774363247\\
29 72.789801136915\\
30 75.4389725670026\\
31 78.0898557453637\\
32 80.7421022603464\\
33 83.3954340236254\\
34 86.0496292941103\\
35 88.7045113990758\\
36 91.3599396619028\\
37 94.0158021236473\\
38 96.6720097158715\\
39 99.3284916027722\\
40 101.985191463034\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 7.66040544535007\\
1 8.88249780559112\\
2 10.2307189423033\\
3 11.704797025516\\
4 13.302336675745\\
5 15.0189690129124\\
6 16.8486361908269\\
7 18.7839653416107\\
8 20.8166758194508\\
9 22.9379686631362\\
10 25.1388642756549\\
11 27.410474997819\\
12 29.7442153405967\\
13 32.1319601039284\\
14 34.5661604607278\\
15 37.0399243326129\\
16 39.547063988307\\
17 42.0821127017102\\
18 44.6403133178358\\
19 47.217583410559\\
20 49.8104631518439\\
21 52.4160524494733\\
22 55.0319433669427\\
23 57.6561526654177\\
24 60.287057908279\\
25 62.9233392476853\\
26 65.5639279336215\\
27 68.2079617981261\\
28 70.8547474495848\\
29 73.5037286114162\\
30 76.1544598967875\\
31 78.8065852740053\\
32 81.4598205047088\\
33 84.1139388996484\\
34 86.7687598150082\\
35 89.4241393937574\\
36 92.0799631340327\\
37 94.7361399368001\\
38 97.3925973466154\\
39 100.049277751287\\
40 102.706135350688\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 7.30515726704381\\
1 8.42780556528368\\
2 9.65093189465105\\
3 10.9734036017291\\
4 12.3937452926733\\
5 13.9102533474981\\
6 15.5210113305099\\
7 17.2238326446524\\
8 19.0161684526455\\
9 20.8950175568185\\
10 22.8568646762464\\
11 24.8976600287894\\
12 27.012841287995\\
13 29.1973917583598\\
14 31.4459264002674\\
15 33.7527983970255\\
16 36.112220562601\\
17 38.5183959364506\\
18 40.9656501203348\\
19 43.4485557485151\\
20 45.9620388823311\\
21 48.5014590577916\\
22 51.062658690117\\
23 53.6419821218934\\
24 56.2362683747513\\
25 58.8428238563281\\
26 61.4593818452631\\
27 64.0840549521128\\
28 66.7152854911333\\
29 69.3517972655361\\
30 71.992550964124\\
31 74.6367043275553\\
32 77.2835774943906\\
33 79.9326234470342\\
34 82.5834031896715\\
35 85.2355651465453\\
36 87.8888282207541\\
37 90.5429679639344\\
38 93.1978053501116\\
39 95.8531977041313\\
40 98.5090313973902\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 6.50230225955132\\
1 7.52073179045083\\
2 8.63770784560533\\
3 9.85369840968113\\
4 11.1685087298421\\
5 12.5812906037319\\
6 14.0905200085343\\
7 15.6939667485653\\
8 17.3886829475857\\
9 19.1710325357608\\
10 21.0367733893963\\
11 22.9811904547593\\
12 24.9992652911947\\
13 27.0858579726097\\
14 29.235873466331\\
15 31.4443876603124\\
16 33.7067177505434\\
17 36.018435431496\\
18 38.3753353415342\\
19 40.7733811193305\\
20 43.2086540412226\\
21 45.6773239944707\\
22 48.1756519724925\\
23 50.7000217144337\\
24 53.2469896963233\\
25 55.8133395308936\\
26 58.3961285527269\\
27 60.9927189123024\\
28 63.6007905601691\\
29 66.218337473662\\
30 68.8436507621612\\
31 71.4752930327626\\
32 74.112068099911\\
33 76.752989299276\\
34 79.3972487061282\\
35 82.0441886870135\\
36 84.6932765267625\\
37 87.3440823848769\\
38 89.9962605199964\\
39 92.6495335384525\\
40 95.3036793337251\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 8.80055777160057\\
1 10.2168117341473\\
2 11.7681312954296\\
3 13.4503036712648\\
4 15.2569674055004\\
5 17.1799643860305\\
6 19.2097728373642\\
7 21.3359877452873\\
8 23.5478073434492\\
9 25.8344831517137\\
10 28.1856982940841\\
11 30.5918523852362\\
12 33.0442468856236\\
13 35.535178291629\\
14 38.0579553456423\\
15 40.6068601645057\\
16 43.1770727979609\\
17 45.7645758275937\\
18 48.3660516826097\\
19 50.978781428024\\
20 53.600550444191\\
21 56.229563866805\\
22 58.8643728715345\\
23 61.503811739138\\
24 64.1469449682094\\
25 66.7930233686401\\
26 69.4414479527255\\
27 72.091740456563\\
28 74.7435194124299\\
29 77.3964808145653\\
30 80.0503825521329\\
31 82.705031910557\\
32 85.3602755587558\\
33 88.0159915418974\\
34 90.6720828869375\\
35 93.3284725017206\\
36 95.9850991095144\\
37 98.6419140110659\\
38 101.298878507135\\
39 103.955961847681\\
40 106.613139600682\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 7.20160052138999\\
1 8.26806122361797\\
2 9.4297271655691\\
3 10.6865608054448\\
4 12.0380357873842\\
5 13.4832775863479\\
6 15.0211887136192\\
7 16.6505288655721\\
8 18.3699219780769\\
9 20.1777762121448\\
10 22.0721269653637\\
11 24.0504391711875\\
12 26.109423122011\\
13 28.2449196968271\\
14 30.4518943110653\\
15 32.7245499239854\\
16 35.0565389571845\\
17 37.4412327029294\\
18 39.8720003102127\\
19 42.3424565994643\\
20 44.8466530395903\\
21 47.3792025847334\\
22 49.9353420155953\\
23 52.5109431166355\\
24 55.1024868382659\\
25 57.7070140159916\\
26 60.3220638479866\\
27 62.9456084000283\\
28 65.5759886546786\\
29 68.2118553877903\\
30 70.8521165150317\\
31 73.4958914432341\\
32 76.1424722732846\\
33 78.7912913168014\\
34 81.4418942090506\\
35 84.0939178501388\\
36 86.7470724314144\\
37 89.4011268690535\\
38 92.0558970486559\\
39 94.7112363696254\\
40 97.3670281594492\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 8.73078248860549\\
1 10.0279838171813\\
2 11.4422628752569\\
3 12.9731704508159\\
4 14.618915416782\\
5 16.3763077777952\\
6 18.2407696223666\\
7 20.2064292645529\\
8 22.2662993518186\\
9 24.4125270204218\\
10 26.6366941364928\\
11 28.9301387755942\\
12 31.2842665798314\\
13 33.6908235939928\\
14 36.1421102157802\\
15 38.631126756596\\
16 41.1516517486035\\
17 43.6982621139092\\
18 46.2663086042765\\
19 48.8518608220371\\
20 51.4516346806595\\
21 54.0629125213083\\
22 56.6834631905471\\
23 59.3114667658882\\
24 61.9454465383951\\
25 64.5842093634959\\
26 67.2267945005969\\
27 69.8724304666861\\
28 72.5204991163797\\
29 75.1705060363965\\
30 77.8220563343973\\
31 80.4748349601296\\
32 83.1285907872089\\
33 85.7831237855562\\
34 88.4382747152971\\
35 91.093916866048\\
36 93.7499494480109\\
37 96.4062923123976\\
38 99.0628817388027\\
39 101.719667076928\\
40 104.376608071489\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 7.24940007396196\\
1 8.3507867527766\\
2 9.55507362275221\\
3 10.8629269231119\\
4 12.2744286964663\\
5 13.7890710143746\\
6 15.4057091204603\\
7 17.1224885731336\\
8 18.9367662969193\\
9 20.8450469757796\\
10 22.8429551873102\\
11 24.9252601878895\\
12 27.0859637899712\\
13 29.3184520998804\\
14 31.6157002704569\\
15 33.9705088577148\\
16 36.3757443238492\\
17 38.8245567246345\\
18 41.310554110648\\
19 43.8279229874959\\
20 46.3714940390156\\
21 48.9367597806\\
22 51.5198549092991\\
23 54.1175111470279\\
24 56.7269972846289\\
25 59.3460529724423\\
26 61.9728223813803\\
27 64.6057916693036\\
28 67.2437324475783\\
29 69.8856521875348\\
30 72.5307516763233\\
31 75.178389132554\\
32 77.8280503296606\\
33 80.4793239699681\\
34 83.1318815450958\\
35 85.7854609660647\\
36 88.4398533214721\\
37 91.0948922065436\\
38 93.7504451496957\\
39 96.4064067404997\\
40 99.0626931318055\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 8.37862065107907\\
1 9.70962400918995\\
2 11.1687752549264\\
3 12.7540590119325\\
4 14.4616786290002\\
5 16.2861655786924\\
6 18.220556083714\\
7 20.2566467529519\\
8 22.3853238989672\\
9 24.5969417590533\\
10 26.8817114619103\\
11 29.2300600243214\\
12 31.6329265681658\\
13 34.0819771312044\\
14 36.5697345793566\\
15 39.089632118553\\
16 41.6360059290261\\
17 44.2040447046247\\
18 46.7897127037196\\
19 49.3896598839846\\
20 52.0011290871204\\
21 54.6218668752906\\
22 57.2500418854287\\
23 59.8841725533223\\
24 62.5230646977693\\
25 65.1657586125523\\
26 67.8114848492471\\
27 70.4596276649583\\
28 73.109695061697\\
29 75.7612943910159\\
30 78.4141125931362\\
31 81.0679002554637\\
32 83.7224587936901\\
33 86.3776301700078\\
34 89.0332886628951\\
35 91.6893342895913\\
36 94.3456875560398\\
37 97.0022852705066\\
38 99.6590772081344\\
39 102.316023455012\\
40 104.973092294468\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 6.75604420851865\\
1 7.84117700593823\\
2 9.0353910708088\\
3 10.33831828666\\
4 11.7482841931006\\
5 13.2624610282496\\
6 14.8770707158342\\
7 16.5876182219457\\
8 18.3891291073733\\
9 20.276364611825\\
10 22.2439939556192\\
11 24.2867141021339\\
12 26.3993178183885\\
13 28.576718449093\\
14 30.8139438709425\\
15 33.1061138700342\\
16 35.4484157260326\\
17 37.8360917442229\\
18 40.2644487738123\\
19 42.7288932354352\\
20 45.2249875178471\\
21 47.748517516568\\
22 50.2955586737979\\
23 52.8625294521927\\
24 55.4462253899309\\
25 58.0438317634003\\
26 60.6529168483263\\
27 63.2714101063959\\
28 65.8975703835576\\
29 68.5299488473745\\
30 71.1673504482801\\
31 73.8087965851952\\
32 76.4534906455334\\
33 79.1007872868995\\
34 81.750165753827\\
35 84.4012071498448\\
36 87.0535753681258\\
37 89.7070012775274\\
38 92.3612697273216\\
39 95.016208943975\\
40 97.6716819282541\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 5.64021355730407\\
1 6.5211731728251\\
2 7.49187384454708\\
3 8.55406173652474\\
4 9.70879938671284\\
5 10.9564549616621\\
6 12.2966840179027\\
7 13.7284069015943\\
8 15.2497869198824\\
9 16.858215263515\\
10 18.5503103600151\\
11 20.3219424420498\\
12 22.168296444126\\
13 24.0839843708608\\
14 26.0632102270946\\
15 28.0999784557557\\
16 30.1883254835633\\
17 32.3225481412073\\
18 34.4974041845249\\
19 36.7082672164892\\
20 38.9512274253221\\
21 41.2231373852315\\
22 43.5216069665481\\
23 45.8449531851019\\
24 48.1921108020529\\
25 50.5625093227021\\
26 52.9559231545327\\
27 55.3723046937975\\
28 57.8116144520189\\
29 60.2736662238631\\
30 62.7580063200505\\
31 65.2638422090185\\
32 67.7900275489598\\
33 70.3350998358367\\
34 72.8973573341683\\
35 75.4749566552882\\
36 78.0660123672152\\
37 80.6686842543026\\
38 83.281243997003\\
39 85.9021189045865\\
40 88.5299145818075\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 8.64029056982622\\
1 9.95711971903963\\
2 11.3884345809363\\
3 12.9304949790606\\
4 14.5785116050781\\
5 16.3269963320072\\
6 18.1700686531178\\
7 20.1016900474538\\
8 22.1158168742636\\
9 24.206479242881\\
10 26.3678046831812\\
11 28.5940103612928\\
12 30.8793870594913\\
13 33.2182937997792\\
14 35.6051751142789\\
15 38.0346046271379\\
16 40.5013503429965\\
17 43.0004508508093\\
18 45.5272891704793\\
19 48.0776524687773\\
20 50.6477701528914\\
21 53.2343279970755\\
22 55.834460303166\\
23 58.4457247810944\\
24 61.0660658119082\\
25 63.6937714597387\\
26 66.3274285992503\\
27 68.965879297353\\
28 71.6081804360122\\
29 74.2535676317138\\
30 76.9014238313041\\
31 79.551252518928\\
32 82.2026552058654\\
33 84.8553127429825\\
34 87.5089699505805\\
35 90.163423068804\\
36 92.8185095697291\\
37 95.474099924069\\
38 98.1300909713334\\
39 100.786400596147\\
40 103.442963463069\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 8.68361050967117\\
1 10.0710063417299\\
2 11.5896726499249\\
3 13.2357406092002\\
4 15.0034315950972\\
5 16.8854026689262\\
6 18.8731327261614\\
7 20.9573173530095\\
8 23.128246324795\\
9 25.3761450645439\\
10 27.6914680900623\\
11 30.0651374038375\\
12 32.4887222950532\\
13 34.9545601945831\\
14 37.4558216899903\\
15 39.9865263149809\\
16 42.5415185001345\\
17 45.1164144589743\\
18 47.7075306387092\\
19 50.3118030142538\\
20 52.926704493652\\
21 55.5501655512036\\
22 58.1805012689488\\
23 60.8163464237002\\
24 63.4565991417789\\
25 66.1003729110279\\
26 68.746956309361\\
27 71.39577959692\\
28 74.0463872522377\\
29 76.6984155556155\\
30 79.3515743950961\\
31 82.0056325653675\\
32 84.6604059309379\\
33 87.3157479221292\\
34 89.9715419210451\\
35 92.6276951724638\\
36 95.284133920937\\
37 97.9407995315462\\
38 100.597645398061\\
39 103.254634480315\\
40 105.911737343931\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 6.91995631242601\\
1 7.95092172772912\\
2 9.06615361599739\\
3 10.2638276322114\\
4 11.5424819005363\\
5 12.9012923357762\\
6 14.3401824074946\\
7 15.8597591358939\\
8 17.4610925779399\\
9 19.1453783540906\\
10 20.9135400051045\\
11 22.7658369692628\\
12 24.7015414717694\\
13 26.7187327549176\\
14 28.8142330622218\\
15 30.983683155508\\
16 33.2217328310296\\
17 35.522308283779\\
18 37.8789140234143\\
19 40.2849305818117\\
20 42.733877781697\\
21 45.2196242735696\\
22 47.7365351653818\\
23 50.27955906417\\
24 52.8442625501413\\
25 55.4268236529008\\
26 58.0239966849492\\
27 60.6330596405854\\
28 63.2517532030832\\
29 65.8782179629449\\
30 68.5109342103226\\
31 71.1486668524086\\
32 73.7904166730038\\
33 76.4353782489089\\
34 79.0829042785727\\
35 81.7324757696011\\
36 84.3836773928249\\
37 87.0361772796058\\
38 89.6897105707601\\
39 92.3440660898917\\
40 94.9990755920447\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 8.75720380013945\\
1 10.0493403622529\\
2 11.4521573731067\\
3 12.9625538662612\\
4 14.5759940299153\\
5 16.2866844997432\\
6 18.0878228972067\\
7 19.9719113790098\\
8 21.9311126386496\\
9 23.9576135446726\\
10 26.0439586112418\\
11 28.1833220014974\\
12 30.3696989374691\\
13 32.5980102395063\\
14 34.8641236878585\\
15 37.1648019154992\\
16 39.4975895760059\\
17 41.8606544268589\\
18 44.2525992186247\\
19 46.6722641575442\\
20 49.1185420226421\\
21 51.5902276756431\\
22 54.0859189772697\\
23 56.6039770154133\\
24 59.142542273941\\
25 61.6995934472825\\
26 64.2730300542802\\
27 66.8607598725905\\
28 69.4607763832434\\
29 72.0712175694364\\
30 74.6904033216298\\
31 77.3168530128684\\
32 79.949287169664\\
33 82.5866178915694\\
34 85.2279323431351\\
35 87.8724728003408\\
36 90.5196157671529\\
37 93.1688518041135\\
38 95.8197670199527\\
39 98.4720266792776\\
40 101.125361050138\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 9.41343519218531\\
1 10.7551886406965\\
2 12.1988279070794\\
3 13.7392685169814\\
4 15.370772995202\\
5 17.0873923571305\\
6 18.8833586879624\\
7 20.7533817096044\\
8 22.6928203154652\\
9 24.6977217818046\\
10 26.7647421952649\\
11 28.8909783030909\\
12 31.0737514474562\\
13 33.3103873620499\\
14 35.5980312310191\\
15 37.9335266141769\\
16 40.31337196354\\
17 42.7337526756024\\
18 45.1906332553194\\
19 47.6798858450064\\
20 50.1974293071956\\
21 52.7393566686373\\
22 55.3020359707635\\
23 57.882177791693\\
24 60.4768697102817\\
25 63.0835826154737\\
26 65.7001559086633\\
27 68.3247688513041\\
28 70.9559043422953\\
29 73.5923099489164\\
30 76.2329595236849\\
31 78.8770174635364\\
32 81.5238066935629\\
33 84.1727807779402\\
34 86.8235001256287\\
35 89.4756120066065\\
36 92.1288339697848\\
37 94.7829402115071\\
38 97.4377504508902\\
39 100.093120902491\\
40 102.748936983683\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 8.08115794419642\\
1 9.27306541083473\\
2 10.5680263909794\\
3 11.9651806378852\\
4 13.4630264626733\\
5 15.0594806836111\\
6 16.7519286915713\\
7 18.5372691503422\\
8 20.4119508021359\\
9 22.3719953273673\\
10 24.4130039135659\\
11 26.5301547766745\\
12 28.7182086502149\\
13 30.9715428035016\\
14 33.2842284459891\\
15 35.6501535669692\\
16 38.063179129533\\
17 40.5173069896614\\
18 43.0068359482993\\
19 45.5264872355006\\
20 48.0714893019505\\
21 50.6376205253877\\
22 53.2212149475004\\
23 55.8191396303107\\
24 58.4287530300356\\
25 61.0478528325277\\
26 63.6746198957136\\
27 66.3075629787268\\
28 68.9454671937387\\
29 71.5873477537661\\
30 74.2324096224298\\
31 76.8800130434343\\
32 79.5296445587914\\
33 82.1808929386996\\
34 84.8334293798526\\
35 87.4869913356354\\
36 90.1413693885112\\
37 92.7963966408518\\
38 95.4519401718435\\
39 98.107894177583\\
40 100.764174475161\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 7.78305209134232\\
1 9.04052647399555\\
2 10.4260231371234\\
3 11.9389737540005\\
4 13.5769306025674\\
5 15.3356040809097\\
6 17.2089783356374\\
7 19.1895242186029\\
8 21.2685114157674\\
9 23.4363977787969\\
10 25.6832543713184\\
11 27.9991772846609\\
12 30.3746432820462\\
13 32.8007815819692\\
14 35.2695520876002\\
15 37.7738356260655\\
16 40.3074514800282\\
17 42.8651214718851\\
18 45.4423994652643\\
19 48.0355822117402\\
20 50.6416135712614\\
21 53.2579903202007\\
22 55.8826745663806\\
23 58.5140153832073\\
24 61.1506806110314\\
25 63.7915987162931\\
26 66.4359099915427\\
27 69.0829260820542\\
28 71.7320967271014\\
29 74.3829826258599\\
30 77.035233424383\\
31 79.688569935926\\
32 82.3427698304288\\
33 84.9976561478022\\
34 87.6530880978226\\
35 90.3089537040939\\
36 92.9651639303789\\
37 95.6216479956983\\
38 98.2783496407255\\
39 100.935224154357\\
40 103.592236006947\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 7.83831149569485\\
1 9.06325875066087\\
2 10.4046601912901\\
3 11.8606773517211\\
4 13.4277953056203\\
5 15.1010035461726\\
6 16.8740795156651\\
7 18.7399519121929\\
8 20.6911030933706\\
9 22.7199613969563\\
10 24.8192369153157\\
11 26.9821662667681\\
12 29.2026492400279\\
13 31.4752787065054\\
14 33.7952815901669\\
15 36.1584005722695\\
16 38.5607518658084\\
17 40.9986928354225\\
18 43.4687248208379\\
19 45.9674435118162\\
20 48.4915354612232\\
21 51.0378087933212\\
22 53.6032412780134\\
23 56.1850297038056\\
24 58.780628991512\\
25 61.3877752266258\\
26 64.0044917681421\\
27 66.6290808610338\\
28 69.2601046838151\\
29 71.8963599423384\\
30 74.5368495369351\\
31 77.1807539460242\\
32 79.8274040823637\\
33 82.4762566353654\\
34 85.1268723599756\\
35 87.7788973982373\\
36 90.432047489722\\
37 93.0860948027267\\
38 95.7408570652002\\
39 98.3961886663727\\
40 101.051973418029\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 7.62345341943231\\
1 8.74275311061215\\
2 9.9558516823901\\
3 11.2609808328554\\
4 12.65595492872\\
5 14.1383308814009\\
6 15.7055202917207\\
7 17.3548664875957\\
8 19.0837009518853\\
9 20.889386180388\\
10 22.7693408570681\\
11 24.721035283365\\
12 26.7419453082901\\
13 28.8294625845228\\
14 30.9807742589366\\
15 33.1927395050384\\
16 35.4617967916823\\
17 37.7839307866987\\
18 40.1547127373172\\
19 42.5694089132741\\
20 45.0231355356335\\
21 47.5110306971663\\
22 50.028415130879\\
23 52.5709216692464\\
24 55.1345836755551\\
25 57.7158820282567\\
26 60.3117564906609\\
27 62.9195902347433\\
28 65.5371766383686\\
29 68.1626762772284\\
30 70.7945701909379\\
31 73.4316136220725\\
32 76.0727928224085\\
33 78.7172862995071\\
34 81.3644310272393\\
35 84.0136936008283\\
36 86.6646460025433\\
37 89.3169454880129\\
38 91.9703180491525\\
39 94.6245449168893\\
40 97.2794516079778\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 8.99397917410279\\
1 10.2975996575593\\
2 11.7075154497819\\
3 13.2214576717548\\
4 14.8366206298076\\
5 16.5497789049695\\
6 18.3573373941081\\
7 20.25532600754\\
8 22.2393628659749\\
9 24.3046150513601\\
10 26.445783788653\\
11 28.6571329262172\\
12 30.9325683310325\\
13 33.2657640377464\\
14 35.6503211082363\\
15 38.0799390909422\\
16 40.5485787802992\\
17 43.0505984548329\\
18 45.5808524052034\\
19 48.1347481301084\\
20 50.7082650516399\\
21 53.2979418119981\\
22 55.9008409766741\\
23 58.5144997918105\\
24 61.1368742946726\\
25 63.7662822609684\\
26 66.4013486804951\\
27 69.0409559438582\\
28 71.6841997853724\\
29 74.3303512449189\\
30 76.9788244211535\\
31 79.6291495154532\\
32 82.2809505425071\\
33 84.9339270554563\\
34 87.5878392618856\\
35 90.2424959647821\\
36 92.8977448324292\\
37 95.5534645729792\\
38 98.2095586570712\\
39 100.865950292395\\
40 103.522578407151\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 7.67189601219835\\
1 8.8679557289069\\
2 10.1754878517059\\
3 11.5921674525715\\
4 13.1143558261091\\
5 14.7374046489652\\
6 16.4559860319936\\
7 18.2644067437981\\
8 20.1568721495628\\
9 22.1276798069947\\
10 24.1713388428377\\
11 26.2826237661308\\
12 28.4565776146311\\
13 30.6884803429214\\
14 32.9737973191199\\
15 35.308122203968\\
16 37.6871283923618\\
17 40.1065417014147\\
18 42.5621423715036\\
19 45.0497970261312\\
20 47.5655134415614\\
21 50.1055057526167\\
22 52.6662566981447\\
23 55.2445662973475\\
24 57.8375811597832\\
25 60.4428034753315\\
26 63.0580822875383\\
27 65.6815915086888\\
28 68.3117995293496\\
29 70.9474347283089\\
30 73.587450209434\\
31 76.2309900447785\\
32 78.8773583903402\\
33 81.5259921395658\\
34 84.176437292008\\
35 86.8283289063127\\
36 89.4813743336103\\
37 92.1353393479561\\
38 94.7900367714022\\
39 97.4453172073449\\
40 100.101061531372\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 8.43154428020172\\
1 9.66654770702199\\
2 11.0052851564085\\
3 12.4468353225664\\
4 13.9899797365877\\
5 15.6332009374666\\
6 17.374584279996\\
7 19.2116558336932\\
8 21.1412035392952\\
9 23.159134357008\\
10 25.2604136923983\\
11 27.4391146331985\\
12 29.6885779366265\\
13 32.0016576637372\\
14 34.3710103237912\\
15 36.7893817115083\\
16 39.2498539594123\\
17 41.7460303782969\\
18 44.2721513765797\\
19 46.8231469032456\\
20 49.3946378564021\\
21 51.9829012132655\\
22 54.5848127300192\\
23 57.1977784900836\\
24 59.8196635351959\\
25 62.4487230050839\\
26 65.083538954058\\
27 67.7229643679038\\
28 70.3660748021726\\
29 73.0121273858135\\
30 75.6605265623591\\
31 78.3107957741982\\
32 80.9625542571557\\
33 83.6154981486161\\
34 86.2693851869257\\
35 88.9240223696807\\
36 91.5792560305648\\
37 94.2349638809359\\
38 96.8910486398187\\
39 99.5474329434175\\
40 102.204055282109\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 8.42440975172338\\
1 9.69587487647445\\
2 11.0768670087045\\
3 12.564388855912\\
4 14.1545824570394\\
5 15.8429974016952\\
6 17.6248215743065\\
7 19.4950568877408\\
8 21.4486328891862\\
9 23.4804616910008\\
10 25.5854467621031\\
11 27.7584641027128\\
12 29.9943363141329\\
13 32.2878181447016\\
14 34.6336069752038\\
15 37.0263843986949\\
16 39.4608868549521\\
17 41.931995979253\\
18 44.4348348211357\\
19 46.9648555218227\\
20 49.5179071236648\\
21 52.0902773854531\\
22 54.6787078637552\\
23 57.280385639232\\
24 59.8929173286499\\
25 62.5142915808606\\
26 65.1428356442013\\
27 67.7771704007141\\
28 70.4161669417168\\
29 73.0589065786076\\
30 75.7046452567499\\
31 78.3527826837306\\
32 81.0028360596916\\
33 83.6544180530051\\
34 86.3072185464987\\
35 88.9609896439843\\
36 91.6155334410681\\
37 94.2706921056815\\
38 96.9263398671078\\
39 99.582376568473\\
40 102.238722491789\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 7.05301550334675\\
1 8.18001539604762\\
2 9.41740750610402\\
3 10.7641092505747\\
4 12.2177962908634\\
5 13.7751020381184\\
6 15.4318474470062\\
7 17.1832801424876\\
8 19.0242980134438\\
9 20.9496343119354\\
10 22.9539896225203\\
11 25.0321078131984\\
12 27.178803916316\\
13 29.3889588967984\\
14 31.6574989899745\\
15 33.9793767118511\\
16 36.349567592203\\
17 38.7630913782989\\
18 41.2150593519505\\
19 43.7007419992828\\
20 46.2156458086687\\
21 48.7555861544868\\
22 51.3167452112706\\
23 53.8957082982587\\
24 56.4894770567327\\
25 59.0954618750583\\
26 61.7114583069843\\
27 64.3356129431183\\
28 66.9663837676871\\
29 69.6024990125964\\
30 72.2429173425738\\
31 74.8867911326287\\
32 77.5334337490131\\
33 80.1822911376001\\
34 82.8329176295295\\
35 85.4849556449379\\
36 88.1381188636395\\
37 90.7921783966253\\
38 93.446951503912\\
39 96.1022924410935\\
40 98.7580850657337\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 7.23261119734012\\
1 8.3659395217331\\
2 9.60055408392624\\
3 10.9326965947295\\
4 12.3575101391853\\
5 13.8693756175133\\
6 15.462238667946\\
7 17.1299111101442\\
8 18.8663347774967\\
9 20.6657960115556\\
10 22.5230793199542\\
11 24.4335517236733\\
12 26.3931763130417\\
13 28.3984634975883\\
14 30.4463787421063\\
15 32.5342329289092\\
16 34.6595830405336\\
17 36.8201654226231\\
18 39.0138726931512\\
19 41.2387718407431\\
20 43.493149416166\\
21 45.7755631091794\\
22 48.0848783740025\\
23 50.4202731189982\\
24 52.781200960519\\
25 55.1673124644277\\
26 57.5783428772562\\
27 60.0139828104256\\
28 62.473753526453\\
29 64.9569090760074\\
30 67.4623825573131\\
31 69.9887840911816\\
32 72.5344466247362\\
33 75.0975061541665\\
34 77.6759981958068\\
35 80.2679529583221\\
36 82.8714762273786\\
37 85.4848090726818\\
38 88.1063650228549\\
39 90.7347471794157\\
40 93.3687496646469\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 9.39698747298021\\
1 10.7863553550288\\
2 12.2927507739584\\
3 13.913389032388\\
4 15.6444839129642\\
5 17.4813287550359\\
6 19.4183507864035\\
7 21.4491697023683\\
8 23.5666925625918\\
9 25.7632649024541\\
10 28.0308782018136\\
11 30.3614148088104\\
12 32.746900023686\\
13 35.1797300647537\\
14 37.6528522992871\\
15 40.1598860019255\\
16 42.6951834646235\\
17 45.2538396168959\\
18 47.8316625501502\\
19 50.4251180793542\\
20 53.031259956159\\
21 55.647654787545\\
22 58.2723079957772\\
23 60.9035947761701\\
24 63.5401981638905\\
25 66.1810550179608\\
26 68.8253098874974\\
27 71.472276231922\\
28 74.1214042190072\\
29 76.7722542372518\\
30 79.4244752689439\\
31 82.0777873338424\\
32 84.7319673020057\\
33 87.3868374701779\\
34 90.0422563893861\\
35 92.6981115165909\\
36 95.3543133379897\\
37 98.0107906758622\\
38 100.667486944758\\
39 103.324357167563\\
40 105.981365598942\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 7.46200188078939\\
1 8.58713892264137\\
2 9.81581471414707\\
3 11.1479112071483\\
4 12.5824933926686\\
5 14.1178792018382\\
6 15.7517076270214\\
7 17.4810055959741\\
8 19.3022530197743\\
9 21.2114430889182\\
10 23.204134290037\\
11 25.2754934618813\\
12 27.4203345175921\\
13 29.6331622813467\\
14 31.908232317809\\
15 34.2396344788174\\
16 36.6214011228846\\
17 39.0476331041954\\
18 41.5126305899027\\
19 44.0110135943385\\
20 46.5378191902646\\
21 49.0885674177302\\
22 51.6592939013946\\
23 54.2465522627494\\
24 56.847392576064\\
25 59.4593232675853\\
26 62.0802634748445\\
27 64.708491628117\\
28 67.3425944630052\\
29 69.9814192000795\\
30 72.6240304218539\\
31 75.2696722903283\\
32 77.9177361536398\\
33 80.567733229599\\
34 83.2192718634852\\
35 85.8720387818561\\
36 88.5257837602317\\
37 91.1803071594874\\
38 93.8354498429202\\
39 96.4910850502178\\
40 99.1471118681652\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 6.15733315247035\\
1 7.16538215210314\\
2 8.28330465763998\\
3 9.51317643669416\\
4 10.8559355843142\\
5 12.3114173949912\\
6 13.878384775844\\
7 15.5545428706527\\
8 17.3365424283819\\
9 19.2199900034166\\
10 21.1994891171933\\
11 23.2687332133206\\
12 25.4206602949235\\
13 27.6476646186485\\
14 29.9418474579785\\
15 32.2952805064467\\
16 34.7002537744886\\
17 37.1494844349719\\
18 39.6362718335189\\
19 42.1545938688894\\
20 44.6991485605918\\
21 47.2653503287065\\
22 49.849293019923\\
23 52.4476916227765\\
24 55.057812898825\\
25 57.6774027446426\\
26 60.3046156618569\\
27 62.9379496228055\\
28 65.5761880172115\\
29 68.2183492439498\\
30 70.863643793707\\
31 73.5114382550582\\
32 76.1612254761526\\
33 78.812600052179\\
34 81.4652383301858\\
35 84.118882189261\\
36 86.7733259406872\\
37 89.4284057845061\\
38 92.0839913466784\\
39 94.7399789009737\\
40 97.3962859494745\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 8.02602173640639\\
1 9.19740847457118\\
2 10.47296577415\\
3 11.8534352123419\\
4 13.3390482187605\\
5 14.9294403453565\\
6 16.6234961645341\\
7 18.4191630528036\\
8 20.3132866433142\\
9 22.3015200639566\\
10 24.3783434075669\\
11 26.5372044017249\\
12 28.7707639856458\\
13 31.071209418717\\
14 33.430587864588\\
15 35.8411160712953\\
16 38.2954337161255\\
17 40.7867839297164\\
18 43.3091193965288\\
19 45.8571430837531\\
20 48.4262981954383\\
21 51.0127231653747\\
22 53.613185894488\\
23 56.2250084845873\\
24 58.8459905024119\\
25 61.4743359470984\\
26 64.1085868454898\\
27 66.747564788493\\
28 69.3903206590339\\
29 72.0360921618087\\
30 74.6842684242189\\
31 77.3343607956943\\
32 79.9859789532519\\
33 82.6388114715334\\
34 85.2926101007849\\
35 87.9471770943154\\
36 90.602355025056\\
37 93.2580186220322\\
38 95.9140682384334\\
39 98.57042463322\\
40 101.227024806837\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 7.13041053856518\\
1 8.22181373691259\\
2 9.41562890199905\\
3 10.7112814595664\\
4 12.1074295136961\\
5 13.6021959467338\\
6 15.1933607084454\\
7 16.8784787213579\\
8 18.6549079297129\\
9 20.5197546607982\\
10 22.4697638151883\\
11 24.5011941342001\\
12 26.6097208162358\\
13 28.7903991534937\\
14 31.0377066612686\\
15 33.3456621888928\\
16 35.7080038362337\\
17 38.1183971062648\\
18 40.5706423516136\\
19 43.058855430637\\
20 45.5776048397691\\
21 48.1219990259582\\
22 50.6877263277062\\
23 53.2710556159683\\
24 55.8688081061135\\
25 58.4783107277888\\
26 61.0973398813076\\
27 63.7240622655417\\
28 66.3569773350599\\
29 68.9948641490662\\
30 71.6367340164365\\
31 74.2817894013218\\
32 76.9293889580246\\
33 79.5790182243269\\
34 82.2302653400303\\
35 84.8828011088524\\
36 87.5363627411537\\
37 90.1907406705247\\
38 92.845767909265\\
39 95.5013114829105\\
40 98.1572655563275\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 7.36184921005088\\
1 8.49564943438665\\
2 9.73399248705982\\
3 11.0761067024592\\
4 12.5205574021849\\
5 14.0653718863882\\
6 15.7081160034962\\
7 17.4459298412496\\
8 19.2755341941126\\
9 21.1932182194629\\
10 23.1948173867865\\
11 25.2756927471138\\
12 27.4307265804412\\
13 29.6543512970239\\
14 31.9406242395207\\
15 34.2833505720716\\
16 36.6762435489488\\
17 39.1131014629738\\
18 41.5879771724406\\
19 44.0953196471628\\
20 46.630074991131\\
21 49.1877434326906\\
22 51.7643960926194\\
23 54.3566597056578\\
24 56.9616789652787\\
25 59.5770655907515\\
26 62.2008415354541\\
27 64.8313817349815\\
28 67.4673599114128\\
29 70.1076994287422\\
30 72.7515300840844\\
31 75.3981509778262\\
32 78.0469991554512\\
33 80.6976234732501\\
34 83.3496630403526\\
35 86.0028295775458\\
36 88.6568930713647\\
37 91.3116701651708\\
38 93.9670148014023\\
39 96.6228107013615\\
40 99.2789653364787\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 7.59104324719227\\
1 8.82364439953094\\
2 10.1794291917854\\
3 11.6561648394384\\
4 13.2496870695873\\
5 14.9542172865387\\
6 16.7627742654208\\
7 18.6676291279083\\
8 20.660746956664\\
9 22.7341642206757\\
10 24.8802664852361\\
11 27.0919517867663\\
12 29.3626867541906\\
13 31.6864803700415\\
14 34.0578105052053\\
15 36.4715392017767\\
16 38.92284483372\\
17 41.4071860280141\\
18 43.9202983338367\\
19 46.458214384124\\
20 49.017293864259\\
21 51.5942505646757\\
22 54.1861680125268\\
23 56.7905001996028\\
24 59.4050580138471\\
25 62.0279844333158\\
26 64.6577224427906\\
27 67.2929794544151\\
28 69.9326912728945\\
29 72.5759877394439\\
30 75.222161352038\\
31 77.8706394962576\\
32 80.5209604503297\\
33 83.172753026349\\
34 85.8257195386741\\
35 88.4796217114767\\
36 91.1342691179842\\
37 93.7895097604053\\
38 96.4452224349299\\
39 99.1013105692744\\
40 101.757697265413\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 7.19373387826898\\
1 8.26505335359625\\
2 9.43745063265084\\
3 10.7122067065305\\
4 12.089887432032\\
5 13.5703696975375\\
6 15.1528587423606\\
7 16.8358792885605\\
8 18.6172317237267\\
9 20.4939208500866\\
10 22.4620823815794\\
11 24.5169432231419\\
12 26.6528496116629\\
13 28.8633820187634\\
14 31.1415529774129\\
15 33.4800625951647\\
16 35.8715740782751\\
17 38.3089710681654\\
18 40.7855678206511\\
19 43.2952571197413\\
20 45.8325941663064\\
21 48.3928242939462\\
22 50.9718673308186\\
23 53.5662724723811\\
24 56.1731560535018\\
25 58.7901319598982\\
26 61.4152415675021\\
27 64.0468875872239\\
28 66.6837742357304\\
29 69.3248547630216\\
30 71.9692864600339\\
31 74.6163927299206\\
32 77.2656315260685\\
33 79.9165693495144\\
34 82.5688599923524\\
35 85.2222272660365\\
36 87.8764510342183\\
37 90.5313559599379\\
38 93.1868024665704\\
39 95.8426794936746\\
40 98.4988987022026\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 8.21561788385078\\
1 9.44207108280082\\
2 10.7808952092659\\
3 12.232184484039\\
4 13.7950027250959\\
5 15.4673386802637\\
6 17.2460651475643\\
7 19.1269260043168\\
8 21.1045743322416\\
9 23.172677138215\\
10 25.3240899425883\\
11 27.5510908828267\\
12 29.8456522986739\\
13 32.1997209029552\\
14 34.6054772068685\\
15 37.0555505429985\\
16 39.5431756544506\\
17 42.062287343902\\
18 44.6075584233072\\
19 47.1743917127387\\
20 49.7588789718884\\
21 52.357739168656\\
22 54.9682464684805\\
23 57.5881557245992\\
24 60.2156307184392\\
25 62.8491782835474\\
26 65.4875898554283\\
27 68.1298908950086\\
28 70.7752979447149\\
29 73.4231826889472\\
30 76.0730422108446\\
31 78.7244745902934\\
32 81.3771590198455\\
33 84.0308396884165\\
34 86.6853127736775\\
35 89.3404159783182\\
36 91.9960201346695\\
37 94.6520224828901\\
38 97.3083412978316\\
39 99.9649115996454\\
40 102.621681733029\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 8.91640265180614\\
1 10.2262894746822\\
2 11.6420155953028\\
3 13.1598108875172\\
4 14.7751576966836\\
5 16.4830150476886\\
6 18.2780077052763\\
7 20.1545850057329\\
8 22.1071583387842\\
9 24.1302243322305\\
10 26.2184748911673\\
11 28.3668882096194\\
12 30.5707901229191\\
13 32.8258754071627\\
14 35.1281846118871\\
15 37.4740419782498\\
16 39.8599702293906\\
17 42.2826043440906\\
18 44.7386260496638\\
19 47.2247336542997\\
20 49.7376507862433\\
21 52.2741668873124\\
22 54.8311955422745\\
23 57.4058353270289\\
24 59.9954208858855\\
25 62.5975571573117\\
26 65.2101348447233\\
27 67.8313290164817\\
28 70.459584736834\\
29 73.0935941573936\\
30 75.7322690732762\\
31 78.3747120788404\\
32 81.0201885040634\\
33 83.6681004719933\\
34 86.3179637672126\\
35 88.9693877490997\\
36 91.6220582518575\\
37 94.2757232457241\\
38 96.9301809529197\\
39 99.5852700867684\\
40 102.240861891167\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 6.18347957685302\\
1 7.16990128194899\\
2 8.25187799312399\\
3 9.42873133371473\\
4 10.6991953792419\\
5 12.0616524961932\\
6 13.5143079476734\\
7 15.0552916607073\\
8 16.6826931877819\\
9 18.3945457285359\\
10 20.1887765728337\\
11 22.063137533251\\
12 24.0151243723642\\
13 26.0418925396172\\
14 28.1401787840415\\
15 30.3062424784057\\
16 32.5358430087433\\
17 34.8242670253774\\
18 37.1664109697452\\
19 39.5569125229565\\
20 41.9903137858018\\
21 44.46123298127\\
22 46.9645218709582\\
23 49.4953918211714\\
24 52.049499796854\\
25 54.6229936152562\\
26 57.2125216542086\\
27 59.8152152793464\\
28 62.4286529096754\\
29 65.0508137047528\\
30 67.6800271597056\\
31 70.3149230511548\\
32 72.9543845425777\\
33 75.5975059775123\\
34 78.2435559773791\\
35 80.8919458655356\\
36 83.5422030867975\\
37 86.1939491112042\\
38 88.8468812431873\\
39 91.5007577588734\\
40 94.1553858345246\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 7.38437338299916\\
1 8.56237646241408\\
2 9.85440427693798\\
3 11.2590222951074\\
4 12.7735596340399\\
5 14.3942944968397\\
6 16.1166448598267\\
7 17.9353601866188\\
8 19.8447105737996\\
9 21.8386668032928\\
10 23.911061326252\\
11 26.055719293796\\
12 28.2665521835983\\
13 30.5376139806951\\
14 32.8631285924956\\
15 35.2375033659382\\
16 37.6553442658762\\
17 40.1114831690938\\
18 42.6010193902668\\
19 45.1193698343829\\
20 47.6623180157188\\
21 50.226052354075\\
22 52.8071874305408\\
23 55.4027662230751\\
24 58.0102450503714\\
25 60.6274652044028\\
26 63.2526160163294\\
27 65.884193784669\\
28 68.5209601052972\\
29 71.1619020888026\\
30 73.8061959828953\\
31 76.4531749492946\\
32 79.1023011973624\\
33 81.7531423243526\\
34 84.405351511053\\
35 87.0586511273823\\
36 89.7128192781028\\
37 92.3676788364236\\
38 95.0230885534811\\
39 97.6789358810545\\
40 100.335131197021\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 8.41320302009219\\
1 9.58715970284884\\
2 10.8564644130737\\
3 12.220870183822\\
4 13.6797729006235\\
5 15.232242793528\\
6 16.8770238523814\\
7 18.6124978542485\\
8 20.4366152636842\\
9 22.3468044487303\\
10 24.3398798905988\\
11 26.4119751174117\\
12 28.5585243219148\\
13 30.7743080966447\\
14 33.0535658764214\\
15 35.3901641739371\\
16 37.7777991455621\\
17 40.2102069658003\\
18 42.681356678647\\
19 45.1856064828587\\
20 47.7178133217767\\
21 50.273394456063\\
22 52.8483464023209\\
23 55.4392304079555\\
24 58.0431347250603\\
25 60.6576231357131\\
26 63.2806773666194\\
27 65.9106389332763\\
28 68.5461540227003\\
29 71.1861234684768\\
30 73.8296587368031\\
31 76.4760440831596\\
32 79.1247045767221\\
33 81.7751794414276\\
34 84.4271000584998\\
35 87.080171961131\\
36 89.7341601895121\\
37 92.3888774380106\\
38 95.0441744995587\\
39 97.6999325856716\\
40 100.356057169047\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 7.82017062509927\\
1 9.05500000883355\\
2 10.4079096657234\\
3 11.8779512212849\\
4 13.4630453797392\\
5 15.1600290960886\\
6 16.9646812312459\\
7 18.8717567670297\\
8 20.8750589121614\\
9 22.9675673991804\\
10 25.1416257506913\\
11 27.389175579887\\
12 29.7020155655089\\
13 32.0720582437829\\
14 34.4915593036305\\
15 36.9533004564965\\
16 39.4507159796591\\
17 41.9779621694693\\
18 44.5299361455029\\
19 47.1022547067158\\
20 49.6912053009366\\
21 52.2936803589073\\
22 54.9071042082077\\
23 57.5293593391342\\
24 60.1587164895779\\
25 62.7937711240483\\
26 65.4333874799894\\
27 68.0766504042155\\
28 70.7228246158244\\
29 73.3713207126932\\
30 76.0216671010734\\
31 78.6734870052572\\
32 81.3264797585199\\
33 83.9804056547664\\
34 86.6350737319857\\
35 89.2903319510586\\
36 91.9460593198855\\
37 94.6021595898476\\
38 97.2585562187606\\
39 99.9151883505667\\
40 102.572007609986\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 7.90019070131326\\
1 9.06198168741596\\
2 10.3171793029643\\
3 11.6622162668008\\
4 13.0929211409825\\
5 14.6047755321453\\
6 16.1931341907163\\
7 17.8534020791283\\
8 19.5811701680457\\
9 21.3723152139566\\
10 23.2230677815441\\
11 25.1300494669289\\
12 27.0902781511343\\
13 29.1011417164941\\
14 31.1603458236658\\
15 33.2658471897798\\
16 35.4157864999368\\
17 37.6084322781612\\
18 39.8421394873527\\
19 42.1153179411255\\
20 44.426400309891\\
21 46.7738004590776\\
22 49.1558597049757\\
23 51.5707879169444\\
24 54.016613561308\\
25 56.4911581719777\\
26 58.9920455877127\\
27 61.5167469760948\\
28 64.062653259839\\
29 66.6271606844267\\
30 69.2077544019879\\
31 71.8020782476358\\
32 74.4079841946941\\
33 77.0235601516326\\
34 79.6471384989311\\
35 82.2772897103835\\
36 84.9128058583043\\
37 87.5526783108117\\
38 90.1960730038957\\
39 92.8423056698847\\
40 95.4908185254782\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 8.13423265627071\\
1 9.42558190609799\\
2 10.840327107426\\
3 12.374676308494\\
4 14.0228161967852\\
5 15.7773796793743\\
6 17.6299972832621\\
7 19.571859714409\\
8 21.594225339731\\
9 23.6888231329316\\
10 25.8481234766916\\
11 28.0654711450322\\
12 30.3350934363457\\
13 32.6520102787899\\
14 35.0118817604985\\
15 37.4108316526004\\
16 39.8452826581072\\
17 42.3118304192571\\
18 44.8071703048231\\
19 47.3280768919784\\
20 49.871424663163\\
21 52.4342324525926\\
22 55.0137140551293\\
23 57.6073215442398\\
24 60.2127737229179\\
25 62.8280675732926\\
26 65.4514743844018\\
27 68.0815242006789\\
28 70.7169827189051\\
29 73.3568243359851\\
30 76.0002042175298\\
31 78.6464313594524\\
32 81.2949438332929\\
33 83.9452868074764\\
34 86.5970935214491\\
35 89.2500691271495\\
36 91.9039771641792\\
37 94.5586283659939\\
38 97.2138714760271\\
39 99.8695857640444\\
40 102.525674960662\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 8.4844015821668\\
1 9.74284647604593\\
2 11.1033473295688\\
3 12.5617883495\\
4 14.1132792985583\\
5 15.752415704678\\
6 17.4735022641751\\
7 19.2707332877209\\
8 21.1383292630257\\
9 23.0706341675637\\
10 25.0621839536962\\
11 27.1077605096987\\
12 29.202444941124\\
13 31.3416785950719\\
14 33.5213318111404\\
15 35.7377723180567\\
16 37.9879203516129\\
17 40.2692769506697\\
18 42.5799147743558\\
19 44.9184257898507\\
20 47.2838262286066\\
21 49.6754257609166\\
22 52.0926744224399\\
23 54.5350063998326\\
24 57.0017025830928\\
25 59.4917920182024\\
26 62.0040054404455\\
27 64.5367834303337\\
28 67.0883307020989\\
29 69.6567001698583\\
30 72.2398878099485\\
31 74.8359217395786\\
32 77.4429344186354\\
33 80.0592130460656\\
34 82.683228271941\\
35 85.3136445082229\\
36 87.9493164662235\\
37 90.5892765822889\\
38 93.2327172965526\\
39 95.878971184575\\
40 98.5274909969967\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 8.92734345219387\\
1 10.3515696914799\\
2 11.9078526982192\\
3 13.5913626077391\\
4 15.3954248505637\\
5 17.311936801737\\
6 19.3317952920059\\
7 21.4453037204444\\
8 23.6425393955275\\
9 25.9136710140003\\
10 28.2492217519156\\
11 30.6402760346085\\
12 33.0786294746562\\
13 35.5568833024734\\
14 38.0684873380186\\
15 40.6077385659633\\
16 43.1697447042872\\
17 45.7503631357871\\
18 48.3461251257975\\
19 50.9541537520369\\
20 53.5720819640516\\
21 56.1979751440472\\
22 58.8302607614954\\
23 61.4676663333917\\
24 64.109165930489\\
25 66.7539348503587\\
26 69.4013117297166\\
27 72.0507672112807\\
28 74.7018782479892\\
29 77.3543071695526\\
30 80.0077847178017\\
31 82.6620963552583\\
32 85.3170712516363\\
33 87.9725734474872\\
34 90.6284947792437\\
35 93.2847492238478\\
36 95.9412683839433\\
37 98.5979978873611\\
38 101.254894518109\\
39 103.911923931621\\
40 106.569058836431\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 7.42458230391509\\
1 8.60631910043016\\
2 9.90408762493706\\
3 11.3172520090024\\
4 12.8438651342963\\
5 14.480746012094\\
6 16.2235860811733\\
7 18.0670986941597\\
8 20.005214036745\\
9 22.0313046645787\\
10 24.1384145607359\\
11 26.3194636686104\\
12 28.5674100365912\\
13 30.8753669909628\\
14 33.236685416885\\
15 35.6450162410582\\
16 38.094365295188\\
17 40.5791454517078\\
18 43.0942238931618\\
19 45.634958706581\\
20 48.197219238594\\
21 50.7773874505057\\
22 53.3723409591441\\
23 55.9794211197305\\
24 58.5963908370236\\
25 61.2213868924578\\
26 63.8528708754439\\
27 66.4895817576\\
28 69.13049207958\\
29 71.774768813356\\
30 74.4217392830805\\
31 77.0708620692532\\
32 79.7217025448236\\
33 82.3739125504973\\
34 85.0272136668418\\
35 87.68138354821\\
36 90.336244823027\\
37 92.991656119982\\
38 95.647504839516\\
39 98.3037013477911\\
40 100.960174324124\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 8.59880824536916\\
1 9.9383708358469\\
2 11.398019752986\\
3 12.9740882653532\\
4 14.6616911085912\\
5 16.4550131699284\\
6 18.3475707725528\\
7 20.3324401416882\\
8 22.4024517837764\\
9 24.5503499704748\\
10 26.7689178794077\\
11 29.0510728604329\\
12 31.3899407466745\\
13 33.7789197808983\\
14 36.2117419763844\\
15 38.6825339233471\\
16 41.1858733012614\\
17 43.7168343325683\\
18 46.2710158961006\\
19 48.8445489863223\\
20 51.4340838929567\\
21 54.036760438398\\
22 56.6501661937824\\
23 59.2722878495984\\
24 61.9014602623995\\
25 64.5363166140385\\
26 67.1757419719283\\
27 69.8188315414807\\
28 72.4648541396914\\
29 75.1132208948008\\
30 77.7634588534692\\
31 80.4151890045504\\
32 83.0681081602662\\
33 85.7219741333459\\
34 88.376593684669\\
35 91.0318127709919\\
36 93.6875086839099\\
37 96.3435837324956\\
38 98.9999601787517\\
39 101.656576185007\\
40 104.313382576137\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 7.73337949861675\\
1 8.92863052686084\\
2 10.2289146341301\\
3 11.630845950837\\
4 13.1301838344183\\
5 14.7220994611254\\
6 16.4013596368537\\
7 18.1624316201488\\
8 19.9995375995351\\
9 21.9066981991799\\
10 23.8777992061915\\
11 25.9066990370497\\
12 27.9873745162141\\
13 30.1140872913069\\
14 32.2815469305327\\
15 34.4850490533152\\
16 36.7205742005359\\
17 38.9848413853971\\
18 41.2753164837233\\
19 43.5901788486813\\
20 45.9282503708969\\
21 48.2888910905216\\
22 50.6718659595278\\
23 53.0771895286726\\
24 55.504959313407\\
25 57.9551932615732\\
26 60.4276899420641\\
27 62.9219294536811\\
28 65.4370274203466\\
29 67.9717447713563\\
30 70.5245453194909\\
31 73.0936850584211\\
32 75.677313972864\\
33 78.2735731178048\\
34 80.8806750315948\\
35 83.4969618043259\\
36 86.1209404244152\\
37 88.7512984703773\\
38 91.3869047852494\\
39 94.026799942344\\
40 96.6701806733845\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 7.7716524294045\\
1 8.98143699990676\\
2 10.3062860989356\\
3 11.7458863434695\\
4 13.2989150977356\\
5 14.9630486300017\\
6 16.7349383223021\\
7 18.6101844119201\\
8 20.5833429948292\\
9 22.6479965268211\\
10 24.7969030252599\\
11 27.0222194535247\\
12 29.3157765128363\\
13 31.6693707396421\\
14 34.0750381596678\\
15 36.5252808917463\\
16 39.0132303343505\\
17 41.532743423034\\
18 44.0784385290962\\
19 46.645683422836\\
20 49.2305495848642\\
21 51.8297461710191\\
22 54.440544450334\\
23 57.0607006050641\\
24 59.6883820676393\\
25 62.3221003776081\\
26 64.9606519391349\\
27 67.6030669848488\\
28 70.2485663935149\\
29 72.8965256518403\\
30 75.5464450958944\\
31 78.1979255397753\\
32 80.8506484445505\\
33 83.5043598629835\\
34 86.158857492768\\
35 88.8139802691679\\
36 91.469600019594\\
37 94.1256147847672\\
38 96.78194348189\\
39 99.4385216454207\\
40 102.095298031187\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 6.36036666785125\\
1 7.42121171280374\\
2 8.59684221064265\\
3 9.88794376408652\\
4 11.2937430066965\\
5 12.8121423157201\\
6 14.4398863948132\\
7 16.1727382492715\\
8 18.0056511045279\\
9 19.932931815045\\
10 21.9483958375724\\
11 24.0455135359071\\
12 26.2175456706869\\
13 28.4576658902603\\
14 30.7590705883638\\
15 33.1150794070713\\
16 35.5192301833081\\
17 37.9653694772834\\
18 40.4477356574525\\
19 42.9610284672808\\
20 45.5004587128896\\
21 48.0617740643798\\
22 50.6412605905131\\
23 53.2357230027897\\
24 55.8424487127444\\
25 58.4591615004941\\
26 61.0839701629094\\
27 63.7153164469834\\
28 66.3519253151799\\
29 68.9927594221462\\
30 71.6369787445221\\
31 74.2839056302345\\
32 76.9329950939777\\
33 79.5838099312386\\
34 82.2360001018183\\
35 84.8892858001536\\
36 87.5434436491128\\
37 90.198295502381\\
38 92.8536994018561\\
39 95.5095422999772\\
40 98.1657342187225\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 5.59735514774234\\
1 6.53060813148482\\
2 7.56583714005711\\
3 8.70488786157612\\
4 9.94877127123898\\
5 11.2976988460038\\
6 12.7510790597978\\
7 14.3074823727378\\
8 15.9645989415829\\
9 17.7192215237198\\
10 19.5672817525585\\
11 21.5039521237799\\
12 23.5238048615573\\
13 25.6210012852561\\
14 27.7894786433421\\
15 30.0231075242017\\
16 32.3158077708424\\
17 34.6616267795003\\
18 37.0547942833474\\
19 39.4897691997062\\
20 41.9612884298783\\
21 44.4644190832101\\
22 46.9946089223741\\
23 49.547727256961\\
24 52.1200898581893\\
25 54.7084649708625\\
26 57.3100612046025\\
27 59.9225007345482\\
28 62.5437824509636\\
29 65.172239697051\\
30 67.8064964938058\\
31 70.4454251153762\\
32 73.0881068547248\\
33 75.7337969669277\\
34 78.381894146915\\
35 81.0319144774236\\
36 83.6834695312761\\
37 86.3362481844433\\
38 88.9900016519733\\
39 91.6445312659199\\
40 94.2996785506456\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 8.83857360746665\\
1 10.1300439279003\\
2 11.5284802913143\\
3 13.0318162420776\\
4 14.6374541238563\\
5 16.3423755846355\\
6 18.1431722291197\\
7 20.0360113583056\\
8 22.0165693343845\\
9 24.0799721957085\\
10 26.2207781423555\\
11 28.4330224259897\\
12 30.7103276086762\\
13 33.0460665324673\\
14 35.4335551551589\\
15 37.8662488879909\\
16 40.3379186393246\\
17 42.8427896099663\\
18 45.3756345577861\\
19 47.9318213948152\\
20 50.5073209764164\\
21 53.0986841917514\\
22 55.7029982475537\\
23 58.3178311089866\\
24 60.9411712534053\\
25 63.5713678641871\\
26 66.2070747498603\\
27 68.8471998036902\\
28 71.4908607548902\\
29 74.1373472580408\\
30 76.7860889441346\\
31 79.4366288358478\\
32 82.0886014438135\\
33 84.7417148583657\\
34 87.3957361962905\\
35 90.0504798302905\\
36 92.7057979047314\\
37 95.3615727161896\\
38 98.0177106066034\\
39 100.674137077671\\
40 103.33079288816\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 8.19706778939939\\
1 9.43019717053113\\
2 10.7776060078978\\
3 12.2385881150624\\
4 13.8111900360262\\
5 15.4923169022219\\
6 17.2778573677501\\
7 19.1628170120138\\
8 21.1414530171766\\
9 23.207408158825\\
10 25.3538473927291\\
11 27.5736029125097\\
12 29.859331757559\\
13 32.2036844051537\\
14 34.5994759125503\\
15 37.039846305344\\
16 39.5183961244385\\
17 42.0292864068879\\
18 44.5672982470887\\
19 47.127853231549\\
20 49.7070007188385\\
21 52.3013804006188\\
22 54.9081689817435\\
23 57.5250187966612\\
24 60.1499944594491\\
25 62.7815117944077\\
26 65.4182816553131\\
27 68.0592599599071\\
28 70.7036043580078\\
29 73.3506373657525\\
30 75.9998154603865\\
31 78.6507034670425\\
32 81.3029535205167\\
33 83.9562879057486\\
34 86.6104851390458\\
35 89.2653687271016\\
36 91.920798119819\\
37 94.5766614485837\\
38 97.2328697102161\\
39 99.8893521166564\\
40 102.546052381898\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 9.11483148667828\\
1 10.5591724168723\\
2 12.1351299707515\\
3 13.8374994165434\\
4 15.659285274566\\
5 17.5921345769272\\
6 19.6267748169764\\
7 21.7534237149918\\
8 23.9621510364254\\
9 26.2431837310117\\
10 28.5871525671175\\
11 30.9852814067699\\
12 33.4295211624935\\
13 35.9126313148314\\
14 38.4282135836585\\
15 40.9707046161978\\
16 43.5353364752236\\
17 46.1180745618536\\
18 48.7155422079688\\
19 51.3249398050016\\
20 53.943964475472\\
21 56.5707343811608\\
22 59.2037200876575\\
23 61.8416841006607\\
24 64.4836287692226\\
25 67.1287521640724\\
26 69.7764112096856\\
27 72.4260912015744\\
28 75.0773808120723\\
29 77.7299517308685\\
30 80.3835421669692\\
31 83.0379435347275\\
32 85.6929897444971\\
33 88.3485486106329\\
34 91.00451497238\\
35 93.6608051951588\\
36 96.3173527809158\\
37 98.9741048674616\\
38 101.631019439025\\
39 104.288063104964\\
40 106.94520933184\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 7.46210641964957\\
1 8.63656000573043\\
2 9.9231274290244\\
3 11.3211056219949\\
4 12.8289513271023\\
5 14.4444043138893\\
6 16.1645381230758\\
7 17.9857451061418\\
8 19.9036842014283\\
9 21.9132328734762\\
10 24.008484927624\\
11 26.1828231346878\\
12 28.429073996772\\
13 30.7397291384015\\
14 33.1072014245301\\
15 35.5240784466889\\
16 37.9833411998557\\
17 40.4785276275051\\
18 43.0038341172205\\
19 45.5541590046991\\
20 48.1250988637427\\
21 50.7129109012392\\
22 53.3144542690658\\
23 55.9271209144736\\
24 58.548763830478\\
25 61.1776279425254\\
26 63.8122867155263\\
27 66.4515859743859\\
28 69.0945953531172\\
29 71.7405671191325\\
30 74.3889017491676\\
31 77.0391194654803\\
32 79.6908369009342\\
33 82.3437480960972\\
34 84.9976091049261\\
35 87.6522255750055\\
36 90.3074427599646\\
37 92.9631375082984\\
38 95.6192118505557\\
39 98.2755878740215\\
40 100.932203631832\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 7.39777448613897\\
1 8.50444008146006\\
2 9.70951713043529\\
3 11.0122634643323\\
4 12.4112509349031\\
5 13.9043851343292\\
6 15.4888762219319\\
7 17.1611895145689\\
8 18.9170159815845\\
9 20.7513003941966\\
10 22.6583495437704\\
11 24.632020506557\\
12 26.6659676103338\\
13 28.75391352609\\
14 30.8899076715292\\
15 33.0685421589223\\
16 35.2851072599438\\
17 37.5356799850208\\
18 39.8171478173034\\
19 42.127174151832\\
20 44.4641136077265\\
21 46.8268859576271\\
22 49.2148186710091\\
23 51.6274708353561\\
24 54.0644550154669\\
25 56.525276658252\\
26 59.0092105981495\\
27 61.51522944893\\
28 64.0419895275197\\
29 66.5878689944029\\
30 69.1510437233105\\
31 71.7295818426692\\
32 74.3215386284702\\
33 76.9250380992246\\
34 79.5383339033373\\
35 82.1598477826984\\
36 84.7881878693565\\
37 87.4221511110634\\
38 90.0607146132542\\
39 92.7030202169222\\
40 95.3483557293914\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 7.66987429100677\\
1 8.780679764217\\
2 9.98310239877451\\
3 11.2764997547187\\
4 12.6601908889624\\
5 14.1335044854735\\
6 15.695735379047\\
7 17.3460337219843\\
8 19.0832609997719\\
9 20.9058463709584\\
10 22.8116677272125\\
11 24.7979701615487\\
12 26.8613259260682\\
13 28.9976367916784\\
14 31.2021800710798\\
15 33.4696994163474\\
16 35.794538000167\\
17 38.1708050469962\\
18 40.5925596982039\\
19 43.0539922045505\\
20 45.5495832727658\\
21 48.0742275966601\\
22 50.6233150558856\\
23 53.1927702902569\\
24 55.7790566173619\\
25 58.379152955676\\
26 60.9905128602225\\
27 63.6110137296167\\
28 66.2389024861167\\
29 68.8727421532845\\
30 71.5113621014831\\
31 74.1538134403775\\
32 76.7993301210555\\
33 79.4472957146616\\
34 82.0972154847415\\
35 84.7486931943082\\
36 87.4014120264528\\
37 90.0551190045434\\
38 92.7096123436686\\
39 95.3647312285437\\
40 98.0203475820758\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 6.79203064423167\\
1 7.87400713046997\\
2 9.06384038978597\\
3 10.3615792663775\\
4 11.7660273743661\\
5 13.2747562558555\\
6 14.8841637542476\\
7 16.5895957289688\\
8 18.3855359323286\\
9 20.2658533636713\\
10 22.2240841229612\\
11 24.2537181869552\\
12 26.3484605829874\\
13 28.5024401110202\\
14 30.710346083784\\
15 32.9674836444193\\
16 35.2697499581083\\
17 37.6135453604532\\
18 39.9956433265256\\
19 42.4130486561309\\
20 44.8628727546544\\
21 47.3422479296008\\
22 49.8482909477536\\
23 52.3781132727054\\
24 54.9288653791121\\
25 57.4977978591524\\
26 60.0823228768349\\
27 62.6800641089695\\
28 65.2888891592486\\
29 67.9069235451457\\
30 70.5325487477356\\
31 73.1643884036187\\
32 75.8012869406637\\
33 78.4422843831635\\
34 81.086590153407\\
35 83.7335577838298\\
36 86.3826616823234\\
37 89.0334765132605\\
38 91.6856593592719\\
39 94.3389345800244\\
40 96.9930811455703\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 7.98302128042682\\
1 9.09203220766216\\
2 10.2844250381716\\
3 11.5581691269399\\
4 12.9110285636488\\
5 14.3406160621693\\
6 15.8443956371932\\
7 17.41966584578\\
8 19.0635594386906\\
9 20.7730863593719\\
10 22.5452284055313\\
11 24.3770726743299\\
12 26.2659548596927\\
13 28.2095774628528\\
14 30.2060726475736\\
15 32.253992008047\\
16 34.3522216037152\\
17 36.4998360685258\\
18 38.6959171858612\\
19 40.9393680514015\\
20 43.2287532718877\\
21 45.5621894260827\\
22 47.9373000836616\\
23 50.3512381928953\\
24 52.8007676485815\\
25 55.2823871906344\\
26 57.792475011607\\
27 60.3274323554768\\
28 62.8838085073802\\
29 65.4583962503606\\
30 68.0482939607847\\
31 70.6509362812428\\
32 73.2640988981639\\
33 75.8858843850927\\
34 78.5146959011794\\
35 81.1492044478271\\
36 83.7883139650612\\
37 86.4311271709683\\
38 89.0769139018807\\
39 91.7250828527445\\
40 94.3751570282575\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 8.33644694604958\\
1 9.521241270815\\
2 10.8011786905001\\
3 12.1746016375012\\
4 13.6392259414729\\
5 15.1921666158434\\
6 16.8299624731627\\
7 18.548616057172\\
8 20.3436584875\\
9 22.210241079831\\
10 24.1432503301785\\
11 26.1374408469491\\
12 28.1875804599193\\
13 30.2886008170675\\
14 32.4357444617117\\
15 34.6246966845342\\
16 36.8516891308167\\
17 39.1135632850795\\
18 41.4077854145596\\
19 43.7324094947284\\
20 46.0859903211328\\
21 48.4674550816952\\
22 50.8759478103056\\
23 53.3106664916354\\
24 55.770715484895\\
25 58.2549945323129\\
26 60.7621390821483\\
27 63.2905161773524\\
28 65.8382688468349\\
29 68.4033934090644\\
30 70.9838306916667\\
31 73.5775539659989\\
32 76.1826416057057\\
33 78.7973286783177\\
34 81.4200369509209\\
35 84.0493862236189\\
36 86.6841914770237\\
37 89.323450502045\\
38 91.9663260582642\\
39 94.6121256638494\\
40 97.2602811669032\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 6.35726536642509\\
1 7.45046180892843\\
2 8.66473354304176\\
3 9.99915405289333\\
4 11.4504920044131\\
5 13.0134156148362\\
6 14.6808242210989\\
7 16.4442723605567\\
8 18.2944427300067\\
9 20.2216211186975\\
10 22.2161301026667\\
11 24.2686886543264\\
12 26.3706794366509\\
13 28.5143206902687\\
14 30.692751881307\\
15 32.9000498102012\\
16 35.1311946187039\\
17 37.3820042100324\\
18 39.6490525551781\\
19 41.9295835480414\\
20 44.2214283986081\\
21 46.5229314732077\\
22 48.8328871276553\\
23 51.1504883587324\\
24 53.4752868563862\\
25 55.8071630842087\\
26 58.1463041768892\\
27 60.4931865920956\\
28 62.8485595347585\\
29 65.2134242389543\\
30 67.5890034571189\\
31 69.9766953654819\\
32 72.378007100933\\
33 74.7944658496194\\
34 77.2275100421551\\
35 79.6783692670603\\
36 82.1479474758912\\
37 84.636727621851\\
38 87.1447148915851\\
39 89.6714294396012\\
40 92.2159495573578\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 7.05619597034345\\
1 8.12657409102668\\
2 9.29272668139571\\
3 10.5538322360359\\
4 11.9086372581855\\
5 13.3555969427948\\
6 14.892955109006\\
7 16.5187648016221\\
8 18.2308616106179\\
9 20.0268088917962\\
10 21.9038371069982\\
11 23.8587977491695\\
12 25.8881457132972\\
13 27.9879542060947\\
14 30.1539569018264\\
15 32.3816068662389\\
16 34.6661425266747\\
17 37.0026560758574\\
18 39.3861652221558\\
19 41.811691454684\\
20 44.2743458505901\\
21 46.7694187211587\\
22 49.2924652099797\\
23 51.8393776404619\\
24 54.4064373290717\\
25 56.9903424810499\\
26 59.5882129109186\\
27 62.1975753884938\\
28 64.816334925886\\
29 67.4427374692962\\
30 70.075328720884\\
31 72.7129126832399\\
32 75.3545123514789\\
33 77.9993339756734\\
34 80.6467355535745\\
35 83.2961996872675\\
36 85.9473106082121\\
37 88.5997349934857\\
38 91.2532061165814\\
39 93.9075108609584\\
40 96.562479148422\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 8.87856073895355\\
1 10.2537981870777\\
2 11.756124932212\\
3 13.3826964569993\\
4 15.1289210479134\\
5 16.9886612072215\\
6 18.9544866664751\\
7 21.01797040059\\
8 23.1700152552084\\
9 25.4011930784681\\
10 27.7020735098657\\
11 30.0635185970394\\
12 32.4769233287902\\
13 34.9343900375621\\
14 37.428834053266\\
15 39.9540264058352\\
16 42.504585051237\\
17 45.0759285466293\\
18 47.6642058327113\\
19 50.2662137760275\\
20 52.8793113662847\\
21 55.5013366842504\\
22 58.1305303708689\\
23 60.7654674966752\\
24 63.4049984469112\\
25 66.0481986151552\\
26 68.6943262254356\\
27 71.3427873747327\\
28 73.9931073190305\\
29 76.644907053283\\
30 79.2978843146739\\
31 81.9517982407962\\
32 84.6064570221612\\
33 87.2617079916037\\
34 89.9174296867481\\
35 92.5735255036129\\
36 95.2299186291974\\
37 97.8865479996302\\
38 100.543365079164\\
39 103.200331294854\\
40 105.857415994759\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 8.23795296812784\\
1 9.5032207304674\\
2 10.8861349985802\\
3 12.3860455166737\\
4 14.0011380868618\\
5 15.7284005122346\\
6 17.5635952086934\\
7 19.5012769965962\\
8 21.5348863748998\\
9 23.6569300053947\\
10 25.8592383065495\\
11 28.133272115903\\
12 30.4704410946287\\
13 32.8623972068825\\
14 35.3012752684186\\
15 37.7798653402128\\
16 40.2917145292609\\
17 42.8311655953897\\
18 45.3933454275269\\
19 47.9741182186018\\
20 50.5700171412574\\
21 53.1781657890068\\
22 55.7961976452848\\
23 58.4221790421556\\
24 61.0545387909095\\
25 63.6920059868766\\
26 66.3335563549772\\
27 68.9783668005914\\
28 71.6257774446683\\
29 74.2752602508905\\
30 76.9263933169288\\
31 79.5788399450156\\
32 82.2323316909179\\
33 84.8866546906243\\
34 87.5416386661797\\
35 90.1971481080397\\
36 92.8530752171786\\
37 95.5093342646363\\
38 98.1658570895914\\
39 100.82258950961\\
40 103.47948846054\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 7.36228050891935\\
1 8.52210291870269\\
2 9.79596849525312\\
3 11.1832087847921\\
4 12.6815855305254\\
5 14.287395461129\\
6 15.9956603051557\\
7 17.8003939050074\\
8 19.6949246472194\\
9 21.6722399053748\\
10 23.7253133358771\\
11 25.8473777576698\\
12 28.032115908952\\
13 30.2737564861027\\
14 32.5670801042229\\
15 34.9073553383893\\
16 37.2902353422857\\
17 39.7116483271357\\
18 42.1677099279163\\
19 44.6546740814709\\
20 47.1689253853027\\
21 49.7070043974039\\
22 52.2656510152048\\
23 54.8418505266572\\
24 57.432870593966\\
25 60.0362828321123\\
26 62.6499676475232\\
27 65.272104455597\\
28 67.9011510969366\\
29 70.5358165906098\\
30 73.1750308467404\\
31 75.817914090745\\
32 78.4637478478032\\
33 81.1119485650011\\
34 83.7620443670491\\
35 86.4136550440297\\
36 89.0664751233227\\
37 91.7202597434347\\
38 94.3748129894768\\
39 97.0299783398794\\
40 99.6856308925821\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 9.0082181050246\\
1 10.2390018622719\\
2 11.5638527308313\\
3 12.9821483593652\\
4 14.4931233048406\\
5 16.0957970966944\\
6 17.788843806623\\
7 19.5704438769417\\
8 21.4381597782723\\
9 23.3888666418179\\
10 25.4187512391312\\
11 27.5233740170749\\
12 29.6977758740549\\
13 31.9366076495373\\
14 34.2342649570439\\
15 36.5850193431824\\
16 38.9831434300098\\
17 41.4230297737035\\
18 43.8993012939533\\
19 46.4069081710319\\
20 48.9412048025008\\
21 51.498001761218\\
22 54.0735909447045\\
23 56.6647457315491\\
24 59.2687007007968\\
25 61.883116789585\\
26 64.5060377762876\\
27 67.1358431247392\\
28 69.7712009910917\\
29 72.4110239396195\\
30 75.0544288409931\\
31 77.7007016120619\\
32 80.3492668958658\\
33 82.999662431795\\
34 85.6515176757528\\
35 88.3045361489926\\
36 90.9584809830297\\
37 93.6131631571172\\
38 96.2684319746802\\
39 98.9241673830892\\
40 101.580273799364\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 7.72495013150361\\
1 8.88764967209026\\
2 10.1587658429536\\
3 11.5388268156045\\
4 13.0274798418656\\
5 14.6234863766087\\
6 16.3247057008049\\
7 18.1280701168177\\
8 20.0295632861568\\
9 22.0242219567146\\
10 24.1061847976598\\
11 26.2688064742711\\
12 28.504840960991\\
13 30.8066804249066\\
14 33.1666217134579\\
15 35.5771266879153\\
16 38.0310464005108\\
17 40.5217895758535\\
18 43.0434284351722\\
19 45.5907456259364\\
20 48.1592328314395\\
21 50.7450543746616\\
22 53.3449887865219\\
23 55.9563591995035\\
24 58.5769606767917\\
25 61.2049899272751\\
26 63.8389806526778\\
27 66.4777461301459\\
28 69.1203295120466\\
29 71.7659616237238\\
30 74.4140256476127\\
31 77.0640279003275\\
32 79.7155738614625\\
33 82.3683486435964\\
34 85.0221011652621\\
35 87.6766313784318\\
36 90.3317799949345\\
37 92.9874202444653\\
38 95.6434512759577\\
39 98.2997928833264\\
40 100.956381295156\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 8.33961676592953\\
1 9.55611586763812\\
2 10.8704422484117\\
3 12.2801718436519\\
4 13.7826512106537\\
5 15.3751603982886\\
6 17.0549868273158\\
7 18.8194193536016\\
8 20.6656835479936\\
9 22.590846258035\\
10 24.591718322016\\
11 26.6647787599237\\
12 28.8061340836267\\
13 31.0115164312192\\
14 33.2763174559658\\
15 35.5956522897343\\
16 37.9644478217395\\
17 40.3775493934112\\
18 42.8298384048999\\
19 45.3163509286642\\
20 47.8323860845114\\
21 50.373594039133\\
22 52.9360370025276\\
23 55.5162212498265\\
24 58.1111024651376\\
25 60.7180695604631\\
26 63.3349133064764\\
27 65.9597859314091\\
28 68.5911568386866\\
29 71.2277682691479\\
30 73.8685934400169\\
31 76.5127986141409\\
32 79.1597097477608\\
33 81.8087838177741\\
34 84.4595845923072\\
35 87.1117624260055\\
36 89.7650375844639\\
37 92.4191865919549\\
38 95.074031124971\\
39 97.7294290216376\\
40 100.385267032592\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 9.3088246681741\\
1 10.6011563405646\\
2 11.993390675768\\
3 13.4840156375118\\
4 15.0711479127532\\
5 16.7525164925438\\
6 18.5254121652636\\
7 20.3866344237442\\
8 22.3324601916398\\
9 24.3586468028737\\
10 26.4604701274219\\
11 28.6327913576745\\
12 30.8701439163359\\
13 33.1668338223774\\
14 35.5170497169617\\
15 37.9149798857092\\
16 40.3549321102956\\
17 42.8314492915839\\
18 45.3394117714718\\
19 47.874117749542\\
20 50.4313361816945\\
21 53.0073308229492\\
22 55.5988580822842\\
23 58.2031440404855\\
24 60.817847053452\\
25 63.4410121108151\\
26 66.0710220687722\\
27 68.7065495240319\\
28 71.3465117879008\\
29 73.9900303357248\\
30 76.6363953026498\\
31 79.2850350543672\\
32 81.9354905314963\\
33 84.5873938917737\\
34 87.2404509054581\\
35 89.8944265567264\\
36 92.5491333388858\\
37 95.2044217851181\\
38 97.8601728369218\\
39 100.516291711956\\
40 103.172702988533\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 6.37561774392113\\
1 7.33411064148018\\
2 8.38213458882459\\
3 9.5204391023524\\
4 10.749215492794\\
5 12.0680860068329\\
6 13.4760826576564\\
7 14.9716436455837\\
8 16.5526533532912\\
9 18.2165386450084\\
10 19.9604140079495\\
11 21.7812482581233\\
12 23.6760136223081\\
13 25.6417788072548\\
14 27.6757214486096\\
15 29.7750579045809\\
16 31.9369126099915\\
17 34.1581673131411\\
18 36.4353363869492\\
19 38.7645059701735\\
20 41.1413551346273\\
21 43.561253989035\\
22 46.019414927544\\
23 48.5110645257602\\
24 51.0316054619727\\
25 53.5767468987579\\
26 56.1425931725623\\
27 58.7256905149757\\
28 61.3230379691925\\
29 63.9320715534424\\
30 66.5506309423608\\
31 69.1769166187361\\
32 71.8094435311534\\
33 74.4469953814574\\
34 77.0885820603784\\
35 79.733401542516\\
36 82.3808067205061\\
37 85.0302771322839\\
38 87.6813952344211\\
39 90.3338267274989\\
40 92.9873043917388\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 9.46402421716254\\
1 10.8520739231679\\
2 12.3586854090601\\
3 13.9812965913767\\
4 15.7160471092626\\
5 17.557913684255\\
6 19.5008633608108\\
7 21.5380209416926\\
8 23.6618525859742\\
9 25.8643693883653\\
10 28.1373503798443\\
11 30.472575744641\\
12 32.8620530544869\\
13 35.2982163749642\\
14 37.7740814795451\\
15 40.2833481806104\\
16 42.8204495935144\\
17 45.3805551715327\\
18 47.9595382844668\\
19 50.5539200711894\\
20 53.1608001598098\\
21 55.7777826504176\\
22 58.4029033107956\\
23 61.0345617384744\\
24 63.6714605077232\\
25 66.3125520787141\\
26 68.9569934345037\\
27 71.6041079323692\\
28 74.2533536130321\\
29 76.904297124172\\
30 79.5565924226837\\
31 82.2099634811939\\
32 84.8641903103321\\
33 87.5190977018337\\
34 90.1745461887503\\
35 92.8304248025011\\
36 95.4866452799601\\
37 98.1431374368907\\
38 100.799845476992\\
39 103.456725049999\\
40 106.113740908511\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 7.36613768070314\\
1 8.44814041543814\\
2 9.62116670057481\\
3 10.8835548479646\\
4 12.2332233196533\\
5 13.6678317649284\\
6 15.1848917122752\\
7 16.7818352701468\\
8 18.4560574215941\\
9 20.2049462557019\\
10 22.0259082592818\\
11 23.9163870134361\\
12 25.873867690472\\
13 27.8958592616378\\
14 29.9798512033981\\
15 32.1232491647492\\
16 34.3233010402203\\
17 36.577028648861\\
18 38.881180098442\\
19 41.2322146460959\\
20 43.6263264644833\\
21 46.0595070073823\\
22 48.5276386558043\\
23 51.0266065903634\\
24 53.552413064164\\
25 56.1012792607792\\
26 58.6697241002291\\
27 61.2546150176423\\
28 63.8531910507736\\
29 66.4630623252044\\
30 69.0821918736852\\
31 71.7088659712954\\
32 74.3416583913904\\
33 76.979392753107\\
34 79.621105844505\\
35 82.2660136912964\\
36 84.9134812843146\\
37 87.5629962792072\\
38 90.2141465980605\\
39 92.8666016416301\\
40 95.5200967137866\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 7.55840895154942\\
1 8.67440739157329\\
2 9.89216106249282\\
3 11.2121968686303\\
4 12.6343747264145\\
5 14.1579209036616\\
6 15.7814347570358\\
7 17.5028704785496\\
8 19.3195026976254\\
9 21.2278895203757\\
10 23.2238490302064\\
11 25.3024658001539\\
12 27.4581419537797\\
13 29.684701535084\\
14 31.9755472578763\\
15 34.3238572537135\\
16 36.722800078547\\
17 39.1657424121156\\
18 41.6464266703857\\
19 44.1591035007554\\
20 46.6986136793376\\
21 49.2604223004759\\
22 51.8406136398821\\
23 54.4358574096856\\
24 57.0433569775137\\
25 59.6607884950563\\
26 62.286237673564\\
27 64.9181387654662\\
28 67.5552184813889\\
29 70.1964461938913\\
30 72.8409908309242\\
31 75.4881842654111\\
32 78.1374906716507\\
33 80.7884811627213\\
34 83.4408129814505\\
35 86.0942125435818\\
36 88.74846169385\\
37 91.4033866130874\\
38 94.0588488946606\\
39 96.7147383849099\\
40 99.3709674506885\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 6.31048765999515\\
1 7.33329723927391\\
2 8.46754210835171\\
3 9.71625466459072\\
4 11.0813011364599\\
5 12.56322526122\\
6 14.1611222737259\\
7 15.8725662904722\\
8 17.6936108253223\\
9 19.6188751766851\\
10 21.6417190051194\\
11 23.7544950880279\\
12 25.9488586010874\\
13 28.216103074984\\
14 30.5474903290853\\
15 32.9345447178477\\
16 35.369289932901\\
17 37.844417160493\\
18 40.3533839276353\\
19 42.8904512764977\\
20 45.4506718656706\\
21 48.0298432381984\\
22 50.624439621476\\
23 53.2315332982412\\
24 55.8487137522887\\
25 58.4740100877907\\
26 61.1058199794132\\
27 63.7428467325367\\
28 66.3840448822395\\
29 69.0285740383962\\
30 71.6757602808254\\
31 74.3250642236047\\
32 76.9760548225143\\
33 79.6283880368767\\
34 82.2817895378014\\
35 84.9360407537791\\
36 87.5909676464701\\
37 90.2464317059413\\
38 92.9023227413693\\
39 95.558553118541\\
40 98.2150531597987\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 6.15061421863896\\
1 7.16119467054237\\
2 8.27335354688736\\
3 9.48588230855959\\
4 10.7965247786585\\
5 12.2022142590574\\
6 13.699298023164\\
7 15.2837485839639\\
8 16.9513676740102\\
9 18.6979831991219\\
10 20.5196268012175\\
11 22.4126685810435\\
12 24.3738829351562\\
13 26.4004278308386\\
14 28.4897370111299\\
15 30.6393453016179\\
16 32.8466848351937\\
17 35.1088986132056\\
18 37.422713846233\\
19 39.7844016363026\\
20 42.1898269874613\\
21 44.6345716412734\\
22 47.1140986211425\\
23 49.6239244899683\\
24 52.1597715403383\\
25 54.7176830943773\\
26 57.2940962798136\\
27 59.8858751361659\\
28 62.4903117235235\\
29 65.1051045070515\\
30 67.7283227367252\\
31 70.3583639043175\\
32 72.9939094258873\\
33 75.6338819248005\\
34 78.2774060740959\\
35 80.9237739310757\\
36 83.5724150133893\\
37 86.2228709482739\\
38 88.8747742991262\\
39 91.5278310725193\\
40 94.1818063873225\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 7.229611450337\\
1 8.43889357916814\\
2 9.77698454014608\\
3 11.2435560137199\\
4 12.8363589986842\\
5 14.551320334233\\
6 16.3827009561842\\
7 18.3233180102925\\
8 20.3648293134533\\
9 22.4980696743034\\
10 24.7134174661061\\
11 27.0011613022818\\
12 29.3518345720912\\
13 31.7564910032547\\
14 34.2069052585107\\
15 36.6956950520226\\
16 39.2163718423814\\
17 41.7633338263588\\
18 44.3318174760353\\
19 46.9178231595918\\
20 49.5180277999833\\
21 52.1296942480551\\
22 54.7505838847655\\
23 57.3788763372188\\
24 60.0130982227884\\
25 62.6520614836047\\
26 65.2948110248408\\
27 67.9405808935602\\
28 70.5887580135538\\
29 73.2388524335779\\
30 75.8904730847661\\
31 78.5433081323219\\
32 81.1971091176663\\
33 83.8516782021322\\
34 86.5068579324451\\
35 89.162523046485\\
36 91.8185739232845\\
37 94.474931354177\\
38 97.1315323728884\\
39 99.7883269328235\\
40 102.445275261176\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 7.046914771642\\
1 8.06921079072183\\
2 9.16846307341569\\
3 10.3406063417258\\
4 11.581282093147\\
5 12.8860880227615\\
6 14.2507674127318\\
7 15.6713519801015\\
8 17.1442772371286\\
9 18.6664849099378\\
10 20.2355167713509\\
11 21.849593899358\\
12 23.5076689984091\\
13 25.2094385353001\\
14 26.9553053006518\\
15 28.746288690874\\
16 30.5838873225299\\
17 32.4699045239194\\
18 34.4062503072197\\
19 36.3947332435495\\
20 38.4368535404847\\
21 40.5336071638337\\
22 42.6853123066339\\
23 44.8914736945783\\
24 47.1507037936594\\
25 49.4607183298097\\
26 51.8184141510048\\
27 54.2200223463214\\
28 56.6613143756817\\
29 59.1378297646855\\
30 61.6450936049971\\
31 64.1787994537123\\
32 66.7349443637897\\
33 69.309913593617\\
34 71.9005204112668\\
35 74.5040105696413\\
36 77.1180420504777\\
37 79.7406496686242\\
38 82.370202164265\\
39 85.005357256624\\
40 87.6450182183449\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 7.42990244015245\\
1 8.62573508464125\\
2 9.94286280471752\\
3 11.3810403290199\\
4 12.9384249309803\\
5 14.6116589404409\\
6 16.3960079429178\\
7 18.2855490565266\\
8 20.2733970014552\\
9 22.3519514855008\\
10 24.5131494252769\\
11 26.7487088466999\\
12 29.0503554417403\\
13 31.4100254717277\\
14 33.8200395200844\\
15 36.2732417119935\\
16 38.7631000278312\\
17 41.2837659310703\\
18 43.8300951650601\\
19 46.3976350595414\\
20 48.9825860143503\\
21 51.5817456040482\\
22 54.1924431734937\\
23 56.8124713767646\\
24 59.4400193780667\\
25 62.0736107718556\\
26 64.7120479023989\\
27 67.3543632389524\\
28 69.9997777714758\\
29 72.6476659720705\\
30 75.2975266479204\\
31 77.9489589286034\\
32 80.6016426333745\\
33 83.2553223155641\\
34 85.9097943567579\\
35 88.5648965669316\\
36 91.2204998288085\\
37 93.8765014003631\\
38 96.5328195565497\\
39 99.1893893086485\\
40 101.846158988667\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 8.11394949372757\\
1 9.36635168706126\\
2 10.7347821862537\\
3 12.2172011587872\\
4 13.8103175454972\\
5 15.5098467238704\\
6 17.3107593497455\\
7 19.2074911939689\\
8 21.1940987580163\\
9 23.2643625947577\\
10 25.4118543859989\\
11 27.6299908488108\\
12 29.9120960270581\\
13 32.2514850790152\\
14 34.6415710625423\\
15 37.0759857667728\\
16 39.5486995891793\\
17 42.054124947685\\
18 44.5871917339536\\
19 47.1433895516464\\
20 49.7187775619859\\
21 52.3099671155235\\
22 54.9140844897885\\
23 57.5287212900407\\
24 60.1518790791515\\
25 62.7819132580619\\
26 65.4174796140364\\
27 68.0574855677897\\
28 70.7010470887974\\
29 73.3474515104489\\
30 75.9961260112699\\
31 78.6466112683227\\
32 81.2985396712642\\
33 83.9516174594662\\
34 86.6056101727647\\
35 89.260330863016\\
36 91.9156305818706\\
37 94.5713907302556\\
38 97.2275169210649\\
39 99.8839340657364\\
40 102.540582447109\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 7.39335098577574\\
1 8.51336883258943\\
2 9.74337649827556\\
3 11.0844886150247\\
4 12.5364797408962\\
5 14.0977982585198\\
6 15.7656573903886\\
7 17.5361844716218\\
8 19.404600913059\\
9 21.3654061491394\\
10 23.4125473880017\\
11 25.539568665074\\
12 27.7397427667182\\
13 30.0061948372993\\
14 32.3320260459422\\
15 34.7104408411631\\
16 37.1348747281341\\
17 39.5991141365138\\
18 42.0973978924075\\
19 44.624491486014\\
20 47.1757295820834\\
21 49.7470271714985\\
22 52.3348637843986\\
23 54.9362474661606\\
24 57.5486657560124\\
25 60.1700301858703\\
26 62.7986194386744\\
27 65.4330247682422\\
28 68.0720998965002\\
29 70.7149165085177\\
30 73.3607256842753\\
31 76.0089251001022\\
32 78.6590315405126\\
33 81.3106581207356\\
34 83.9634955797012\\
35 86.6172970230245\\
36 89.2718655479348\\
37 91.9270442493096\\
38 94.5827081763227\\
39 97.2387578764733\\
40 99.8951142249767\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 6.9214161494602\\
1 8.06388367282488\\
2 9.32175914116364\\
3 10.693500369547\\
4 12.1763375519822\\
5 13.7665639994956\\
6 15.4597802941536\\
7 17.2510747113058\\
8 19.1351470993529\\
9 21.1063966160442\\
10 23.1589937836391\\
11 25.2869489124595\\
12 27.4841797117376\\
13 29.7445765000921\\
14 32.0620645390742\\
15 34.4306662295722\\
16 36.8445671294246\\
17 39.2981872945029\\
18 41.7862547590145\\
19 44.3038739726712\\
20 46.8465808567317\\
21 49.4103780798488\\
22 51.9917479054428\\
23 54.5876438233381\\
24 57.1954649473832\\
25 59.8130184354224\\
26 62.4384751799716\\
27 65.0703232058437\\
28 67.7073220665509\\
29 70.3484603895222\\
30 72.9929177603288\\
31 75.640031419139\\
32 78.2892677581763\\
33 80.94019831473\\
34 83.5924798004122\\
35 86.2458376488179\\
36 88.9000525647512\\
37 91.5549495933038\\
38 94.2103892788218\\
39 96.8662605408281\\
40 99.5224749505912\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 7.45244264480241\\
1 8.74060988155557\\
2 10.1689928913125\\
3 11.7351880727155\\
4 13.4341593836877\\
5 15.2586162107957\\
6 17.199500083671\\
7 19.2465247957393\\
8 21.3887185615519\\
9 23.6149254859928\\
10 25.9142346961998\\
11 28.2763176848657\\
12 30.6916666424022\\
13 33.151737524229\\
14 35.6490099928559\\
15 38.1769813543946\\
16 40.7301131443969\\
17 43.3037478045846\\
18 45.8940099881901\\
19 48.4977034673805\\
20 51.1122111539367\\
21 53.7354028164734\\
22 56.3655528413231\\
23 59.0012688187409\\
24 61.6414307315326\\
25 64.2851399434857\\
26 66.9316769029851\\
27 69.5804663894018\\
28 72.2310491592868\\
29 74.8830589427562\\
30 77.5362038624974\\
31 80.1902514772053\\
32 82.8450167755329\\
33 85.500352559439\\
34 88.1561417546751\\
35 90.8122912706216\\
36 93.4687271025836\\
37 96.1253904285463\\
38 98.7822345005135\\
39 101.439222170079\\
40 104.096323919624\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 7.5317079384985\\
1 8.64862755388339\\
2 9.86982830064846\\
3 11.1968557601908\\
4 12.6305948800216\\
5 14.1711656677989\\
6 15.8177825271637\\
7 17.5686054972249\\
8 19.4206215056249\\
9 21.3695932989487\\
10 23.410102274968\\
11 25.5356925812208\\
12 27.7391035273795\\
13 30.0125612825092\\
14 32.3480925527565\\
15 34.7378232987475\\
16 37.1742330300071\\
17 39.6503467795261\\
18 42.1598590881106\\
19 44.6971944393233\\
20 47.2575151014261\\
21 49.836690115739\\
22 52.4312390070062\\
23 55.0382618208874\\
24 57.6553643669533\\
25 60.2805848060132\\
26 62.912325377946\\
27 65.549291270217\\
28 68.190437367385\\
29 70.8349228107133\\
30 73.4820728248503\\
31 76.1313470336435\\
32 78.7823134069344\\
33 81.4346269934758\\
34 84.0880126598654\\
35 86.7422511438948\\
36 89.3971678257781\\
37 92.0526237129062\\
38 94.708508217892\\
39 97.3647333831539\\
40 100.02122926892\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 9.11986532478385\\
1 10.4755379572436\\
2 11.9446930135407\\
3 13.524378607771\\
4 15.2108730694499\\
5 16.9998112434349\\
6 18.8862517735302\\
7 20.864710707797\\
8 22.9291924882998\\
9 25.0732443222793\\
10 27.2900483664286\\
11 29.5725531034876\\
12 31.9136343930013\\
13 34.3062697227436\\
14 36.7437066837478\\
15 39.2196083906343\\
16 41.7281635272258\\
17 44.2641553246839\\
18 46.822990252943\\
19 49.4006920943328\\
20 51.9938697343612\\
21 54.5996675889176\\
22 57.2157066937407\\
23 59.8400228212336\\
24 62.4710061411399\\
25 65.1073452688126\\
26 67.7479772142476\\
27 70.3920437870312\\
28 73.0388543833419\\
29 75.6878547095574\\
30 78.3386008095836\\
31 80.9907376979841\\
32 83.6439819110144\\
33 86.2981073393386\\
34 88.9529337775886\\
35 91.6083177030607\\
36 94.2641448706822\\
37 96.920324379904\\
38 99.5767839294461\\
39 102.233466027407\\
40 104.890324967831\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 9.04207648054679\\
1 10.4309399754999\\
2 11.9493449673345\\
3 13.5947582107911\\
4 15.3625700216427\\
5 17.2462796109809\\
6 19.2378004140567\\
7 21.3278603666589\\
8 23.5064563499818\\
9 25.7633141838072\\
10 28.0883078928263\\
11 30.4718033180598\\
12 32.9049074717106\\
13 35.3796214238728\\
14 37.8889071669973\\
15 40.4266861707669\\
16 42.9877895278249\\
17 45.5678781377979\\
18 48.1633479672028\\
19 50.7712314288561\\
20 53.3891022154548\\
21 56.0149879102337\\
22 58.6472924793886\\
23 61.2847292490404\\
24 63.9262640371045\\
25 66.5710675926636\\
26 69.2184762588166\\
27 71.867959716289\\
28 74.5190947105192\\
29 77.1715437648053\\
30 79.8250380045534\\
31 82.4793633438272\\
32 85.1343494046102\\
33 87.7898606462387\\
34 90.4457892755993\\
35 93.1020495878692\\
36 95.7585734536557\\
37 98.4153067232664\\
38 101.072206363483\\
39 103.729238178805\\
40 106.386374998572\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 7.81597319326782\\
1 9.01491596664589\\
2 10.3191027825583\\
3 11.7257166789405\\
4 13.2311482964492\\
5 14.8312168575974\\
6 16.5213265042045\\
7 18.2965666593738\\
8 20.15178248185\\
9 22.0816466117098\\
10 24.0807553418956\\
11 26.143755335868\\
12 28.2654885871564\\
13 30.4411307228636\\
14 32.6662948617936\\
15 34.9370797232257\\
16 37.2500533198688\\
17 39.6021781861186\\
18 41.9906968700426\\
19 44.4130043499917\\
20 46.8665352021469\\
21 49.3486874477417\\
22 51.8567938844197\\
23 54.3881390161271\\
24 56.9400095168161\\
25 59.5097611987154\\
26 62.0948860377377\\
27 64.6930672476399\\
28 67.3022162215417\\
29 69.9204903325874\\
30 72.5462940618883\\
31 75.1782675842648\\
32 77.8152672091698\\
33 80.4563415142732\\
34 83.1007061066467\\
35 85.7477190190488\\
36 88.3968579589811\\
37 91.0477000302866\\
38 93.6999041347237\\
39 96.353195999958\\
40 99.0073556330246\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 8.16614368858506\\
1 9.39388287997847\\
2 10.7283656859385\\
3 12.1678079901064\\
4 13.7098159065883\\
5 15.351530017738\\
6 17.0897021884492\\
7 18.9207127158728\\
8 20.8405476119372\\
9 22.8447616606445\\
10 24.9284524332737\\
11 27.086265002306\\
12 29.3124387755779\\
13 31.6008986898855\\
14 33.9453844170618\\
15 36.3396043231795\\
16 38.7773967039213\\
17 41.2528801371244\\
18 43.7605777623326\\
19 46.2955059512306\\
20 48.8532244214335\\
21 51.4298505998807\\
22 54.022044849667\\
23 56.6269747941774\\
24 59.2422668163597\\
25 61.8659515629751\\
26 64.4964085909709\\
27 67.1323136134158\\
28 69.7725903836386\\
29 72.4163681840871\\
30 75.0629451481915\\
31 77.7117571810152\\
32 80.3623519875391\\
33 83.0143676020832\\
34 85.667514787729\\
35 88.3215627032744\\
36 90.9763272915912\\
37 93.6316619111576\\
38 96.2874498019407\\
39 98.9435980417981\\
40 101.600032708538\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 7.41043539177917\\
1 8.48961357527863\\
2 9.66423484475608\\
3 10.9352514800075\\
4 12.3032011837014\\
5 13.7681074240529\\
6 15.3293525732681\\
7 16.9855598757278\\
8 18.7345178184242\\
9 20.573169452108\\
10 22.4976726208628\\
11 24.5035197459025\\
12 26.5856930826679\\
13 28.7388270342783\\
14 30.9573539304427\\
15 33.2356210323203\\
16 35.5679793814004\\
17 37.9488542339866\\
18 40.3728091473815\\
19 42.8346117339201\\
20 45.3293019657324\\
21 47.8522577199796\\
22 50.3992495866753\\
23 52.9664780849646\\
24 55.5505898936974\\
25 58.1486735864272\\
26 60.7582382941802\\
27 63.3771801870505\\
28 66.003741822812\\
29 68.6364687176867\\
30 71.2741664250638\\
31 73.9158603075198\\
32 76.5607592464508\\
33 79.2082238215583\\
34 81.8577390056142\\
35 84.5088911198424\\
36 87.1613486342525\\
37 89.8148463316262\\
38 92.469172348769\\
39 95.1241576376476\\
40 97.7796674367723\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 9.11781539402236\\
1 10.4366700125345\\
2 11.8626913312896\\
3 13.392999842678\\
4 15.0239903858403\\
5 16.7515362696551\\
6 18.5711562564983\\
7 20.4781332456639\\
8 22.467582969937\\
9 24.5344804864671\\
10 26.6736597853389\\
11 28.8798057896253\\
12 31.1474575239128\\
13 33.4710364965436\\
14 35.8449065546012\\
15 38.2634625447557\\
16 40.7212373603314\\
17 43.2130124556279\\
18 45.7339166866684\\
19 48.2795018940149\\
20 50.8457892721656\\
21 53.4292862548538\\
22 56.0269779142119\\
23 58.636299156318\\
24 61.2550944884073\\
25 63.8815714111881\\
26 66.5142521741272\\
27 69.1519271969419\\
28 71.7936121868156\\
29 74.4385099856749\\
30 77.0859774777494\\
31 79.7354974342593\\
32 82.3866549108564\\
33 85.0391176875542\\
34 87.6926202033707\\
35 90.3469504536408\\
36 93.0019393624841\\
37 95.6574522002306\\
38 98.3133816761932\\
39 100.969642394685\\
40 103.626166414901\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 8.0051409385936\\
1 9.17971448497101\\
2 10.4496725993283\\
3 11.8118805263055\\
4 13.2625492807965\\
5 14.7974357750995\\
6 16.4120385337603\\
7 18.1017989937551\\
8 19.8623077966369\\
9 21.6895011023105\\
10 23.5798212283136\\
11 25.5303134126029\\
12 27.5386369090867\\
13 29.6029819081342\\
14 31.7219007606959\\
15 33.8940791964928\\
16 36.1180868796215\\
17 38.3921528167181\\
18 40.714006919684\\
19 43.0808143613955\\
20 45.4892080686518\\
21 47.9354034321317\\
22 50.4153646486166\\
23 52.9249875308647\\
24 55.4602683956332\\
25 58.0174390087312\\
26 60.5930590583003\\
27 63.1840669682328\\
28 65.7877956616695\\
29 68.4019622937286\\
30 71.0246409408567\\
31 73.6542258489889\\
32 76.2893909684535\\
33 78.929049679881\\
34 81.5723171021044\\
35 84.2184762426765\\
36 86.8669484754208\\
37 89.5172683384397\\
38 92.1690623636159\\
39 94.8220315093017\\
40 97.4759367197709\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 9.10870970413975\\
1 10.5059980431743\\
2 12.0270502238476\\
3 13.6682642460674\\
4 15.4246193269728\\
5 17.28990272637\\
6 19.256944252063\\
7 21.3178560037592\\
8 23.4642750189552\\
9 25.6876043047205\\
10 27.9792451756583\\
11 30.3308118545059\\
12 32.7343184560601\\
13 35.1823292891353\\
14 37.6680661620245\\
15 40.1854706569994\\
16 42.7292240512991\\
17 45.2947314538173\\
18 47.8780789838042\\
19 50.4759733006281\\
20 53.0856718896991\\
21 55.7049108220731\\
22 58.3318347890954\\
23 60.9649324475174\\
24 63.6029786844165\\
25 66.2449843719876\\
26 68.8901534937675\\
27 71.537847114571\\
28 74.1875534597031\\
29 76.8388632981445\\
30 79.491449837453\\
31 82.1450523981539\\
32 84.7994632175808\\
33 87.4545168217061\\
34 90.1100814897057\\
35 92.7660524147455\\
36 95.4223462336668\\
37 98.0788966578664\\
38 100.735650987665\\
39 103.392567333889\\
40 106.049612404926\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 6.40099468310007\\
1 7.47678348225711\\
2 8.66936480807487\\
3 9.97958990650416\\
4 11.4069442512616\\
5 12.9496318754226\\
6 14.6046703909575\\
7 16.3679929982995\\
8 18.2345572628281\\
9 20.1984627095472\\
10 22.2530815222244\\
11 24.3912080571113\\
12 26.6052314551472\\
13 28.8873302909351\\
14 31.2296803855474\\
15 33.6246600292994\\
16 36.065034115281\\
17 38.5441012006404\\
18 41.0557939886767\\
19 43.5947315244269\\
20 46.1562280441184\\
21 48.7362675416497\\
22 51.3314545543739\\
23 53.9389510555217\\
24 56.5564075580686\\
25 59.1818943591339\\
26 61.8138367975543\\
27 64.4509567145614\\
28 67.0922210674371\\
29 69.7367978121613\\
30 72.3840186623389\\
31 75.033348060275\\
32 77.6843575849747\\
33 80.3367050110836\\
34 82.9901172798585\\
35 85.6443767190539\\
36 88.2993099348243\\
37 90.9547788847771\\
38 93.61067372134\\
39 96.2669070650585\\
40 98.92340942939\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 7.34581741020752\\
1 8.53898432757943\\
2 9.85188949170698\\
3 11.2834006559956\\
4 12.8309889746895\\
5 14.4909452961901\\
6 16.2585862769689\\
7 18.1284304879402\\
8 20.0943408355941\\
9 22.1496432934089\\
10 24.2872393274556\\
11 26.4997289895771\\
12 28.7795545039136\\
13 31.1191634995626\\
14 33.5111810224651\\
15 35.9485736018616\\
16 38.4247884478515\\
17 40.9338554769045\\
18 43.4704469214966\\
19 46.0298961783054\\
20 48.6081825133991\\
21 51.2018906751718\\
22 53.8081546937967\\
23 56.4245939332747\\
24 59.0492475920239\\
25 61.6805119025973\\
26 64.3170825935387\\
27 66.9579038770539\\
28 69.6021243175693\\
29 72.2490593580099\\
30 74.8981599526786\\
31 77.5489866024923\\
32 80.2011880483456\\
33 82.8544839058121\\
34 85.5086505879243\\
35 88.1635099416213\\
36 90.8189201054061\\
37 93.4747681734591\\
38 96.1309643215236\\
39 98.7874371111662\\
40 101.444129740899\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 7.67922847415084\\
1 8.89319297971331\\
2 10.2221183933502\\
3 11.6630842621187\\
4 13.211512294131\\
5 14.8614781941027\\
6 16.6060719835151\\
7 18.4377695270868\\
8 20.3487859761547\\
9 22.3313926213915\\
10 24.3781874467694\\
11 26.4823143103401\\
12 28.6376269608996\\
13 30.8387942905351\\
14 33.0813441688194\\
15 35.3616455646237\\
16 37.6768322701707\\
17 40.0246760718488\\
18 42.4034223875102\\
19 44.8116066436841\\
20 47.2478737150343\\
21 49.7108236959932\\
22 52.1989034982964\\
23 54.7103551579238\\
24 57.2432203321152\\
25 59.7953897904403\\
26 62.3646800359142\\
27 64.9489179860428\\
28 67.5460181032103\\
29 70.1540422750656\\
30 72.7712387743552\\
31 75.39606123776\\
32 78.0271712777395\\
33 80.6634293071482\\
34 83.3038779671058\\
35 85.9477217655691\\
36 88.5943055734267\\
37 91.2430937306965\\
38 93.8936507948656\\
39 96.5456244376776\\
40 99.1987306443398\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 8.99000805192459\\
1 10.3272242931301\\
2 11.7817499050984\\
3 13.3521812589094\\
4 15.0359606679521\\
5 16.8293453832013\\
6 18.7273974052734\\
7 20.7240316063438\\
8 22.8121470076292\\
9 24.9838447431705\\
10 27.2307139077153\\
11 29.5441505024007\\
12 31.9156693505547\\
13 34.3371741163963\\
14 36.8011628341005\\
15 39.3008606697002\\
16 41.830283822806\\
17 44.3842463425436\\
18 46.9583249668466\\
19 49.5487969211631\\
20 52.1525633602601\\
21 54.7670680639334\\
22 57.3902179558749\\
23 60.0203094500923\\
24 62.6559626882394\\
25 65.2960643863008\\
26 67.9397191540555\\
27 70.5862086608748\\
28 73.2349577837145\\
29 75.8855067982306\\
30 78.5374886961256\\
31 81.1906107865775\\
32 83.844639837851\\
33 86.4993901191925\\
34 89.1547138030847\\
35 91.8104932785356\\
36 94.46663500531\\
37 97.1230646068813\\
38 99.7797229565798\\
39 102.436563058518\\
40 105.09354756368\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 8.28680642446627\\
1 9.59994634548866\\
2 11.0343513106515\\
3 12.5862916798367\\
4 14.2506791154379\\
5 16.0214505425212\\
6 17.8919218349447\\
7 19.8550789937871\\
8 21.9037934959393\\
9 24.0309650708385\\
10 26.2296066246259\\
11 28.4928917860197\\
12 30.8141861123431\\
13 33.1870791076405\\
14 35.6054269683769\\
15 38.0634073646775\\
16 40.5555802283889\\
17 43.0769446415071\\
18 45.622982146344\\
19 48.1896801002241\\
20 50.7735331761829\\
21 53.3715250494419\\
22 55.9810947778827\\
23 58.6000932686302\\
24 61.2267349079738\\
25 63.8595484517097\\
26 66.4973300815169\\
27 69.1391004212146\\
28 71.7840664129744\\
29 74.4315883102369\\
30 77.0811516256073\\
31 79.7323436303603\\
32 82.3848338868921\\
33 85.0383582633674\\
34 87.6927058983319\\
35 90.3477086288038\\
36 93.0032324532415\\
37 95.6591706610714\\
38 98.3154383185709\\
39 100.971967852536\\
40 103.628705519447\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 8.59564497104535\\
1 9.84817780590434\\
2 11.2126333161871\\
3 12.6891408209035\\
4 14.2767964632598\\
5 15.9736082477086\\
6 17.7764408883491\\
7 19.6809834079085\\
8 21.681769338967\\
9 23.7722756666558\\
10 25.9451111860519\\
11 28.1922828344623\\
12 30.5055086448669\\
13 32.8765358745996\\
14 35.2974251336251\\
15 37.7607730648186\\
16 40.2598615811133\\
17 42.7887355252912\\
18 45.3422199016257\\
19 47.915892030722\\
20 50.5060241789477\\
21 53.1095100177455\\
22 55.7237850998617\\
23 58.3467483580939\\
24 60.9766889364273\\
25 63.6122206193341\\
26 66.2522247062909\\
27 68.8958012738229\\
28 71.5422282452744\\
29 74.1909274307629\\
30 76.8414366124617\\
31 79.4933867653008\\
32 82.1464835737514\\
33 84.8004925012004\\
34 87.4552267713754\\
35 90.1105377206075\\
36 92.7663070701098\\
37 95.4224407469776\\
38 98.0788639501274\\
39 100.735517214763\\
40 103.392353275831\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 7.4402647244877\\
1 8.55216898898898\\
2 9.75906588606395\\
3 11.0598489368582\\
4 12.4533653337033\\
5 13.9385685844859\\
6 15.5145532866749\\
7 17.1804777538001\\
8 18.9353949676717\\
9 20.7780236603361\\
10 22.7065007106505\\
11 24.7181621663808\\
12 26.8093991061341\\
13 28.9756227036024\\
14 31.2113508524754\\
15 33.5104024693332\\
16 35.866163769535\\
17 38.2718802586591\\
18 40.7209306651901\\
19 43.2070512015012\\
20 45.7244944993192\\
21 48.2681219945043\\
22 50.8334384385773\\
23 53.4165820440124\\
24 56.0142845492376\\
25 58.6238137796274\\
26 61.2429084872435\\
27 63.869712336409\\
28 66.5027113793388\\
29 69.1406774232657\\
30 71.7826183219936\\
31 74.4277353365825\\
32 77.0753871836284\\
33 79.7250601162348\\
34 82.3763432746437\\
35 85.0289085362091\\
36 87.6824941432649\\
37 90.336891463796\\
38 92.9919343254862\\
39 95.6474904481186\\
40 98.3034545776213\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 8.5531372209853\\
1 9.81215199392561\\
2 11.1798235665116\\
3 12.6552045993879\\
4 14.2367460712527\\
5 15.9223115215547\\
6 17.7091150393942\\
7 19.5936136799611\\
8 21.5714016559179\\
9 23.6371570126541\\
10 25.7846790914032\\
11 28.0070302538473\\
12 30.2967668774865\\
13 32.6462228046418\\
14 35.0477998946554\\
15 37.4942254381566\\
16 39.9787501275592\\
17 42.4952765047445\\
18 45.0384212283781\\
19 47.6035227982022\\
20 50.1866096307926\\
21 52.784342982014\\
22 55.3939468010393\\
23 58.013133502405\\
24 60.6400316823939\\
25 63.2731193761868\\
26 65.9111646541767\\
27 68.5531741345598\\
28 71.1983492278413\\
29 73.8460495023555\\
30 76.4957623602645\\
31 79.1470781577766\\
32 81.7996699320421\\
33 84.4532769703312\\
34 87.1076915493529\\
35 89.7627482685969\\
36 92.4183154926447\\
37 95.0742884997059\\
38 97.7305840051381\\
39 100.387135789659\\
40 103.043891213049\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 8.12022205064117\\
1 9.27383352261915\\
2 10.5164834273386\\
3 11.8462159633206\\
4 13.2611295219284\\
5 14.759515907392\\
6 16.3399077178073\\
7 18.0010442150427\\
8 19.7417715920649\\
9 21.5608968279632\\
10 23.4570175177337\\
11 25.4283527903313\\
12 27.472600545981\\
13 29.586842103209\\
14 31.7675073780397\\
15 34.0104041463341\\
16 36.3108061753552\\
17 38.6635883232259\\
18 41.0633922236314\\
19 43.5048037886724\\
20 45.9825237357741\\
21 48.4915150063197\\
22 51.0271159977286\\
23 53.5851148133024\\
24 56.1617856804157\\
25 58.7538930501631\\
26 61.3586711657086\\
27 63.9737872734597\\
28 66.5972957441119\\
29 69.2275888241108\\
30 71.8633480647399\\
31 74.5034989857387\\
32 77.1471703567371\\
33 79.7936586397498\\
34 82.4423975857288\\
35 85.0929326521617\\
36 87.7448997419429\\
37 90.3980077027337\\
38 93.0520240295528\\
39 95.706763252818\\
40 98.3620775512636\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 6.50545354665249\\
1 7.63467105819561\\
2 8.88876814759877\\
3 10.2667809017581\\
4 11.7658808851573\\
5 13.3817279354908\\
6 15.1088442363151\\
7 16.9409549804963\\
8 18.8712636486137\\
9 20.892654014383\\
10 22.9978299639467\\
11 25.1794147833584\\
12 27.4300333828851\\
13 29.7423957244077\\
14 32.1093904293155\\
15 34.5241875501737\\
16 36.980341863201\\
17 39.4718847050467\\
18 41.9933935423993\\
19 44.5400327601578\\
20 47.107564486382\\
21 49.6923328092923\\
22 52.2912275095569\\
23 54.9016343379878\\
24 57.5213783737266\\
25 60.1486657270715\\
26 62.7820273402537\\
27 65.4202672356405\\
28 68.0624164303341\\
29 70.7076929183297\\
30 73.3554675848847\\
31 76.0052356033631\\
32 78.6565927099209\\
33 81.309215702352\\
34 83.9628465251789\\
35 86.6172793544381\\
36 89.2723501632815\\
37 91.9279283213788\\
38 94.5839098506415\\
39 97.2402120224076\\
40 99.8967690370274\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 7.29846875819598\\
1 8.42049422178834\\
2 9.64978866115465\\
3 10.9866870693188\\
4 12.4307511761068\\
5 13.9808500565478\\
6 15.6351856587394\\
7 17.3912600067948\\
8 19.2458013560276\\
9 21.1946834427736\\
10 23.2328794574212\\
11 25.3544869581496\\
12 27.5528425292282\\
13 29.8207213605103\\
14 32.1505954905493\\
15 34.5349122925216\\
16 36.966354525197\\
17 39.4380526731738\\
18 41.9437342794563\\
19 44.4778084302741\\
20 47.0353932727219\\
21 49.612299503669\\
22 52.2049838702533\\
23 54.8104852607403\\
24 57.4263532986339\\
25 60.0505764657214\\
26 62.6815142274226\\
27 65.3178356391483\\
28 67.9584654922367\\
29 70.6025381289351\\
30 73.2493585022436\\
31 75.8983697679036\\
32 78.5491265817956\\
33 81.2012732690217\\
34 83.8545260841877\\
35 86.5086588648292\\
36 89.1634914723915\\
37 91.818880506734\\
38 94.4747118643428\\
39 97.1308947851634\\
40 99.787357097328\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 7.1984103161712\\
1 8.38546711315324\\
2 9.69850334141228\\
3 11.1379571163266\\
4 12.7024927315377\\
5 14.3890064988931\\
6 16.1926854505422\\
7 18.1071396279165\\
8 20.1246235045234\\
9 22.23634552956\\
10 24.4328434094804\\
11 26.7043857366374\\
12 29.0413546813977\\
13 31.4345708732012\\
14 33.8755363424393\\
15 36.3565883504523\\
16 38.8709709747357\\
17 41.4128399334247\\
18 43.9772193102482\\
19 46.5599280040054\\
20 49.1574906620346\\
21 51.7670440446149\\
22 54.3862461504047\\
23 57.0131924669239\\
24 59.6463415133109\\
25 62.2844503488723\\
26 64.9265197891643\\
27 67.5717485498611\\
28 70.2194952958687\\
29 72.8692475072982\\
30 75.520596111871\\
31 78.1732149261\\
32 80.826844063599\\
33 83.481276589245\\
34 86.1363478122172\\
35 88.7919267138599\\
36 91.447909095878\\
37 94.1042121106943\\
38 96.7607698996709\\
39 99.4175301175377\\
40 102.074451164833\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 6.85606987799429\\
1 7.95616845813035\\
2 9.16825164111883\\
3 10.4918023589028\\
4 11.9246247763583\\
5 13.4629492478991\\
6 15.1016050354146\\
7 16.8342524622918\\
8 18.6536650878287\\
9 20.5520484894342\\
10 22.521375978067\\
11 24.5537162970828\\
12 26.6415275392755\\
13 28.7778963845134\\
14 30.9567106403039\\
15 33.1727627003558\\
16 35.4217889873823\\
17 37.7004543102258\\
18 40.0062905869388\\
19 42.3375979038975\\
20 44.6933141286962\\
21 47.0728588171772\\
22 49.4759588530557\\
23 51.9024670040674\\
24 54.352189016228\\
25 56.82473768363\\
26 59.3194311857447\\
27 61.8352468489349\\
28 64.3708315772857\\
29 66.9245596682617\\
30 69.494621137079\\
31 72.0791211680584\\
32 74.6761737747659\\
33 77.2839783020908\\
34 79.9008736528761\\
35 82.5253702638391\\
36 85.156163098154\\
37 87.7921303239959\\
38 90.4323224130565\\
39 93.075945706182\\
40 95.7223435256623\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 9.47706952804998\\
1 10.9455974778692\\
2 12.5455446106791\\
3 14.2717903599051\\
4 16.1173474616265\\
5 18.073771431498\\
6 20.1315944470954\\
7 22.2807533273946\\
8 24.5109892204902\\
9 26.8122013643102\\
10 29.1747406584149\\
11 31.589633149151\\
12 34.0487297365033\\
13 36.5447854725693\\
14 39.0714779535171\\
15 41.6233781364192\\
16 44.1958880538111\\
17 46.785158827706\\
18 49.3879999802667\\
19 52.0017881605587\\
20 54.6243806710822\\
21 57.2540369127958\\
22 59.8893491753429\\
23 62.5291830441811\\
24 65.1726269790591\\
25 67.8189502251982\\
26 70.4675680477215\\
27 73.1180132504632\\
28 75.7699129934411\\
29 78.4229700190477\\
30 81.0769475094469\\
31 83.7316569115421\\
32 86.3869481725236\\
33 89.0427019242333\\
34 91.6988232372837\\
35 94.3552366358901\\
36 97.0118821228271\\
37 99.6687120123832\\
38 102.32568840866\\
39 104.982781198596\\
40 107.639966455438\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 5.98017028818461\\
1 6.954347819324\\
2 8.03422866728605\\
3 9.22286660218698\\
4 10.5226143401513\\
5 11.9350050867277\\
6 13.4605758960235\\
7 15.0986633083879\\
8 16.8472170478976\\
9 18.7026818566864\\
10 20.6599891085695\\
11 22.7126798964027\\
12 24.8531545090223\\
13 27.0730171423506\\
14 29.3634671685535\\
15 31.7156840343711\\
16 34.1211614441157\\
17 36.5719631017039\\
18 39.0608905861607\\
19 41.5815688649141\\
20 44.128464143576\\
21 46.6968523055743\\
22 49.2827556051002\\
23 51.8828623698117\\
24 54.4944407511088\\
25 57.1152539921166\\
26 59.7434817365387\\
27 62.3776497049777\\
28 65.0165685609816\\
29 67.6592818414168\\
30 70.3050222864808\\
31 72.9531756444748\\
32 75.6032509444819\\
33 78.2548562538324\\
34 80.9076790178207\\
35 83.5614701848193\\
36 86.2160314317625\\
37 88.871204912224\\
38 91.5268650465343\\
39 94.1829119581358\\
40 96.8392662332499\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 7.41013826027271\\
1 8.50782209196933\\
2 9.70037844724315\\
3 10.986122952199\\
4 12.3627020607096\\
5 13.8272756938752\\
6 15.3766642811726\\
7 17.0074507733016\\
8 18.7160392038144\\
9 20.4986805192462\\
10 22.3514823226968\\
11 24.2704210072691\\
12 26.2513722513705\\
13 28.2901695192156\\
14 30.3826913018674\\
15 32.5249682621463\\
16 34.7132935746831\\
17 36.9443157881644\\
18 39.2150947225494\\
19 41.5231070666576\\
20 43.8661980366466\\
21 46.242486556897\\
22 48.650241497341\\
23 51.0877530707515\\
24 53.5532245081478\\
25 56.04470381629\\
26 58.5600650742621\\
27 61.0970366188703\\
28 63.6532635436649\\
29 66.2263869839818\\
30 68.8141231883432\\
31 71.4143298304716\\
32 74.0250529628843\\
33 76.6445533706133\\
34 79.2713147463894\\
35 81.9040379140169\\
36 84.5416256774534\\
37 87.1831623446485\\
38 89.8278910675943\\
39 92.4751911881742\\
40 95.1245569573913\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 7.70530777639831\\
1 8.90211320305808\\
2 10.2069400919813\\
3 11.6172326688456\\
4 13.1293853247111\\
5 14.7389056994038\\
6 16.4405653067118\\
7 18.2285530551126\\
8 20.0966452267888\\
9 22.038397201642\\
10 24.0473520606535\\
11 26.1172525870317\\
12 28.2422379758657\\
13 30.4170054679553\\
14 32.6369199401473\\
15 34.8980602842144\\
16 37.1971989246718\\
17 39.5317189560329\\
18 41.8994813486146\\
19 44.2986617254787\\
20 46.7275811529226\\
21 49.1845565560346\\
22 51.6677924123892\\
23 54.1753263915289\\
24 56.7050297716605\\
25 59.2546523725667\\
26 61.8218947195013\\
27 64.4044886718805\\
28 67.0002710222189\\
29 69.6072403714108\\
30 72.223593562458\\
31 74.8477425479831\\
32 77.4783152425643\\
33 80.1141448845441\\
34 82.7542522512944\\
35 85.3978242962943\\
36 88.0441918215802\\
37 90.6928079096153\\
38 93.3432281218982\\
39 95.995092949509\\
40 98.6481126512746\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 8.14799314112058\\
1 9.42461496598946\\
2 10.8257530640782\\
3 12.3502721642777\\
4 13.9953297610948\\
5 15.7565054159676\\
6 17.6279730178091\\
7 19.6027116818266\\
8 21.6727537700903\\
9 23.8294657995176\\
10 26.0638508942203\\
11 28.3668536270737\\
12 30.729643675106\\
13 33.1438560206406\\
14 35.6017720748702\\
15 38.0964355760947\\
16 40.6217063354291\\
17 43.1722616072148\\
18 45.7435582063661\\
19 48.3317688459394\\
20 50.9337045106779\\
21 53.5467320710297\\
22 56.168693586267\\
23 58.797831322952\\
24 61.4327206243936\\
25 64.0722114236438\\
26 66.715378319484\\
27 69.3614786227783\\
28 72.0099175237436\\
29 74.6602194418217\\
30 77.312004633183\\
31 79.9649702008238\\
32 82.6188747484842\\
33 85.2735260234992\\
34 87.9287709945503\\
35 90.5844879023285\\
36 93.2405799021381\\
37 95.8969699866748\\
38 98.5535969358208\\
39 101.210412088436\\
40 103.867376771241\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 9.64390978663813\\
1 11.0192988893333\\
2 12.5003497554318\\
3 14.0822896676601\\
4 15.7594239924171\\
5 17.5254187039792\\
6 19.3735719673552\\
7 21.2970625384887\\
8 23.2891699005158\\
9 25.3434653654265\\
10 27.4539734140969\\
11 29.6152995048341\\
12 31.8227172350258\\
13 34.0722066542978\\
14 36.3604378381069\\
15 38.6846992321519\\
16 41.0427776495181\\
17 43.432804671686\\
18 45.8530907949078\\
19 48.3019719346187\\
20 50.7776910987731\\
21 53.278330729987\\
22 55.8018000504001\\
23 58.3458701313359\\
24 60.9082409991168\\
25 63.4866220148263\\
26 66.0788088567611\\
27 68.6827457489372\\
28 71.2965676828717\\
29 73.9186224392246\\
30 76.5474754201062\\
31 79.1819016977733\\
32 81.8208697632515\\
33 84.4635207968345\\
34 87.1091463443044\\
35 89.7571663578721\\
36 92.4071087898534\\
37 95.058591351234\\
38 97.7113056526341\\
39 100.365003696747\\
40 103.019486550537\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 8.71597700606839\\
1 9.9963143094031\\
2 11.3794654562606\\
3 12.8616800649634\\
4 14.4387659020227\\
5 16.1063826453616\\
6 17.8602437769777\\
7 19.6962239985636\\
8 21.6103840324168\\
9 23.5989319891944\\
10 25.6581431150022\\
11 27.784260260122\\
12 29.9733968520418\\
13 32.2214620759666\\
14 34.5241236253324\\
15 36.8768166452819\\
16 39.274799097968\\
17 41.7132452542291\\
18 44.1873623275547\\
19 46.69251214864\\
20 49.2243209154189\\
21 51.7787646773215\\
22 54.3522244973994\\
23 56.9415112010726\\
24 59.5438639219618\\
25 62.1569288642703\\
26 64.7787251064173\\
27 67.4076034930499\\
28 70.0422033289974\\
29 72.681410162495\\
30 75.3243166914833\\
31 77.9701878528963\\
32 80.6184304675214\\
33 83.2685673697383\\
34 85.9202156945164\\
35 88.5730688677214\\
36 91.2268818047163\\
37 93.8814588328329\\
38 96.5366438918351\\
39 99.1923126178623\\
40 101.848365971265\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 9.05101287672964\\
1 10.3775823340249\\
2 11.8121889311176\\
3 13.3513837120923\\
4 14.9908321635611\\
5 16.7254787308614\\
6 18.5497124430554\\
7 20.4575465341678\\
8 22.4428153213618\\
9 24.499377898085\\
10 26.6213069034252\\
11 28.8030366869601\\
12 31.0394502156634\\
13 33.3258962239829\\
14 35.6581433012484\\
15 38.0322911120002\\
16 40.4446667572271\\
17 42.8917342152044\\
18 45.3700372054619\\
19 47.8761836237283\\
20 50.4068672954437\\
21 52.9589141518786\\
22 55.5293369336185\\
23 58.1153845860953\\
24 60.7145774571004\\
25 63.324724839604\\
26 65.9439256856928\\
27 68.5705558345187\\
28 71.2032460029853\\
29 73.8408545900012\\
30 76.4824385787033\\
31 79.1272248888073\\
32 81.7745836698461\\
33 84.4240043391848\\
34 87.0750746756519\\
35 89.7274629572011\\
36 92.3809029407627\\
37 95.0351813860891\\
38 97.6901277910818\\
39 100.345606008944\\
40 103.001507442176\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 9.00254033084645\\
1 10.2923815202644\\
2 11.6834076669373\\
3 13.171940329829\\
4 14.7536827098481\\
5 16.4240309684794\\
6 18.1783558269555\\
7 20.0122249680984\\
8 21.9215420156013\\
9 23.9025878880863\\
10 25.9519651574513\\
11 28.0664636596032\\
12 30.2428818213499\\
13 32.4778477893018\\
14 34.7676834359397\\
15 37.1083419924416\\
16 39.4954300256594\\
17 41.9243033948095\\
18 44.3902114185038\\
19 46.8884575747718\\
20 49.4145483597362\\
21 51.9643110684314\\
22 54.533971956873\\
23 57.1201952104801\\
24 59.7200888594259\\
25 62.33118625318\\
26 64.9514117768822\\
27 67.5790381954738\\
28 70.2126411969756\\
29 72.8510549174428\\
30 75.4933307355076\\
31 78.1387005047676\\
32 80.7865446241222\\
33 83.4363648622882\\
34 86.0877615783564\\
35 88.7404148489778\\
36 91.3940689726617\\
37 94.0485198360307\\
38 96.703604669921\\
39 99.3591937789477\\
40 102.015183887051\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 7.29892498661392\\
1 8.44158768310114\\
2 9.69604148986852\\
3 11.0620257029527\\
4 12.5380528568217\\
5 14.1215069167274\\
6 15.8087559441869\\
7 17.5952831138957\\
8 19.4758412287867\\
9 21.444629373925\\
10 23.4954800890837\\
11 25.6220378190371\\
12 27.8179093568184\\
13 30.0767751207063\\
14 32.3924624429257\\
15 34.7589925647453\\
16 37.1706171068059\\
17 39.6218565412466\\
18 42.1075454417185\\
19 44.6228814081158\\
20 47.1634699468065\\
21 49.7253572381064\\
22 52.3050455189815\\
23 54.8994897510082\\
24 57.5060776462871\\
25 60.1225971604408\\
26 62.7471961905654\\
27 65.3783388275778\\
28 68.0147615940588\\
29 70.6554320421048\\
30 73.2995111289094\\
31 75.9463200356921\\
32 78.5953115650588\\
33 81.2460459142664\\
34 83.8981704330192\\
35 86.5514028898118\\
36 89.2055177539125\\
37 91.8603350232942\\
38 94.5157111732054\\
39 97.1715318527505\\
40 99.8277060111093\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 7.28850012514372\\
1 8.40811593600391\\
2 9.62865280758279\\
3 10.9491532529666\\
4 12.3682113064792\\
5 13.8840387708216\\
6 15.4944427181563\\
7 17.1967524666505\\
8 18.9877466497311\\
9 20.8636251195433\\
10 22.8200500034355\\
11 24.8522537700151\\
12 26.9551896192599\\
13 29.1236884594819\\
14 31.3525896568639\\
15 33.6368266237093\\
16 35.9714664545308\\
17 38.3517178802077\\
18 40.7729287047182\\
19 43.2305915039208\\
20 45.7203674724997\\
21 48.2381277679623\\
22 50.7800039525028\\
23 53.3424363188156\\
24 55.9222105561683\\
25 58.5164773566129\\
26 61.1227540036333\\
27 63.7389103086453\\
28 66.3631429997073\\
29 68.9939430312708\\
30 71.6300597636541\\
31 74.2704650385307\\
32 76.9143191960296\\
33 79.5609402287924\\
34 82.2097766197995\\
35 84.8603839636179\\
36 87.5124051918739\\
37 90.1655540710452\\
38 92.8196015746574\\
39 95.4743647209105\\
40 98.12969748847\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 6.29594532656995\\
1 7.34859878063202\\
2 8.51415601021058\\
3 9.79349590853257\\
4 11.1864273625565\\
5 12.691787038498\\
6 14.307493102492\\
7 16.0305576182615\\
8 17.8570774601325\\
9 19.7822316203388\\
10 21.8003120775858\\
11 23.9048082070067\\
12 26.0885532580565\\
13 28.3439277465743\\
14 30.6631015261982\\
15 33.0382873998528\\
16 35.4619771457741\\
17 37.9271359905561\\
18 40.4273414208252\\
19 42.9568631164145\\
20 45.5106896230414\\
21 48.0845126619351\\
22 50.6746817433177\\
23 53.2781409590162\\
24 55.8923576454764\\
25 58.5152499927979\\
26 61.1451182353696\\
27 63.7805820818717\\
28 66.420525593842\\
29 69.0640497505216\\
30 71.7104323437834\\
31 74.3590945264469\\
32 77.0095732007708\\
33 79.6614984124024\\
34 82.3145749599762\\
35 84.9685675088742\\
36 87.6232885888104\\
37 90.2785889465917\\
38 92.9343498108909\\
39 95.5904767021268\\
40 98.2468944864432\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 7.55893541304952\\
1 8.68932506604381\\
2 9.9165151808796\\
3 11.2391089980765\\
4 12.6554555699021\\
5 14.16380972174\\
6 15.7624092239421\\
7 17.4494726627512\\
8 19.223130310253\\
9 21.0813060597793\\
10 23.0215729953661\\
11 25.0410089161234\\
12 27.1360800552004\\
13 29.3025792742055\\
14 31.535637451557\\
15 33.8298137214246\\
16 36.1792544578424\\
17 38.5778971812081\\
18 41.0196883150167\\
19 43.4987847446754\\
20 46.0097169200289\\
21 48.5475021826342\\
22 51.1077073636953\\
23 53.6864671156639\\
24 56.2804682425034\\
25 58.8869110481695\\
26 61.5034575155594\\
27 64.1281740116483\\
28 66.7594739465394\\
29 69.3960638205\\
30 72.0368945412783\\
31 74.6811187933975\\
32 77.3280545241227\\
33 79.9771541860471\\
34 82.6279791573201\\
35 85.2801786766723\\
36 87.9334726288072\\
37 90.5876375604003\\
38 93.2424953738582\\
39 95.8979042195889\\
40 98.5537511809093\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 7.98098258532356\\
1 9.17252332725273\\
2 10.4736232543373\\
3 11.8850365504145\\
4 13.4066152903353\\
5 15.037186647098\\
6 16.7744433327374\\
7 18.6148805218898\\
8 20.553803440944\\
9 22.5854166565953\\
10 24.7029921942636\\
11 26.8991015308673\\
12 29.1658878853227\\
13 31.4953509393698\\
14 33.8796164298369\\
15 36.311167616316\\
16 38.7830233352879\\
17 41.2888563961245\\
18 43.8230544407686\\
19 46.3807315288076\\
20 48.95770197618\\
21 51.5504286050641\\
22 54.1559563252261\\
23 56.77183975647\\
24 59.3960711509426\\
25 62.0270126485836\\
26 64.6633351165449\\
27 67.3039645270353\\
28 69.9480359644216\\
29 72.5948548300947\\
30 75.243864537755\\
31 77.8946198814247\\
32 80.5467652513624\\
33 83.2000169245332\\
34 85.8541487370274\\
35 88.5089805367192\\
36 91.1643689046631\\
37 93.8201997172654\\
38 96.4763821952636\\
39 99.1328441493998\\
40 101.789528186706\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 7.56638087312633\\
1 8.66174861111323\\
2 9.85584920952641\\
3 11.1501015509497\\
4 12.5454727507026\\
5 14.0424307282833\\
6 15.6408449386745\\
7 17.3398441778\\
8 19.1376561773898\\
9 21.0314655091725\\
10 23.0173294149657\\
11 25.0901834615806\\
12 27.2439517810727\\
13 29.4717548085168\\
14 31.7661874121533\\
15 34.1196280015796\\
16 36.5245374542873\\
17 38.9737144593412\\
18 41.4604871718988\\
19 43.9788351515358\\
20 46.5234468073561\\
21 49.0897243770952\\
22 51.6737509834524\\
23 54.2722336962431\\
24 56.882434172334\\
25 59.502095490367\\
26 62.129370978258\\
27 64.7627585078629\\
28 67.4010420019118\\
29 70.0432407167412\\
30 72.6885661232076\\
31 75.3363857903691\\
32 77.9861934794536\\
33 80.6375845991901\\
34 83.2902362003386\\
35 85.943890758168\\
36 88.5983430814895\\
37 91.2534297808582\\
38 93.9090208181684\\
39 96.5650127402289\\
40 99.2213232700057\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 6.38695736689055\\
1 7.41427090179791\\
2 8.54712523655656\\
3 9.78679668585106\\
4 11.1337011744231\\
5 12.5873986917557\\
6 14.146583504818\\
7 15.8090730084736\\
8 17.5718089805388\\
9 19.4308827850426\\
10 21.3815920215341\\
11 23.4185308038373\\
12 25.5357102716674\\
13 27.7267018193431\\
14 29.9847940767328\\
15 32.3031553934988\\
16 34.6749946710597\\
17 37.0937134784909\\
18 39.553041684032\\
19 42.047148706295\\
20 44.5707241057565\\
21 47.1190246011585\\
22 49.6878886679407\\
23 52.2737233700669\\
24 54.8734701656743\\
25 57.4845569646974\\
26 60.1048430532547\\
27 62.7325621678211\\
28 65.3662674782287\\
29 68.0047808379891\\
30 70.6471475357902\\
31 73.2925969682302\\
32 75.9405091187663\\
33 78.5903864128725\\
34 81.2418303627888\\
35 83.8945223640425\\
36 86.548208019278\\
37 89.2026844139696\\
38 91.8577898346742\\
39 94.5133954901042\\
40 97.1693988638598\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 7.24307921431987\\
1 8.38365315246758\\
2 9.63966191553187\\
3 11.0126317446906\\
4 12.502969280389\\
5 14.1098298920282\\
6 15.8309707136281\\
7 17.6626387321476\\
8 19.5995489936313\\
9 21.6349918711678\\
10 23.7610766096738\\
11 25.969083496079\\
12 28.2498722453819\\
13 30.5942869980851\\
14 32.9935078347227\\
15 35.4393180665897\\
16 37.9242774900271\\
17 40.441808317297\\
18 42.9862102198743\\
19 45.5526243169109\\
20 48.1369649149634\\
21 50.7358344474277\\
22 53.3464329948998\\
23 55.9664699736015\\
24 58.5940825052684\\
25 61.2277627258062\\
26 63.8662947659632\\
27 66.5087011904245\\
28 69.154198152424\\
29 71.8021582734596\\
30 74.4520801880664\\
31 77.1035637282444\\
32 79.7562898116672\\
33 82.4100042106399\\
34 85.0645044964039\\
35 87.7196295649993\\
36 90.375251251557\\
37 93.0312676275662\\
38 95.687597650291\\
39 98.3441768958936\\
40 101.000954159549\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 5.38588359816112\\
1 6.35078161233807\\
2 7.43185513184204\\
3 8.63020370141911\\
4 9.94485501183838\\
5 11.3729475324195\\
6 12.9100504880166\\
7 14.5505703145928\\
8 16.2881810024462\\
9 18.1162202310953\\
10 20.0280111952559\\
11 22.0170934416369\\
12 24.0773659045036\\
13 26.2031562642792\\
14 28.3892329023118\\
15 30.6307733653025\\
16 32.92330135676\\
17 35.2626053100711\\
18 37.6446544533832\\
19 40.0655296412789\\
20 42.5213832715582\\
21 45.0084350722201\\
22 47.5230009590907\\
23 50.061544201723\\
24 52.6207344509696\\
25 55.1975012078466\\
26 57.7890725522259\\
27 60.3929951853841\\
28 63.007136285517\\
29 65.6296704799256\\
30 68.2590563855308\\
31 70.8940071007594\\
32 73.5334582884826\\
33 76.1765365112802\\
34 78.8225295427964\\
35 81.470859613178\\
36 84.1210599861857\\
37 86.7727548928365\\
38 89.4256426221655\\
39 92.0794814522771\\
40 94.7340780598159\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 8.08186453924331\\
1 9.32887299455482\\
2 10.6874549066471\\
3 12.1547432625101\\
4 13.7268208719158\\
5 15.3989582412051\\
6 17.1658244580874\\
7 19.0216745528122\\
8 20.9605238023399\\
9 22.9763156065558\\
10 25.0630790253\\
11 27.2150620665105\\
12 29.4268235675964\\
13 31.6932721517432\\
14 34.0096528522205\\
15 36.3714953223021\\
16 38.7745465854748\\
17 41.2147126021265\\
18 43.6880264607764\\
19 46.1906498312209\\
20 48.7189030632422\\
21 51.2693118803956\\
22 53.8386565930081\\
23 56.4240122783621\\
24 59.0227732226253\\
25 61.6326598578215\\
26 64.2517100705685\\
27 66.8782586979577\\
28 69.5109095165267\\
29 72.1485035930417\\
30 74.7900869991031\\
31 77.4348799479385\\
32 80.0822485848117\\
33 82.7316800265713\\
34 85.3827608039384\\
35 88.0351585813718\\
36 90.6886068733433\\
37 93.3428924048209\\
38 95.997844747288\\
39 98.6533278771684\\
40 101.309233336093\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 9.07903983342979\\
1 10.4182856200549\\
2 11.8667858163344\\
3 13.4201882633446\\
4 15.0733730306304\\
5 16.8208624574424\\
6 18.6571595337182\\
7 20.5769713341523\\
8 22.5753002215387\\
9 24.6474143263886\\
10 26.7887334064867\\
11 28.9946806633037\\
12 31.2605520478191\\
13 33.5814423805698\\
14 35.9522466391946\\
15 38.3677321273474\\
16 40.8226599445378\\
17 43.3119263608066\\
18 45.8306964108199\\
19 48.3745101087656\\
20 50.9393519010306\\
21 53.5216828929062\\
22 56.1184412859913\\
23 58.727019180591\\
24 61.3452241758413\\
25 63.9712330404389\\
26 66.6035429840688\\
27 69.2409242977461\\
28 71.8823766394715\\
29 74.5270901150067\\
30 77.1744115268832\\
31 79.8238156748252\\
32 82.4748813133398\\
33 85.127271240737\\
34 87.7807159558155\\
35 90.4350003358075\\
36 93.0899528359635\\
37 95.7454367708301\\
38 98.4013432996411\\
39 101.057585797723\\
40 103.714095349505\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 7.78338368445374\\
1 9.02129812871392\\
2 10.3720489269865\\
3 11.8313145469793\\
4 13.3935734249046\\
5 15.0525834608161\\
6 16.8018210640071\\
7 18.6348343692442\\
8 20.5454879676131\\
9 22.5280991014011\\
10 24.5774825923609\\
11 26.6889304318968\\
12 28.8581516549727\\
13 31.0811918488743\\
14 33.3543442949086\\
15 35.6740604616419\\
16 38.0368675544655\\
17 40.4393029535251\\
18 42.8778759942818\\
19 45.3490641688093\\
20 47.8493437951886\\
21 50.375247320168\\
22 52.9234339963093\\
23 55.4907595482283\\
24 58.0743332769405\\
25 60.6715560251028\\
26 63.2801374835227\\
27 65.8980950873522\\
28 68.5237387802911\\
29 71.1556464471832\\
30 73.792634351076\\
31 76.4337259781904\\
32 79.0781216682372\\
33 81.7251704993027\\
34 84.3743451905784\\
35 87.0252202889211\\
36 89.6774535854939\\
37 92.33077052409\\
38 94.9849512727547\\
39 97.6398201011674\\
40 100.295236714835\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 7.61344301629044\\
1 8.81455692401286\\
2 10.1297003513286\\
3 11.5568732044126\\
4 13.0928139187606\\
5 14.7332542236476\\
6 16.4731692689046\\
7 18.3070063113092\\
8 20.2288852482148\\
9 22.2327692782104\\
10 24.3126040834077\\
11 26.4624223295889\\
12 28.6764107336199\\
13 30.948941313352\\
14 33.2745754568339\\
15 35.6480555414944\\
16 38.064300398477\\
17 40.5184166624291\\
18 43.0057297933211\\
19 45.5218300306339\\
20 48.0626231335224\\
21 50.6243748516276\\
22 53.2037408397384\\
23 55.7977781779666\\
24 58.4039388684634\\
25 61.020048540894\\
26 63.6442748789873\\
27 66.2750903044062\\
28 68.9112327343855\\
29 71.5516672217319\\
30 74.1955502929461\\
31 76.8421979761934\\
32 79.4910579022372\\
33 82.1416854546171\\
34 84.7937237012212\\
35 87.4468867136331\\
36 90.1009458345496\\
37 92.7557184567883\\
38 95.4110589086245\\
39 98.066851084338\\
40 100.723002507782\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 7.01560234089481\\
1 8.14786263990555\\
2 9.39808309865054\\
3 10.7673028976802\\
4 12.2551336202096\\
5 13.8597562670655\\
6 15.5779554589932\\
7 17.4051932322809\\
8 19.3357251087006\\
9 21.3627613323246\\
10 23.478674336907\\
11 25.6752480029862\\
12 27.9439556848881\\
13 30.2762455409148\\
14 32.6638074069736\\
15 35.0987975763965\\
16 37.5740056003264\\
17 40.0829575547322\\
18 42.6199597249837\\
19 45.1800931200284\\
20 47.7591720731535\\
21 50.3536800581562\\
22 52.9606938899198\\
23 55.5778047680067\\
24 58.2030419197095\\
25 60.8348023119636\\
26 63.4717881691422\\
27 66.1129528355127\\
28 68.7574547633138\\
29 71.4046189782463\\
30 74.0539051717154\\
31 76.7048815125216\\
32 79.3572033006625\\
33 82.0105956619064\\
34 84.6648395778833\\
35 87.3197606466678\\
36 89.9752200640813\\
37 92.631107402098\\
38 95.2873348359641\\
39 97.9438325352676\\
40 100.60054498837\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 6.10274822078219\\
1 7.10923736949456\\
2 8.21836835088645\\
3 9.42935821465962\\
4 10.7404881884845\\
5 12.1494047650288\\
6 13.6533873122302\\
7 15.2495453496704\\
8 16.9349264751788\\
9 18.7065360822134\\
10 20.5612884718697\\
11 22.4959211750879\\
12 24.5069068206471\\
13 26.5903895972692\\
14 28.7421602156062\\
15 30.9576704233527\\
16 33.2320804099856\\
17 35.5603308144475\\
18 37.9372328121137\\
19 40.3575711874307\\
20 42.8162144817492\\
21 45.308224016705\\
22 47.8289520167304\\
23 50.3741198238314\\
24 52.9398703565335\\
25 55.5227932804211\\
26 58.1199253173984\\
27 60.7287307342775\\
28 63.347068080736\\
29 65.9731490008268\\
30 68.6054939403915\\
31 71.2428882934789\\
32 73.8843412998813\\
33 76.5290489898777\\
34 79.1763617206455\\
35 81.8257563429089\\
36 84.4768127288046\\
37 87.1291942291671\\
38 89.7826315637377\\
39 92.4369096444512\\
40 95.091856863575\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 6.01035704289732\\
1 7.08075619342304\\
2 8.27893310948395\\
3 9.60646322444045\\
4 11.0628841279437\\
5 12.6457819144486\\
6 14.3509427453653\\
7 16.1725539506733\\
8 18.1034461536159\\
9 20.1353722651502\\
10 22.2593181813126\\
11 24.4658340001275\\
12 26.74536676211\\
13 29.0885705123886\\
14 31.4865700238904\\
15 33.9311610329549\\
16 36.4149398622041\\
17 38.9313653887824\\
18 41.4747637844845\\
19 44.0402902403937\\
20 46.6238623447794\\
21 49.22207799815\\
22 51.8321279021737\\
23 54.4517096512667\\
24 57.078947815505\\
25 59.7123223472262\\
26 62.3506061859558\\
27 64.9928119903159\\
28 67.638147371318\\
29 70.2859777235127\\
30 72.9357956536694\\
31 75.5871960201819\\
32 78.2398556707302\\
33 80.8935170682923\\
34 83.5479751066279\\
35 86.2030665239026\\
36 88.858661421448\\
37 91.5146564809914\\
38 94.1709695479522\\
39 96.8275353102584\\
40 99.4843018543683\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 10.1134315020748\\
1 11.5336395620339\\
2 13.0580428220978\\
3 14.6810247993023\\
4 16.3960305223191\\
5 18.1958169649001\\
6 20.0727004985252\\
7 22.0187990063298\\
8 24.0262638848246\\
9 26.0874935814848\\
10 28.1953182111108\\
11 30.3431457453689\\
12 32.5250641810618\\
13 34.7358995184667\\
14 36.9712344794168\\
15 39.2273963204818\\
16 41.5014233787819\\
17 43.7910193883884\\
18 46.0945027387033\\
19 48.4107553402674\\
20 50.7391730839977\\
21 53.0796173163398\\
22 55.4323645013747\\
23 57.7980495214427\\
24 60.1775972197793\\
25 62.5721372889793\\
26 64.9828999504501\\
27 67.4110942617662\\
28 69.8577768441513\\
29 72.3237248638647\\
30 74.8093309417973\\
31 77.314537084229\\
32 79.8388188616818\\
33 82.3812212900271\\
34 84.9404374587035\\
35 87.5149134949983\\
36 90.1029610702269\\
37 92.7028611825463\\
38 95.3129484887068\\
39 97.9316716262665\\
40 100.557629995797\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 8.13124488267009\\
1 9.40817773146004\\
2 10.8058703341679\\
3 12.3224728474376\\
4 13.9547853580558\\
5 15.6984403522495\\
6 17.5480764772367\\
7 19.4974954816742\\
8 21.5398066208254\\
9 23.6675718112415\\
10 25.872966352239\\
11 28.1479630781543\\
12 30.4845356863246\\
13 32.8748656563625\\
14 35.3115317119882\\
15 37.7876627491564\\
16 40.2970425537913\\
17 42.8341637763581\\
18 45.3942363140474\\
19 47.9731598693821\\
20 50.5674719518448\\
21 53.1742818055338\\
22 55.7911987377677\\
23 58.4162609566693\\
24 61.0478688404361\\
25 63.6847248061846\\
26 66.3257806742223\\
27 68.9701925815569\\
28 71.6172829936514\\
29 74.2665091007696\\
30 76.9174367836642\\
31 79.5697193314857\\
32 82.2230801490705\\
33 84.8772987722161\\
34 87.5321996003341\\
35 90.1876428452324\\
36 92.8435172770737\\
37 95.4997344213232\\
38 98.1562239234053\\
39 100.812929850128\\
40 103.469807741533\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 7.31401713177374\\
1 8.48304999646808\\
2 9.76747869532454\\
3 11.1673221416136\\
4 12.6816250720023\\
5 14.3084611723733\\
6 16.044883207176\\
7 17.8868601046106\\
8 19.8292494799017\\
9 21.8658450581308\\
10 23.9895171983352\\
11 26.1924398098099\\
12 28.4663765332736\\
13 30.8029881889165\\
14 33.1941232666339\\
15 35.632061443413\\
16 38.1096927544165\\
17 40.6206279836845\\
18 43.159246076754\\
19 45.7206905719615\\
20 48.3008293324897\\
21 50.8961912422731\\
22 53.5038912509273\\
23 56.1215522764778\\
24 58.7472297047348\\
25 61.3793419208839\\
26 64.0166085819537\\
27 66.6579971520376\\
28 69.3026774750311\\
29 71.9499837382596\\
30 74.5993829826606\\
31 77.2504492610048\\
32 79.9028425763715\\
33 82.5562918089076\\
34 85.2105809342442\\
35 87.8655379361377\\
36 90.5210259101595\\
37 93.1769359402879\\
38 95.8331814046879\\
39 98.4896934296553\\
40 101.146417264247\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 9.52221321970779\\
1 10.912031836378\\
2 12.4140193243691\\
3 14.0241443588343\\
4 15.7375831737614\\
5 17.5490173991903\\
6 19.4528616944825\\
7 21.4434011253053\\
8 23.51484326159\\
9 25.6613119062276\\
10 27.876821078996\\
11 30.155266251657\\
12 32.4904568538856\\
13 34.8761956792263\\
14 37.3063940648986\\
15 39.7752017687303\\
16 42.2771289156553\\
17 44.8071424810535\\
18 47.3607280391263\\
19 49.9339155866515\\
20 52.5232740944779\\
21 55.1258824505123\\
22 57.7392850724018\\
23 60.3614395408743\\
24 62.9906619659627\\
25 65.6255740444144\\
26 68.2650542312194\\
27 70.9081942615495\\
28 73.554261426991\\
29 76.2026664773967\\
30 78.8529367142551\\
31 81.504693694645\\
32 84.1576349208867\\
33 86.8115189085684\\
34 89.4661530765588\\
35 92.1213839682145\\
36 94.7770893819625\\
37 97.4331720555439\\
38 100.08955460804\\
39 102.746175495958\\
40 105.402985784507\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 8.91119455576282\\
1 10.2559710995997\\
2 11.7232337653269\\
3 13.3110722658877\\
4 15.015913991438\\
5 16.832654646896\\
6 18.7548692907079\\
7 20.7750854837624\\
8 22.8850906892767\\
9 25.0762450202783\\
10 27.3397760975224\\
11 29.6670407096367\\
12 32.0497444775886\\
13 34.4801147793621\\
14 36.9510248408047\\
15 39.4560695217895\\
16 41.98959637407\\
17 44.5466985009961\\
18 47.1231778079092\\
19 49.7154879335599\\
20 52.3206655589112\\
21 54.9362573171813\\
22 57.5602476844298\\
23 60.1909914215963\\
24 62.8271526085991\\
25 65.4676511505696\\
26 68.1116168370245\\
27 70.7583505373582\\
28 73.4072918459376\\
29 76.0579923774527\\
30 78.7100939012502\\
31 81.3633105503206\\
32 84.0174144175977\\
33 86.6722239405031\\
34 89.3275945631934\\
35 91.9834112484611\\
36 94.6395824845886\\
37 97.2960354962688\\
38 99.9527124223121\\
39 102.609567267977\\
40 105.266563476934\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 6.12286496292194\\
1 7.09237470411995\\
2 8.1560364729241\\
3 9.31336391427029\\
4 10.5631524621799\\
5 11.9037001952828\\
6 13.3330053346284\\
7 14.8489157266712\\
8 16.4492157177588\\
9 18.1316474316746\\
10 19.8938757196233\\
11 21.7334173758436\\
12 23.6475624934688\\
13 25.6333155600851\\
14 27.6873747711944\\
15 29.8061529538249\\
16 31.9858287618454\\
17 34.2224088825618\\
18 36.5117838030416\\
19 38.8497690874213\\
20 41.2321354076318\\
21 43.654637842645\\
22 46.1130552172568\\
23 48.6032445250944\\
24 51.121207595216\\
25 53.6631611903621\\
26 56.225599876051\\
27 58.8053430559489\\
28 61.3995617562886\\
29 64.0057850640409\\
30 66.6218892717486\\
31 69.2460743490136\\
32 71.8768325799965\\
33 74.5129135736062\\
34 77.153288848003\\
35 79.7971181517547\\
36 82.4437187934861\\
37 85.0925385762235\\
38 87.7431324674249\\
39 90.3951428452909\\
40 93.0482830016293\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 8.02780202605776\\
1 9.28529542611075\\
2 10.6610305691875\\
3 12.1537811955783\\
4 13.761256520448\\
5 15.4801609863783\\
6 17.3062065410938\\
7 19.2341107157213\\
8 21.2576244136625\\
9 23.3696267587144\\
10 25.5623034565168\\
11 27.8273985876281\\
12 30.1565080992039\\
13 32.5413737563125\\
14 34.9741400508053\\
15 37.4475493138962\\
16 39.9550657575559\\
17 42.4909322495599\\
18 45.0501718228599\\
19 47.6285491641531\\
20 50.2225069099951\\
21 52.8290891192742\\
22 55.445861119031\\
23 58.0708318806369\\
24 60.7023825821882\\
25 63.3392031595724\\
26 65.9802373896627\\
27 68.6246362653509\\
28 71.2717189851738\\
29 73.920940678626\\
30 76.5718659355372\\
31 79.2241472425017\\
32 81.8775075098012\\
33 84.5317259717504\\
34 87.1866268465272\\
35 89.842070239025\\
36 92.4979448580045\\
37 95.15416219509\\
38 97.8106518782647\\
39 100.467357966453\\
40 103.124235997266\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 8.93495776726675\\
1 10.2643176807108\\
2 11.7045957359493\\
3 13.2516746017561\\
4 14.9005383488778\\
5 16.6456736341466\\
6 18.4814116211824\\
7 20.4021679715133\\
8 22.4025642847188\\
9 24.4774413561684\\
10 26.621795582747\\
11 28.8306804345634\\
12 31.0991141732611\\
13 33.4220249962016\\
14 35.7942494660003\\
15 38.2105839661853\\
16 40.6658759807129\\
17 43.1551348043874\\
18 45.6736405017121\\
19 48.2170342879176\\
20 50.781380553011\\
21 53.3631979184285\\
22 55.9594622163088\\
23 58.5675874258861\\
24 61.1853915958505\\
25 63.8110542837442\\
26 66.4430707715209\\
27 69.080206828258\\
28 71.7214564251272\\
29 74.3660037163289\\
30 77.0131898119229\\
31 79.6624843495258\\
32 82.3134615627296\\
33 84.9657803849333\\
34 87.6191680677923\\
35 90.2734067952486\\
36 92.9283228101415\\
37 95.5837776229587\\
38 98.2396609301842\\
39 100.895884926311\\
40 103.552379745824\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 6.99737979485582\\
1 8.07655481976439\\
2 9.25514165172826\\
3 10.5323016283294\\
4 11.9064950814844\\
5 13.3755644423153\\
6 14.9367724046879\\
7 16.5868145781429\\
8 18.3218342861798\\
9 20.1374650053667\\
10 22.0289160150553\\
11 23.9911036804579\\
12 26.0188184512627\\
13 28.1069084790768\\
14 30.2504557561354\\
15 32.4449202753451\\
16 34.6862319540648\\
17 36.9708183818274\\
18 39.295567495533\\
19 41.6577360460947\\
20 44.0548247866589\\
21 46.4844472146603\\
22 48.9442185416413\\
23 51.4316849477618\\
24 53.9443018730562\\
25 56.4794577012001\\
26 59.0345296323209\\
27 61.6069542886641\\
28 64.1942967542364\\
29 66.794306503787\\
30 69.4049545647916\\
31 72.0244513267863\\
32 74.6512477270823\\
33 77.2840240567022\\
34 79.9216707962862\\
35 82.5632652790515\\
36 85.2080470580968\\
37 87.8553939316312\\
38 90.5047998024942\\
39 93.15585496471\\
40 95.808229009887\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 7.51676545881492\\
1 8.68835393657555\\
2 9.96843995944521\\
3 11.3551401094916\\
4 12.8453797720645\\
5 14.4350016479346\\
6 16.1188814337101\\
7 17.8910689660561\\
8 19.7449705883756\\
9 21.6735771754756\\
10 23.6697272824828\\
11 25.7263824776721\\
12 27.8368865031106\\
13 29.9951823740189\\
14 32.1959695019286\\
15 34.4347926082886\\
16 36.7080624230875\\
17 39.0130135714515\\
18 41.347608058493\\
19 43.7103947900651\\
20 46.1003380152887\\
21 48.5166309465297\\
22 50.9585142517287\\
23 53.4251206511471\\
24 55.915364402896\\
25 58.427887233699\\
26 60.9610616673052\\
27 63.5130419519177\\
28 66.0818453518037\\
29 68.6654443847244\\
30 71.2618533289855\\
31 73.8691979960451\\
32 76.4857639759543\\
33 79.1100235747684\\
34 81.7406447590816\\
35 84.3764867104266\\
36 87.0165865909081\\
37 89.6601414125871\\
38 92.3064879413194\\
39 94.9550826315705\\
40 97.6054828156862\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 7.90223132455811\\
1 9.10311105882827\\
2 10.4145954741833\\
3 11.8348730867354\\
4 13.3604880896294\\
5 14.9864586772282\\
6 16.7064896098534\\
7 18.5132630207246\\
8 20.3987793080092\\
9 22.3547141929742\\
10 24.3727589347922\\
11 26.4449168727521\\
12 28.5637388315115\\
13 30.7224902724075\\
14 32.9152524037765\\
15 35.1369663061688\\
16 37.3834328174164\\
17 39.6512816110537\\
18 41.9379213014526\\
19 44.2414794211943\\
20 46.5607375474321\\
21 48.8950633068849\\
22 51.2443379034003\\
23 53.6088755803859\\
24 55.989330498195\\
25 58.3865873686173\\
26 60.8016352130337\\
27 63.2354286864156\\
28 65.6887475580167\\
29 68.1620702062012\\
30 70.6554789435268\\
31 73.1686118893515\\
32 75.7006680951004\\
33 78.2504621045832\\
34 80.8165147581966\\
35 83.397161900194\\
36 85.9906627717108\\
37 88.5952941460531\\
38 91.2094223932699\\
39 93.8315514614125\\
40 96.4603489323938\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 8.59860716849075\\
1 9.84204332425869\\
2 11.1883131117968\\
3 12.6356091005934\\
4 14.1815929296853\\
5 15.823539111218\\
6 17.5584229865102\\
7 19.3829515757448\\
8 21.2935469417289\\
9 23.2862999051365\\
10 25.3569165426488\\
11 27.5006804723081\\
12 29.7124503995034\\
13 31.9867050597623\\
14 34.3176376344359\\
15 36.6992910478864\\
16 39.1257170138346\\
17 41.5911375999738\\
18 44.090089267577\\
19 46.6175348294079\\
20 49.1689363136881\\
21 51.7402889249027\\
22 54.3281215181791\\
23 56.9294717066603\\
24 59.5418442227588\\
25 62.1631601930118\\
26 64.7917033246432\\
27 67.4260672128747\\
28 70.065106396037\\
29 72.7078925492741\\
30 75.3536763297884\\
31 78.0018548168185\\
32 80.6519441561011\\
33 83.3035568519093\\
34 85.9563830926613\\
35 88.6101755056025\\
36 91.264736782118\\
37 93.9199096783912\\
38 96.5755689642959\\
39 99.2316149589879\\
40 101.887968352225\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 6.13353427690503\\
1 7.15275698998346\\
2 8.28771987017546\\
3 9.5415708348601\\
4 10.9161044427947\\
5 12.4116500787807\\
6 14.0269700953921\\
7 15.7591863354706\\
8 17.6037679595138\\
9 19.5546154214243\\
10 21.6042607953942\\
11 23.7441783146339\\
12 25.9651718904488\\
13 28.2577893198852\\
14 30.6127110432674\\
15 33.0210728223695\\
16 35.4747001774383\\
17 37.9662508677148\\
18 40.4892754458167\\
19 43.0382133842872\\
20 45.6083442269295\\
21 48.1957114875504\\
22 50.7970334754153\\
23 53.4096112647235\\
24 56.031240458453\\
25 58.660130569839\\
26 61.2948338050683\\
27 63.9341836757661\\
28 66.5772430452817\\
29 69.2232607668088\\
30 71.8716358775196\\
31 74.5218882760949\\
32 77.1736348643965\\
33 79.8265702329811\\
34 82.4804510871209\\
35 85.135083728188\\
36 87.7903140157877\\
37 90.4460193347384\\
38 93.1021021764002\\
39 95.758485016175\\
40 98.4151062294169\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 7.90411820665015\\
1 9.18215403579006\\
2 10.5895145327624\\
3 12.1251570790092\\
4 13.786045130715\\
5 15.5672453051411\\
6 17.4621218784038\\
7 19.4626252103741\\
8 21.5596557283314\\
9 23.7434718347058\\
10 26.004102690161\\
11 28.3317274130711\\
12 30.7169902810331\\
13 33.151234226748\\
14 35.6266485415364\\
15 38.1363379947666\\
16 40.6743277610635\\
17 43.2355214237837\\
18 45.815628802946\\
19 48.4110777751177\\
20 51.0189208433172\\
21 53.636743844987\\
22 56.2625813286394\\
23 58.8948409514581\\
24 61.532237729327\\
25 64.1737379964421\\
26 66.8185123687935\\
27 69.4658967296171\\
28 72.1153601650248\\
29 74.7664788004421\\
30 77.4189145719517\\
31 80.0723980779668\\
32 82.7267147753581\\
33 85.3816938984006\\
34 88.0371995828575\\
35 90.6931237687238\\
36 93.3493805328968\\
37 96.0059015686494\\
38 98.6626325829084\\
39 101.319530426962\\
40 103.976560812591\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 7.40894067730634\\
1 8.57952341389838\\
2 9.85807844645728\\
3 11.2413973696747\\
4 12.7251412442702\\
5 14.3042426627721\\
6 15.973297411647\\
7 17.7269054529147\\
8 19.559931392541\\
9 21.4676662707905\\
10 23.4458852136524\\
11 25.4908090064859\\
12 27.5989905820941\\
13 29.7671572613627\\
14 31.9920439376699\\
15 34.2702501914787\\
16 36.5981462979204\\
17 38.9718413280331\\
18 41.3872136547546\\
19 43.8399927220069\\
20 46.3258730910373\\
21 48.8406388888056\\
22 51.3802788820171\\
23 53.9410781206259\\
24 56.5196792447485\\
25 59.1131130389959\\
26 61.7188023628654\\
27 64.3345458703044\\
28 66.9584883421849\\
29 69.5890836696172\\
30 72.2250551918634\\
31 74.865356675391\\
32 77.5091359808082\\
33 80.1557025037499\\
34 82.8044987983443\\
35 85.4550763542773\\
36 88.1070752431659\\
37 90.7602072223684\\
38 93.4142418403211\\
39 96.0689950936162\\
40 98.7243202204145\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 7.11308359279773\\
1 8.18929935361087\\
2 9.36420467302528\\
3 10.6377473924155\\
4 12.0092022769024\\
5 13.4771697860485\\
6 15.0395371853655\\
7 16.6934290269358\\
8 18.4351830197704\\
9 20.2603849004741\\
10 22.1639819328437\\
11 24.1404733232069\\
12 26.1841543323672\\
13 28.2893762798881\\
14 30.4507809164277\\
15 32.6634744291935\\
16 34.9231201319611\\
17 37.2259452671195\\
18 39.5686727341895\\
19 41.9484006069205\\
20 44.3624594095721\\
21 46.8082780990023\\
22 49.2832841496527\\
23 51.7848522700896\\
24 54.3103031435522\\
25 56.8569421291106\\
26 59.4221212055835\\
27 62.0033065562139\\
28 64.5981378348665\\
29 67.204470918754\\
30 69.8204015640857\\
31 72.4442714783816\\
32 75.074660547021\\
33 77.710369608298\\
34 80.3503978209607\\
35 82.9939178383538\\
36 85.6402510659958\\
37 88.288844441602\\
38 90.9392495210247\\
39 93.591104188368\\
40 96.2441170060876\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 6.76944164098535\\
1 7.79744661998913\\
2 8.92327074267882\\
3 10.1487963374556\\
4 11.475487185491\\
5 12.9042271473528\\
6 14.435125605567\\
7 16.0673432119869\\
8 17.7989821499377\\
9 19.6270632857762\\
10 21.5475881073263\\
11 23.5556655165258\\
12 25.6456768751118\\
13 27.8114560127079\\
14 30.0464693921283\\
15 32.343989945764\\
16 34.6972627225134\\
17 37.0996606888156\\
18 39.5448265164804\\
19 42.0267937108953\\
20 44.5400800969309\\
21 47.0797489665687\\
22 49.6414371014462\\
23 52.2213528527625\\
24 54.8162502781521\\
25 57.4233865417436\\
26 60.0404695715261\\
27 62.6656018487098\\
28 65.2972247087644\\
29 67.9340660548089\\
30 70.5750931374077\\
31 73.2194711166989\\
32 75.8665274818712\\
33 78.5157220072127\\
34 81.1666217107\\
35 83.8188801929416\\
36 86.4722207253835\\
37 89.1264224938482\\
38 91.7813094639326\\
39 94.4367414035223\\
40 97.0926066670229\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 6.25146033185241\\
1 7.18987842549732\\
2 8.20706576269652\\
3 9.30067470014886\\
4 10.4681584903444\\
5 11.7071008743806\\
6 13.0154711528854\\
7 14.3917825510338\\
8 15.8351505426533\\
9 17.3452628042441\\
10 18.9222806459701\\
11 20.5666928494945\\
12 22.2791393838099\\
13 24.0602186523057\\
14 25.9102911882894\\
15 27.8292954517376\\
16 29.8165944987259\\
17 31.8708714581242\\
18 33.9900848507906\\
19 36.1714839136086\\
20 38.4116741982166\\
21 40.7067189939513\\
22 43.0522631154542\\
23 45.4436693414749\\
24 47.8761605891486\\
25 50.3449610872099\\
26 52.8454283929476\\
27 55.3731673174957\\
28 57.924118187672\\
29 60.4946152822365\\
30 63.081415487688\\
31 65.6817008269263\\
32 68.2930606971624\\
33 70.9134603030049\\
34 73.541201256729\\
35 76.1748791630278\\
36 78.8133416612613\\
37 81.4556491564715\\
38 84.1010394701364\\
39 86.7488969135416\\
40 89.3987258039605\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 7.84038551026177\\
1 9.10223925046829\\
2 10.4893945055365\\
3 12.0000836979545\\
4 13.6307702718536\\
5 15.3763970312746\\
6 17.2306781405982\\
7 19.1864011961204\\
8 21.2357139968632\\
9 23.3703822552709\\
10 25.5820151713783\\
11 27.8622623147442\\
12 30.2029865519576\\
13 32.5964150551754\\
14 35.03526642538\\
15 37.5128493645117\\
16 40.0231285288666\\
17 42.5607558788171\\
18 45.1210695840194\\
19 47.7000658195038\\
20 50.2943506761347\\
21 52.9010797537603\\
22 55.5178921744344\\
23 58.142844292861\\
24 60.7743467709772\\
25 63.4111072336083\\
26 66.0520795763007\\
27 68.6964201804392\\
28 71.3434507651041\\
29 73.9926273057447\\
30 76.6435143109546\\
31 79.2957637154147\\
32 81.9490976772675\\
33 84.6032946322791\\
34 87.2581780358228\\
35 89.9136073049927\\
36 92.5694705501327\\
37 95.2256787544726\\
38 97.8821611211819\\
39 100.538861358511\\
40 103.195734717043\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 6.98729002456018\\
1 8.06620075655239\\
2 9.2430050947285\\
3 10.5162116152043\\
4 11.8838394918394\\
5 13.3437078091137\\
6 14.8936612599402\\
7 16.5317006763458\\
8 18.256000629246\\
9 20.0648147617551\\
10 21.9562909084796\\
11 23.9282379208769\\
12 25.9778983029476\\
13 28.1017802184891\\
14 30.2955881220803\\
15 32.5542672506677\\
16 34.8721511024536\\
17 37.2431806667071\\
18 39.6611544708483\\
19 42.1199700812722\\
20 44.6138275063585\\
21 47.1373783188567\\
22 49.6858169465381\\
23 52.2549198265769\\
24 54.841043196666\\
25 57.4410917727539\\
26 60.0524696187535\\
27 62.6730223432881\\
28 65.3009772642339\\
29 67.9348859017678\\
30 70.5735713334502\\
31 73.2160816145831\\
32 75.8616495760242\\
33 78.5096587646337\\
34 81.1596149923798\\
35 83.8111228272563\\
36 86.4638663305149\\
37 89.1175933766252\\
38 91.7721029551162\\
39 94.42723492866\\
40 97.0828617987092\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 8.23068055759068\\
1 9.43458840351741\\
2 10.7411187911356\\
3 12.1485830940948\\
4 13.6546665922562\\
5 15.2566442053982\\
6 16.9515422522629\\
7 18.7362252251401\\
8 20.6074046380757\\
9 22.561584140509\\
10 24.5949677051629\\
11 26.7033641393944\\
12 28.8821208309727\\
13 31.1261124146364\\
14 33.4297969042958\\
15 35.7873356966024\\
16 38.1927592608372\\
17 40.6401516170786\\
18 43.1238258849117\\
19 45.638469180065\\
20 48.1792447317048\\
21 50.7418487438882\\
22 53.3225267920812\\
23 55.9180585601043\\
24 58.5257208402548\\
25 61.1432378768816\\
26 63.7687263115934\\
27 66.4006399272208\\
28 69.0377175246065\\
29 71.6789357896039\\
30 74.3234679455572\\
31 76.970648286405\\
32 79.6199422657479\\
33 82.2709215971391\\
34 84.9232437331946\\
35 87.5766350852417\\
36 90.2308773853271\\
37 92.8857966552161\\
38 95.541254317762\\
39 98.1971400557827\\
40 100.853366088481\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 8.44482676303922\\
1 9.77920314377595\\
2 11.2343250607748\\
3 12.8055665312363\\
4 14.4869033269552\\
5 16.2713553719607\\
6 18.1514103228401\\
7 20.1193938425044\\
8 22.1677647076128\\
9 24.2893235086803\\
10 26.477332917062\\
11 28.7255567152864\\
12 31.0282342379659\\
13 33.3800147627179\\
14 35.775879840697\\
15 38.2110785430778\\
16 40.6810915894671\\
17 43.1816284032726\\
18 45.708650510072\\
19 48.2584085558129\\
20 50.8274794354268\\
21 53.4127932659147\\
22 56.0116448934099\\
23 58.6216892420315\\
24 61.2409229713433\\
25 63.8676564049732\\
26 66.5004798796365\\
27 69.1382280711031\\
28 71.7799449448493\\
29 74.4248510611699\\
30 77.0723141938244\\
31 79.721823648222\\
32 82.3729682799467\\
33 85.0254179814269\\
34 87.678908283231\\
35 90.3332276702021\\
36 92.9882072132229\\
37 95.6437121445166\\
38 98.2996350445329\\
39 100.955890352513\\
40 103.612409956739\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 6.15345575684844\\
1 7.12011371827397\\
2 8.18525327298154\\
3 9.35041629087621\\
4 10.6163151446716\\
5 11.982831985714\\
6 13.4489966890496\\
7 15.0129487755118\\
8 16.671905672205\\
9 18.422170133864\\
10 20.2592068035257\\
11 22.1778011125352\\
12 24.172289300642\\
13 26.2368261922179\\
14 28.3656458474796\\
15 30.55327244784\\
16 32.7946524137106\\
17 35.0851982929571\\
18 37.420754524578\\
19 39.7975101458792\\
20 42.2118909499248\\
21 44.6604624340506\\
22 47.1398661473162\\
23 49.6467989114047\\
24 52.1780312603457\\
25 54.730452249225\\
26 57.3011244087983\\
27 59.8873344967772\\
28 62.4866306249626\\
29 65.0968418727356\\
30 67.7160809252939\\
31 70.342732931212\\
32 72.9754347842374\\
33 75.6130489000791\\
34 78.2546348228714\\
35 80.8994210716956\\
36 83.546778771745\\
37 86.1961979185696\\
38 88.8472666204086\\
39 91.4996533319379\\
40 94.1530918953549\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 7.09285391847683\\
1 8.33217523255249\\
2 9.71034853931795\\
3 11.2260105191587\\
4 12.8751973401317\\
5 14.6516433204356\\
6 16.5471921817671\\
7 18.552276229646\\
8 20.6564208815165\\
9 22.8487360283461\\
10 25.118361015117\\
11 27.4548373191742\\
12 29.8483927389832\\
13 32.2901320915164\\
14 34.7721399576358\\
15 37.2875088704626\\
16 39.83031048038\\
17 42.3955278319486\\
18 44.9789649381445\\
19 47.577146549727\\
20 50.1872174132154\\
21 52.8068470467255\\
22 55.4341434472431\\
23 58.0675772363302\\
24 60.7059164759846\\
25 63.3481716094625\\
26 65.9935495658383\\
27 68.6414158939612\\
28 71.2912637704369\\
29 73.9426887926656\\
30 76.5953685781189\\
31 79.2490463176364\\
32 81.9035175571225\\
33 84.5586195997089\\
34 87.2142230252361\\
35 89.870224914407\\
36 92.52654344144\\
37 95.1831135630115\\
38 97.8398835838338\\
39 100.496812422219\\
40 103.153867434008\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 8.27168102499014\\
1 9.53095743988105\\
2 10.9050198015224\\
3 12.3918314290731\\
4 13.987786560691\\
5 15.6878631734926\\
6 17.485882557037\\
7 19.3748569293352\\
8 21.3473833026793\\
9 23.3960298947617\\
10 25.5136638115839\\
11 27.6936830597925\\
12 29.9301365906618\\
13 32.2177372651972\\
14 34.5517900958054\\
15 36.9280692697255\\
16 39.3426809254384\\
17 41.7919442355757\\
18 44.2723124604734\\
19 46.7803414952404\\
20 49.312700259309\\
21 51.8662086371721\\
22 54.4378860404472\\
23 57.0249961256191\\
24 59.6250784369211\\
25 62.23596332557\\
26 64.8557708279935\\
27 67.482896706848\\
28 70.1159897616313\\
29 72.7539243242219\\
30 75.3957711055053\\
31 78.0407686503999\\
32 80.6882968215527\\
33 83.3378530666449\\
34 85.9890317485993\\
35 88.6415065083877\\
36 91.2950154486969\\
37 93.9493488362724\\
38 96.6043389899133\\
39 99.2598520259856\\
40 101.915781158972\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 6.81070048052331\\
1 7.86720977968641\\
2 9.02612148258707\\
3 10.2881124823697\\
4 11.6532362091379\\
5 13.1209882255686\\
6 14.6903076021329\\
7 16.3595224361467\\
8 18.1262662500612\\
9 19.987399540386\\
10 21.9389666542144\\
11 23.9762065282467\\
12 26.0936225333155\\
13 28.2851061035371\\
14 30.5441023356094\\
15 32.8638023723675\\
16 35.2373457451404\\
17 37.658015465961\\
18 40.1194100032216\\
19 42.6155798297128\\
20 45.1411216533258\\
21 47.6912294988913\\
22 50.2617070333011\\
23 52.8489489096147\\
24 55.4499002093564\\
25 58.0620026672805\\
26 60.683134928335\\
27 63.3115522461183\\
28 65.9458292377439\\
29 68.5848078063624\\
30 71.2275512113614\\
31 73.8733044903733\\
32 76.5214609532238\\
33 79.1715342010574\\
34 81.8231350064323\\
35 84.4759523679074\\
36 87.1297380862694\\
37 89.7842942720691\\
38 92.4394632682735\\
39 95.0951195470568\\
40 97.751163210507\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 6.59952178577079\\
1 7.65120172473758\\
2 8.80676291753264\\
3 10.0663648565152\\
4 11.4294451613228\\
5 12.8948379256622\\
6 14.4608408925093\\
7 16.1252359299326\\
8 17.8852783081014\\
9 19.7376727841579\\
10 21.6785514135799\\
11 23.7034641451005\\
12 25.8073915743213\\
13 27.9847890347416\\
14 30.22966951355\\
15 32.5357274460511\\
16 34.8964968455253\\
17 37.3055285880802\\
18 39.756566583878\\
19 42.2437029339392\\
20 44.7614974053365\\
21 47.3050542910552\\
22 49.8700572574498\\
23 52.4527682621429\\
24 55.049999419607\\
25 57.6590671423276\\
26 60.2777367908172\\
27 62.9041642448054\\
28 65.5368388711095\\
29 68.1745306631148\\
30 70.81624300461\\
31 73.4611715762248\\
32 76.108669319118\\
33 78.7582170193606\\
34 81.409398903096\\
35 84.0618825751665\\
36 86.7154026469076\\
37 89.3697474502139\\
38 92.0247483041692\\
39 94.6802708741638\\
40 97.3362082350134\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 8.3596298889737\\
1 9.60122574939489\\
2 10.950154378943\\
3 12.4039826293076\\
4 13.9590575147556\\
5 15.6106256793849\\
6 17.3529871112162\\
7 19.1796897952153\\
8 21.0837664545776\\
9 23.0580045635378\\
10 25.0952302941759\\
11 27.1885805842077\\
12 29.3317376905247\\
13 31.519106741041\\
14 33.745925850807\\
15 36.008306957486\\
16 38.3032116558071\\
17 40.6283698246164\\
18 42.9821509167816\\
19 45.3633999221993\\
20 47.7712530766184\\
21 50.2049519643539\\
22 52.6636770597675\\
23 55.1464207700388\\
24 57.6519143217736\\
25 60.1786130376794\\
26 62.7247334450814\\
27 65.288326843563\\
28 67.8673700112695\\
29 70.4598550458626\\
30 73.0638653332362\\
31 75.6776309114116\\
32 78.2995620245365\\
33 80.9282633968929\\
34 83.5625335830753\\
35 86.201354099631\\
36 88.843872505032\\
37 91.4893826760038\\
38 94.1373045645354\\
39 96.7871648871299\\
40 99.4385795580017\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 8.28458880065466\\
1 9.53331975088822\\
2 10.8906070533092\\
3 12.353128750857\\
4 13.9163938703466\\
5 15.5750308835743\\
6 17.3230715342365\\
7 19.154209883732\\
8 21.0620280265144\\
9 23.0401890470783\\
10 25.0826018235254\\
11 27.1835608080198\\
12 29.3378588364418\\
13 31.5408656731323\\
14 33.7885625543027\\
15 36.0775251172478\\
16 38.4048535519948\\
17 40.7680578814706\\
18 43.1649154472418\\
19 45.5933241708507\\
20 48.0511765715623\\
21 50.5362747337158\\
22 53.0462964328479\\
23 55.5788105478017\\
24 58.131329655947\\
25 60.701382285684\\
26 63.2865874061271\\
27 65.8847179562818\\
28 68.4937461448336\\
29 71.1118687382944\\
30 73.7375144016446\\
31 76.3693371290438\\
32 79.0062002727806\\
33 81.6471552185234\\
34 84.2914178767369\\
35 86.9383452132119\\
36 89.587413213308\\
37 92.2381970350073\\
38 94.890353656123\\
39 97.5436070303328\\
40 100.197735596808\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 7.46892884671034\\
1 8.60984264335561\\
2 9.85859418104658\\
3 11.2146217643403\\
4 12.6760944267071\\
5 14.2400458705168\\
6 15.9025753806404\\
7 17.6590898729391\\
8 19.504551183537\\
9 21.4336939039393\\
10 23.4411902298174\\
11 25.5217537664716\\
12 27.6701878959926\\
13 29.881392858925\\
14 32.1503492321087\\
15 34.4720956431947\\
16 36.8417164285944\\
17 39.2543505045569\\
18 41.7052260004152\\
19 44.1897174438697\\
20 46.7034158349243\\
21 49.2421989078692\\
22 51.8022898659191\\
23 54.3802968040855\\
24 56.9732299930345\\
25 59.5784984748125\\
26 62.1938901252818\\
27 64.8175403879963\\
28 67.447894689775\\
29 70.0836686558327\\
30 72.72380911192\\
31 75.3674577878157\\
32 78.013918762781\\
33 80.6626300559394\\
34 83.3131393417784\\
35 85.9650835186981\\
36 88.6181717291505\\
37 91.2721713826889\\
38 93.9268967368689\\
39 96.582199622561\\
40 99.2379619459717\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 7.55025736301648\\
1 8.77261465727871\\
2 10.1195818965604\\
3 11.5905145859674\\
4 13.1830210809184\\
5 14.8930896603016\\
6 16.7152716405664\\
7 18.6429088797821\\
8 20.6683924344064\\
9 22.7834386293113\\
10 24.9793693022031\\
11 27.2473837501716\\
12 29.5788103844016\\
13 31.9653265925388\\
14 34.3991367801646\\
15 36.8731017574809\\
16 39.3808173578724\\
17 41.9166453260735\\
18 44.4757037641308\\
19 47.0538268939366\\
20 49.6475044319311\\
21 52.253809892541\\
22 54.8703252960668\\
23 57.4950676588664\\
24 60.126420703767\\
25 62.7630736561623\\
26 65.4039678400825\\
27 68.048251020934\\
28 70.6952389805169\\
29 73.3443835721641\\
30 75.9952464163177\\
31 78.6474774029956\\
32 81.3007972265938\\
33 83.9549832628896\\
34 86.6098581908547\\
35 89.2652808526275\\
36 91.9211389283905\\
37 94.5773430765379\\
38 97.2338222528927\\
39 99.8905199759835\\
40 102.547391349998\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 7.92479199405887\\
1 9.15086444432232\\
2 10.4879033604194\\
3 11.9337491803686\\
4 13.4854110914046\\
5 15.1393061492997\\
6 16.8914380626508\\
7 18.7375025696715\\
8 20.6729223175972\\
9 22.6928287103502\\
10 24.7920193370055\\
11 26.9649246286864\\
12 29.2056138286077\\
13 31.5078580392366\\
14 33.8652505696516\\
15 36.2713682127956\\
16 38.7199471386412\\
17 41.2050461790604\\
18 43.7211768333011\\
19 46.26338942359\\
20 48.8273145412963\\
21 51.4091658209727\\
22 54.0057135254561\\
23 56.6142390091416\\
24 59.2324789126668\\
25 61.8585659311337\\
26 64.4909708902311\\
27 67.1284490408069\\
28 69.7699920830178\\
29 72.4147864536358\\
30 75.0621777850654\\
31 77.7116410848941\\
32 80.3627560093209\\
33 83.015186547352\\
34 85.6686644479149\\
35 88.3229757757959\\
36 90.9779500535697\\
37 93.6334515224846\\
38 96.2893721280011\\
39 98.945625901727\\
40 101.602144469532\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 6.85797931674859\\
1 7.94701230353958\\
2 9.13925619389303\\
3 10.4319917005202\\
4 11.8209894189642\\
5 13.300801211335\\
6 14.8651305165688\\
7 16.5072492581353\\
8 18.2204199452788\\
9 19.9982808436326\\
10 21.8351596867449\\
11 23.7262938174903\\
12 25.6679474239293\\
13 27.6574266288606\\
14 29.6929999732107\\
15 31.7737365756982\\
16 33.8992788322141\\
17 36.0695720564739\\
18 38.2845794656894\\
19 40.5440152898871\\
20 42.8471287867675\\
21 45.1925656730715\\
22 47.5783211473237\\
23 50.0017829014239\\
24 52.4598474499043\\
25 54.9490827690399\\
26 57.4659069331972\\
27 60.0067559777382\\
28 62.568222335638\\
29 65.1471547640224\\
30 67.7407190312995\\
31 70.3464243206246\\
32 72.9621231036808\\
33 75.585992736349\\
34 78.2165060956375\\
35 80.852397003958\\
36 83.4926245213996\\
37 86.1363387303703\\
38 88.7828495043613\\
39 91.4315989466105\\
40 94.0821376552837\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 5.89843375152263\\
1 6.91012525382256\\
2 8.03804860183807\\
3 9.28430794086293\\
4 10.6495768604448\\
5 12.1331498009304\\
6 13.7330102507382\\
7 15.4458986628342\\
8 17.2673768125915\\
9 19.1919006402537\\
10 21.2129232697691\\
11 23.3230486803394\\
12 25.5142443584106\\
13 27.7781034733127\\
14 30.1061314447537\\
15 32.4900242844811\\
16 34.9219085341127\\
17 37.3945224610091\\
18 39.901330790768\\
19 42.436576426828\\
20 44.9952799715708\\
21 47.5732010338182\\
22 50.1667751784803\\
23 52.7730382773436\\
24 55.3895471458076\\
25 58.0143025057183\\
26 60.6456779200594\\
27 63.2823565385559\\
28 65.923276246587\\
29 68.5675830221862\\
30 71.214591859147\\
31 73.8637544022524\\
32 76.514632379355\\
33 79.1668759430736\\
34 81.8202061107766\\
35 84.4744005882839\\
36 87.1292823637247\\
37 89.7847105548286\\
38 92.4405730797757\\
39 95.0967807981287\\
40 97.7532628331977\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 8.14057192410592\\
1 9.38755411400703\\
2 10.7498674079756\\
3 12.22662900931\\
4 13.8159109444319\\
5 15.5148018858439\\
6 17.3194378445075\\
7 19.2250165995928\\
8 21.2258241465844\\
9 23.3153044020189\\
10 25.4861937148696\\
11 27.7307229276909\\
12 30.0408694600138\\
13 32.4086279666611\\
14 34.8262647736481\\
15 37.2865278109355\\
16 39.7827959383139\\
17 42.3091644020374\\
18 44.860473074953\\
19 47.4322897166838\\
20 50.0208621048869\\
21 52.6230517708679\\
22 55.2362595656075\\
23 57.8583504177932\\
24 60.4875820409416\\
25 63.1225402726467\\
26 65.7620822309365\\
27 68.4052874801811\\
28 71.0514167997958\\
29 73.6998778310672\\
30 76.3501967465341\\
31 79.0019950715901\\
32 81.6549708391192\\
33 84.3088833418419\\
34 86.9635408429088\\
35 89.6187907008168\\
36 92.2745114533253\\
37 94.9306064837147\\
38 97.5869989607649\\
39 100.243627801022\\
40 102.90044444991\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 7.97702580522997\\
1 9.22966739507368\\
2 10.603851223319\\
3 12.0989015823936\\
4 13.7126682948777\\
5 15.4415727738707\\
6 17.2806840335592\\
7 19.2238380439833\\
8 21.2638121040365\\
9 23.3925572319729\\
10 25.6014786859842\\
11 27.8817424319803\\
12 30.2245782349053\\
13 32.6215503190618\\
14 35.0647734786955\\
15 37.5470631946726\\
16 40.0620192103412\\
17 42.6040504631784\\
18 45.1683540810699\\
19 47.7508625145783\\
20 50.3481717533898\\
21 52.9574611140713\\
22 55.5764122334836\\
23 58.2031322624541\\
24 60.8360841165589\\
25 63.4740250726728\\
26 66.1159539458416\\
27 68.7610664354421\\
28 71.4087178809473\\
29 74.0583925196009\\
30 76.7096783161531\\
31 79.3622464854361\\
32 82.01583491595\\
33 84.6702348040877\\
34 87.3252799105899\\
35 89.9808379460482\\
36 92.6368036769032\\
37 95.2930934168538\\
38 97.9496406306824\\
39 100.606392429111\\
40 103.263306776422\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 6.02090520123557\\
1 7.04894183064756\\
2 8.19002431142469\\
3 9.44431307369145\\
4 10.8106501707836\\
5 12.2868660969045\\
6 13.8700690859886\\
7 15.5568566243557\\
8 17.3434188992259\\
9 19.2255400787192\\
10 21.1985338923785\\
11 23.2571662162794\\
12 25.3956159421963\\
13 27.6075088013217\\
14 29.8860339528938\\
15 32.2241287882297\\
16 34.6147009238098\\
17 37.0508512712695\\
18 39.5260673485258\\
19 42.0343674473528\\
20 44.5703889621347\\
21 47.129424442087\\
22 49.7074151498656\\
23 52.3009142392278\\
24 54.9070311872702\\
25 57.523367104646\\
26 60.1479480242224\\
27 62.7791608769966\\
28 65.4156949088959\\
29 68.0564898508829\\
30 70.7006911811919\\
31 73.3476122174364\\
32 75.9967024458847\\
33 78.6475213477211\\
34 81.2997169500292\\
35 83.9530083640486\\
36 86.6071716427387\\
37 89.2620283731179\\
38 91.9174365039491\\
39 94.5732829893643\\
40 97.2294779006707\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 8.58966309724083\\
1 9.86124943918866\\
2 11.2440741790169\\
3 12.7379357151305\\
4 14.3419534295096\\
5 16.05439321674\\
6 17.8724511771452\\
7 19.7920753830699\\
8 21.8078974460997\\
9 23.9133141072102\\
10 26.1007165992453\\
11 28.361827905928\\
12 30.6880872484315\\
13 33.071020608884\\
14 35.5025510792608\\
15 37.9752245157346\\
16 40.4823463155833\\
17 43.0180394701597\\
18 45.5772413513542\\
19 48.1556582648704\\
20 50.7496947940784\\
21 53.356371326852\\
22 55.9732392657296\\
23 58.5983000097594\\
24 61.2299311456449\\
25 63.8668214043906\\
26 66.5079147080547\\
27 69.1523628929308\\
28 71.7994863037351\\
29 74.4487412895562\\
30 77.0996936084653\\
31 79.7519968031534\\
32 82.4053747047666\\
33 85.059607331398\\
34 87.7145195571006\\
35 90.369972028905\\
36 93.0258538996176\\
37 95.6820770221106\\
38 98.3385713166663\\
39 100.995281077861\\
40 103.652162032569\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 7.3508342283791\\
1 8.55947195286462\\
2 9.89477544806701\\
3 11.3562281617567\\
4 12.9413206002551\\
5 14.6457069489598\\
6 16.4634620674072\\
7 18.3874073127944\\
8 20.4094657266257\\
9 22.5210092831831\\
10 24.7131714673639\\
11 26.9771123236503\\
12 29.3042345867787\\
13 31.6863552757137\\
14 34.1158375643352\\
15 36.5856856706215\\
16 39.0896039001184\\
17 41.6220212480798\\
18 44.1780847771975\\
19 46.7536271585898\\
20 49.3451152360086\\
21 51.9495867994204\\
22 54.564582053425\\
23 57.1880749431294\\
24 59.818407981511\\
25 62.4542328151812\\
26 65.0944576288757\\
27 67.7382016650442\\
28 70.384756595844\\
29 73.0335541728007\\
30 75.6841394313993\\
31 78.336148689085\\
32 80.9892916030162\\
33 83.6433366177955\\
34 86.2980992134555\\
35 88.953432447174\\
36 91.6092193616243\\
37 94.2653669046208\\
38 96.921801067532\\
39 99.5784630033489\\
40 102.235305930428\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 6.47301276563004\\
1 7.47548141568791\\
2 8.57460883184382\\
3 9.77062812926727\\
4 11.0628881459418\\
5 12.4499139464063\\
6 13.9294924167119\\
7 15.4987850531828\\
8 17.1544629029265\\
9 18.8928518284075\\
10 20.7100726598588\\
11 22.6021615424808\\
12 24.5651603739502\\
13 26.5951738147191\\
14 28.6883954009902\\
15 30.8411087362932\\
16 33.0496702441533\\
17 35.3104791519519\\
18 37.6199404951076\\
19 39.9744288738298\\
20 42.3702630681579\\
21 44.8037017759119\\
22 47.2709669699194\\
23 49.7682944066556\\
24 52.2920034686473\\
25 54.8385738431201\\
26 57.4047160404032\\
27 59.9874258796219\\
28 62.5840179612289\\
29 65.192137865821\\
30 67.8097561574296\\
31 70.4351489089476\\
32 73.0668697022881\\
33 75.7037174161785\\
34 78.3447030963234\\
35 80.9890181501434\\
36 83.6360052062044\\
37 86.2851322927804\\
38 88.9359705162494\\
39 91.588175121863\\
40 94.2414696526319\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 8.01136200922745\\
1 9.09834528190949\\
2 10.2627098925274\\
3 11.5019085315869\\
4 12.8133546147313\\
5 14.1945717157079\\
6 15.6432817206348\\
7 17.157440981684\\
8 18.7352396777006\\
9 20.3750795090224\\
10 22.0755414243755\\
11 23.8353511218563\\
12 25.6533467436889\\
13 27.5284500556462\\
14 29.4596389849567\\
15 31.4459164611487\\
16 33.4862697637974\\
17 35.5796170486122\\
18 37.724742522353\\
19 39.9202265416361\\
20 42.1643796638222\\
21 44.4551899636759\\
22 46.7902917564373\\
23 49.1669622314987\\
24 51.5821502902932\\
25 54.0325382650164\\
26 56.5146319868742\\
27 59.0248691625994\\
28 61.5597323547302\\
29 64.1158525962292\\
30 66.6900927766836\\
31 69.2796049945271\\
32 71.881861226165\\
33 74.4946605518565\\
34 77.1161182826199\\
35 79.7446428350939\\
36 82.3789056255867\\
37 85.0178081527544\\
38 87.6604492255478\\
39 90.306094211298\\
40 92.9541473298913\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 7.39847377938824\\
1 8.52892743446613\\
2 9.76321833132885\\
3 11.1009389105011\\
4 12.5410365175003\\
5 14.081868321608\\
6 15.7212036239116\\
7 17.4561974415003\\
8 19.2833675737384\\
9 21.1986029294631\\
10 23.1972167412671\\
11 25.274041143772\\
12 27.4235468474712\\
13 29.6399679623851\\
14 31.9174172628144\\
15 34.2499868724206\\
16 36.6318375846312\\
17 39.057282897777\\
18 41.520871210963\\
19 44.0174644231482\\
20 46.5423070046729\\
21 49.0910785715487\\
22 51.659925020956\\
23 54.2454668932754\\
24 56.8447871235148\\
25 59.4554026703547\\
26 62.0752254002338\\
27 64.7025173396911\\
28 67.335844473997\\
29 69.9740321023919\\
30 72.6161236525091\\
31 75.2613439543676\\
32 77.9090673166122\\
33 80.5587903134853\\
34 83.2101089349167\\
35 85.8626996243194\\
36 88.5163036867679\\
37 91.1707145608979\\
38 93.8257674874289\\
39 96.4813311607947\\
40 99.1373010070517\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 6.51147020587188\\
1 7.62617804260261\\
2 8.86393782403048\\
3 10.2250217391425\\
4 11.7080418125175\\
5 13.3100976510574\\
6 15.0269404743838\\
7 16.8531445097218\\
8 18.7822867757703\\
9 20.8071397207227\\
10 22.9198789877375\\
11 25.1123037496445\\
12 27.3760623146551\\
13 29.7028723773818\\
14 32.0847236920596\\
15 34.514051235617\\
16 36.9838692914696\\
17 39.4878610965943\\
18 42.0204238398799\\
19 44.5766735763776\\
20 47.1524179509304\\
21 49.7441060646807\\
22 52.3487645686192\\
23 54.9639276955869\\
24 57.5875670688468\\
25 60.2180252354539\\
26 62.8539552506927\\
27 65.4942673975728\\
28 68.1380832610222\\
29 70.78469683095\\
30 73.4335420043858\\
31 76.0841657214722\\
32 78.7362059433601\\
33 81.3893737175594\\
34 84.0434386476322\\
35 86.6982171692167\\
36 89.3535631209448\\
37 92.0093601804588\\
38 94.665515809059\\
39 97.3219564117013\\
40 99.9786234735952\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 6.62402868760061\\
1 7.64961364379448\\
2 8.7732220534633\\
3 9.99576724799122\\
4 11.3179298265694\\
5 12.7402429045584\\
6 14.2630556162117\\
7 15.8863714822053\\
8 17.6095919044457\\
9 19.4312238118351\\
10 21.3486248882739\\
11 23.3578541542839\\
12 25.4536708479953\\
13 27.6296884368129\\
14 29.8786551021502\\
15 32.1928080715921\\
16 34.5642421709344\\
17 36.9852415396263\\
18 39.4485413677369\\
19 41.9475063598408\\
20 44.4762288641872\\
21 47.0295597501104\\
22 49.6030893227061\\
23 52.1930954100672\\
24 54.7964731387272\\
25 57.4106573781421\\
26 60.0335453786832\\
27 62.66342424169\\
28 65.2989056909628\\
29 67.9388691168813\\
30 70.582412910022\\
31 73.2288135488089\\
32 75.8774916295596\\
33 78.5279839289467\\
34 81.1799205972789\\
35 83.833006647747\\
36 86.487007000317\\
37 89.1417344406215\\
38 91.7970399529746\\
39 94.4528049764167\\
40 97.1089352122948\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 8.66128047962886\\
1 9.87877698776534\\
2 11.1849758062565\\
3 12.5762725600638\\
4 14.049128582706\\
5 15.6003501330484\\
6 17.2272696471284\\
7 18.9278170769368\\
8 20.7004814976891\\
9 22.5441755028465\\
10 24.4580258745126\\
11 26.4411220225\\
12 28.4922579470427\\
13 30.6097039452301\\
14 32.7910408010805\\
15 35.0330810659739\\
16 37.3318888185676\\
17 39.6828924544216\\
18 42.0810685796228\\
19 44.5211639602231\\
20 46.9979199798504\\
21 49.5062699653518\\
22 52.041490810024\\
23 54.5993023045892\\
24 57.1759172010489\\
25 59.7680508533876\\
26 62.372901476512\\
27 64.9881116688873\\
28 67.6117200388821\\
29 70.2421095018089\\
30 72.8779566581394\\
31 75.5181848984442\\
32 78.1619225756704\\
33 80.8084666983424\\
34 83.4572520439475\\
35 86.1078252794278\\
36 88.7598235275183\\
37 91.4129567737471\\
38 94.066993526312\\
39 96.7217491908497\\
40 99.3770766864377\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 7.38330539127184\\
1 8.43194015540036\\
2 9.57008915186587\\
3 10.7979060367447\\
4 12.1151000270155\\
5 13.5210387235633\\
6 15.0148488170066\\
7 16.5954944068041\\
8 18.2618138648892\\
9 20.0125026431137\\
10 21.8460401236838\\
11 23.7605714410512\\
12 25.7537671919558\\
13 27.8226919472613\\
14 29.9637139966626\\
15 32.172482647679\\
16 34.443986417018\\
17 36.7726885804085\\
18 39.1527205060289\\
19 41.5781027597785\\
20 44.0429618376381\\
21 46.5417160367192\\
22 49.0692143106134\\
23 51.6208230565397\\
24 54.1924646555923\\
25 56.7806169128916\\
26 59.3822844730598\\
27 61.9949527709053\\
28 64.6165332311939\\
29 67.2453061518431\\
30 69.8798655536524\\
31 72.5190685233182\\
32 75.161990280951\\
33 77.8078853263107\\
34 80.4561544740157\\
35 83.1063172863519\\
36 85.7579892745429\\
37 88.4108632053154\\
38 91.0646938762117\\
39 93.7192857809141\\
40 96.3744831573706\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 6.10273309760561\\
1 7.12769615472749\\
2 8.26277880953159\\
3 9.50786309054512\\
4 10.861439464346\\
5 12.320866111122\\
6 13.8826584179407\\
7 15.5427671939009\\
8 17.296812456394\\
9 19.1402513960104\\
10 21.0684720550579\\
11 23.0768172717796\\
12 25.1605555370153\\
13 27.3148246605215\\
14 29.5345780231628\\
15 31.814559993847\\
16 34.1493272855048\\
17 36.5333194693726\\
18 38.9609687419259\\
19 41.4268301495525\\
20 43.925710798023\\
21 46.452779717941\\
22 49.0036468284\\
23 51.5744070642173\\
24 54.1616520132059\\
25 56.7624552969844\\
26 59.3743394240962\\
27 61.9952315643899\\
28 64.6234144156224\\
29 67.2574767070609\\
30 69.8962663299439\\
31 72.5388478072547\\
32 75.1844648718491\\
33 77.8325082859292\\
34 80.4824886451883\\
35 83.1340137008472\\
36 85.7867696440508\\
37 88.4405057846325\\
38 91.0950220880125\\
39 93.7501590870943\\
40 96.4057897488793\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 8.17700266179997\\
1 9.40779290589062\\
2 10.7517259470939\\
3 12.2077871650988\\
4 13.7738250410968\\
5 15.4467033960298\\
6 17.2224459507108\\
7 19.0963574789024\\
8 21.0631170638884\\
9 23.1168512632695\\
10 25.2512045091442\\
11 27.459426851638\\
12 29.7344934499391\\
13 32.0692581194392\\
14 34.456629934956\\
15 36.889752846496\\
16 39.3621664350343\\
17 41.8679307386673\\
18 44.4017064888848\\
19 46.9587906463049\\
20 49.5351134412114\\
21 52.1272063914887\\
22 54.7321513656338\\
23 57.3475195994773\\
24 59.9713075968987\\
25 62.6018747354508\\
26 65.237885549137\\
27 67.8782582279564\\
28 70.5221198651936\\
29 73.1687683350019\\
30 75.8176403080663\\
31 78.4682847302208\\
32 81.1203410307803\\
33 83.7735213444001\\
34 86.4275960882266\\
35 89.0823823125776\\
36 91.7377343243993\\
37 94.3935361607376\\
38 97.0496955604319\\
39 99.7061391438785\\
40 102.36280856424\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 6.53922637704434\\
1 7.50439036703129\\
2 8.55105854241237\\
3 9.67801198251464\\
4 10.8839755506238\\
5 12.167871094539\\
6 13.5289773018434\\
7 14.9669688734043\\
8 16.4818300314956\\
9 18.0736622506477\\
10 19.7424282700872\\
11 21.4876883158988\\
12 23.3083855305706\\
13 25.202724500414\\
14 27.1681626046512\\
15 29.2015057386844\\
16 31.2990762143279\\
17 33.4569078864944\\
18 35.6709243349506\\
19 37.9370683959275\\
20 40.2513704557813\\
21 42.6099623547526\\
22 45.0090577886827\\
23 47.4449252376804\\
24 49.9138753972423\\
25 52.4122747217072\\
26 54.9365847592246\\
27 57.4834179291334\\
28 60.0495966305473\\
29 62.6322038298464\\
30 65.228617558004\\
31 67.8365267068954\\
32 70.4539294831262\\
33 73.0791181961315\\
34 75.7106548363952\\
35 78.3473416181257\\
36 80.9881898378\\
37 83.6323894291868\\
38 86.2792807086048\\
39 88.9283291013214\\
40 91.5791031384205\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 8.33070716756303\\
1 9.47334958099529\\
2 10.7047835202898\\
3 12.0241896405273\\
4 13.4304022844\\
5 14.9219319146533\\
6 16.4969816494679\\
7 18.153468846693\\
8 19.8890568637501\\
9 21.7011952939979\\
10 23.5871614591967\\
11 25.5440936619459\\
12 27.5690084450433\\
13 29.658798957693\\
14 31.8102173238812\\
15 34.0198485055288\\
16 36.2840855727418\\
17 38.5991167099096\\
18 40.9609330680228\\
19 43.3653635970146\\
20 45.8081380633509\\
21 48.284973282768\\
22 50.7916720316349\\
23 53.324221214521\\
24 55.8788766477195\\
25 58.4522256382738\\
26 61.0412236883537\\
27 63.6432063702062\\
28 66.2558806136778\\
29 68.8773010837179\\
30 71.5058373391341\\
31 74.1401366153313\\
32 76.7790858757712\\
33 79.4217755816962\\
34 82.0674666224849\\
35 84.7155610911911\\
36 87.365577070521\\
37 90.0171272706627\\
38 92.6699011811581\\
39 95.323650318841\\
40 97.9781761370778\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 6.59344241021403\\
1 7.60260048262663\\
2 8.701818651774\\
3 9.89030313086143\\
4 11.1673176317254\\
5 12.532444388194\\
6 13.9857001442078\\
7 15.527488729491\\
8 17.1584014277846\\
9 18.8789027064616\\
10 20.6889588021336\\
11 22.587677364482\\
12 24.5730253229056\\
13 26.6416779809704\\
14 28.7890265127913\\
15 31.009338991705\\
16 33.2960403924984\\
17 35.6420580615701\\
18 38.0401753054941\\
19 40.4833455928935\\
20 42.9649376382879\\
21 45.4789005249602\\
22 48.0198530276139\\
23 50.5831103439191\\
24 53.1646648992629\\
25 55.7611373666283\\
26 58.3697113615681\\
27 60.9880618650948\\
28 63.6142841822425\\
29 66.2468275795899\\
30 68.8844357673436\\
31 71.5260950402635\\
32 74.1709900400491\\
33 76.8184666148358\\
34 79.4680010129949\\
35 82.1191745683151\\
36 84.771653047818\\
37 87.425169898292\\
38 90.0795127156226\\
39 92.7345123548525\\
40 95.3900341895449\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 10.1283024761403\\
1 11.5025256072761\\
2 12.9786101308359\\
3 14.5547556370843\\
4 16.2287413700976\\
5 17.9978929099942\\
6 19.8590282226605\\
7 21.8084024316285\\
8 23.8416669526336\\
9 25.9538575063591\\
10 28.139425110829\\
11 30.3923203664072\\
12 32.7061320839248\\
13 35.0742687514835\\
14 37.4901605983275\\
15 39.9474556127614\\
16 42.440186029341\\
17 44.962890313924\\
18 47.5106857734933\\
19 50.0792953730624\\
20 52.6650375569071\\
21 55.2647898109238\\
22 57.8759362300855\\
23 60.4963075523126\\
24 63.1241198780939\\
25 65.757916176625\\
26 68.3965129516696\\
27 71.0389531704851\\
28 73.6844657046078\\
29 76.3324310067606\\
30 78.9823524627234\\
31 81.6338327329471\\
32 84.2865543757495\\
33 86.9402640794631\\
34 89.5947598962176\\
35 92.2498809471421\\
36 94.9054991465552\\
37 97.5615125656669\\
38 100.217840121531\\
39 102.874417333025\\
40 105.531192933818\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 7.5069418104238\\
1 8.58077773181577\\
2 9.73832787382357\\
3 10.9782274563141\\
4 12.2995114206454\\
5 13.7017768406597\\
6 15.1851862403114\\
7 16.7503175532375\\
8 18.3978930500483\\
9 20.1284409700998\\
10 21.9419550363874\\
11 23.837614354495\\
12 25.8136087478528\\
13 27.8670872735702\\
14 29.9942198247071\\
15 32.190342644002\\
16 34.4501526219347\\
17 36.7679201803909\\
18 39.1377000327528\\
19 41.5535272802481\\
20 44.0095907570525\\
21 46.5003773019901\\
22 49.0207819982631\\
23 51.5661818270576\\
24 54.1324735526649\\
25 56.7160800060018\\
26 59.3139312846668\\
27 61.9234283178041\\
28 64.5423958987834\\
29 67.1690311210191\\
30 69.8018516492568\\
31 72.4396467855651\\
32 75.0814330497724\\
33 77.7264150592662\\
34 80.3739518514204\\
35 83.0235283919789\\
36 85.6747317932803\\
37 88.3272316709417\\
38 90.9807640515538\\
39 93.6351182742624\\
40 96.2901263833647\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 7.4797881423786\\
1 8.66110337465315\\
2 9.95404077536516\\
3 11.3572890100223\\
4 12.8686669889675\\
5 14.4852838137811\\
6 16.2036410851597\\
7 18.0196854683756\\
8 19.9288310710523\\
9 21.9259747322334\\
10 24.0055243466524\\
11 26.1614536711063\\
12 28.3873893974553\\
13 30.6767292880784\\
14 33.0227843695127\\
15 35.4189336729915\\
16 37.8587772409684\\
17 40.3362728480439\\
18 42.8458444824112\\
19 45.3824554933009\\
20 47.9416449928748\\
21 50.5195310481228\\
22 53.1127874038223\\
23 55.7186017224359\\
24 58.3346229905905\\
25 60.9589044526081\\
26 63.5898467795798\\
27 66.2261445802392\\
28 68.8667380257389\\
29 71.510770364393\\
30 74.1575514254199\\
31 76.8065267939732\\
32 79.4572521151738\\
33 82.1093718913476\\
34 84.762602126151\\
35 87.4167162066782\\
36 90.0715334761561\\
37 92.7269100205606\\
38 95.3827312631653\\
39 98.0389060267547\\
40 100.695361781902\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 7.89832324167672\\
1 9.04472449208214\\
2 10.2897731454159\\
3 11.6327526219599\\
4 13.0723575730316\\
5 14.6068156856571\\
6 16.2339857394668\\
7 17.9514196199256\\
8 19.7563825992584\\
9 21.6458354397738\\
10 23.6163907832709\\
11 25.6642620836083\\
12 27.7852247639213\\
13 29.9746066330484\\
14 32.2273189387812\\
15 34.5379319262342\\
16 36.9007905663424\\
17 39.3101586163651\\
18 41.7603740067104\\
19 44.2459970698437\\
20 46.7619356669461\\
21 49.3035368220254\\
22 51.866641150175\\
23 54.44760227356\\
24 57.0432773777863\\
25 59.6509968100412\\
26 62.2685205695577\\
27 64.8939883782512\\
28 67.5258683942362\\
29 70.1629080024479\\
30 72.8040887338503\\
31 75.4485863156332\\
32 78.0957361292913\\
33 80.7450038958968\\
34 83.3959611507517\\
35 86.0482649509431\\
36 88.7016412295899\\
37 91.35587123343\\
38 94.0107805312272\\
39 96.6662301428955\\
40 99.3221094037271\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 8.5615361346668\\
1 9.80369566578665\\
2 11.1507828720708\\
3 12.6025111514325\\
4 14.1581895795929\\
5 15.8166134443541\\
6 17.5758853982026\\
7 19.4332245119814\\
8 21.3848227345179\\
9 23.4257943534369\\
10 25.5502397348112\\
11 27.7514179128252\\
12 30.0220008237397\\
13 32.3543696304328\\
14 34.7409117141107\\
15 37.1742836986581\\
16 39.6476178115387\\
17 42.1546620842172\\
18 44.6898562039655\\
19 47.2483524887843\\
20 49.8259951563758\\
21 52.4192715137953\\
22 55.0252470641578\\
23 57.6414939272233\\
24 60.2660192237929\\
25 62.8971976558321\\
26 65.5337106209164\\
27 68.1744928464562\\
28 70.81868664032\\
29 73.4656033233339\\
30 76.1146911319487\\
31 78.7655087704436\\
32 81.4177037868476\\
33 84.0709949999269\\
34 86.7251582863543\\
35 89.3800151287157\\
36 92.0354234153985\\
37 94.6912700668792\\
38 97.347465136809\\
39 100.003937099824\\
40 102.660629091736\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 9.00981388415822\\
1 10.3264378768192\\
2 11.7540904150592\\
3 13.2912802410278\\
4 14.9358041763397\\
5 16.6847514266904\\
6 18.5344516065558\\
7 20.4804019473872\\
8 22.5172209091738\\
9 24.6386714171997\\
10 26.8377774848203\\
11 29.1070303934249\\
12 31.4386557448732\\
13 33.8248992960923\\
14 36.2582901653885\\
15 38.7318513597704\\
16 41.2392432715241\\
17 43.7748400872933\\
18 46.3337487572178\\
19 48.9117847276183\\
20 51.5054191318677\\
21 54.1117101791646\\
22 56.7282285105701\\
23 59.3529832672235\\
24 61.9843530382672\\
25 64.6210238957759\\
26 67.2619353606781\\
27 69.9062342723144\\
28 72.5532360298249\\
29 75.2023924228189\\
30 77.8532651817968\\
31 80.5055043902538\\
32 83.1588309655852\\
33 85.8130225056559\\
34 88.4679018948316\\
35 91.1233281570125\\
36 93.7791891286353\\
37 96.4353955998229\\
38 99.0918766358483\\
39 101.748575845228\\
40 104.405448405614\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 6.82910258543861\\
1 7.96405389995851\\
2 9.22559844209694\\
3 10.6157523639443\\
4 12.1344914643681\\
5 13.7796383974711\\
6 15.5468808900788\\
7 17.4299365799751\\
8 19.4208569569218\\
9 21.510439749902\\
10 23.6887019686462\\
11 25.9453589549887\\
12 28.2702593773355\\
13 30.6537397694233\\
14 33.0868802289074\\
15 35.5616601373248\\
16 38.0710256043879\\
17 40.608887407527\\
18 43.1700700566881\\
19 45.7502308551372\\
20 48.3457641936477\\
21 50.9537021842586\\
22 53.5716189597372\\
23 56.1975429241678\\
24 58.8298790160253\\
25 61.4673415478717\\
26 64.1088972625771\\
27 66.7537177364185\\
28 69.4011400295742\\
29 72.0506344310907\\
30 74.7017781944887\\
31 77.3542342625537\\
32 80.007734104061\\
33 82.6620639122879\\
34 85.317053535099\\
35 87.9725676138662\\
36 90.6284985017344\\
37 93.2847606110745\\
38 95.9412859062806\\
39 98.5980203125432\\
40 101.25492085639\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 8.7873752239584\\
1 10.0412356921699\\
2 11.397263218337\\
3 12.8534549313154\\
4 14.4069568206477\\
5 16.0542149035222\\
6 17.7911644982612\\
7 19.6134310728537\\
8 21.5165090309943\\
9 23.4958905432328\\
10 25.5471314724641\\
11 27.6658585535841\\
12 29.8477349941168\\
13 32.088407681578\\
14 34.383458742367\\
15 36.7283794274319\\
16 39.1185771339659\\
17 41.549418076242\\
18 44.0162999288829\\
19 46.5147423568215\\
20 49.0404803425693\\
21 51.5895462292859\\
22 54.1583305671482\\
23 56.7436173669628\\
24 59.3425944064379\\
25 61.9528426829968\\
26 64.5723107062579\\
27 67.1992794204229\\
28 69.8323227212028\\
29 72.470267320677\\
30 75.1121544889711\\
31 77.7572051624972\\
32 80.4047891234239\\
33 83.0543984154553\\
34 85.7056248240295\\
35 88.3581410624983\\
36 91.0116852226282\\
37 93.6660480304698\\
38 96.3210624699884\\
39 98.9765953779991\\
40 101.63254066376\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 8.8003629942633\\
1 10.1391860502088\\
2 11.5959845088392\\
3 13.1681310797863\\
4 14.8519162265514\\
5 16.6426941544732\\
6 18.535001245842\\
7 20.5226590850316\\
8 22.5988798986746\\
9 24.7563909673511\\
10 26.9875874544925\\
11 29.2847126669454\\
12 31.6400544594516\\
13 34.0461396552117\\
14 36.4959069332772\\
15 38.9828424810859\\
16 41.5010698660457\\
17 44.045393375974\\
18 46.6113003289362\\
19 49.1949315000797\\
20 51.7930298906315\\
21 54.4028772613465\\
22 57.0222260311064\\
23 59.6492320203896\\
24 62.2823915592538\\
25 64.9204848990055\\
26 67.5625267157233\\
27 70.2077237287492\\
28 72.855438997331\\
29 75.5051622191793\\
30 78.1564852627889\\
31 80.8090821651521\\
32 83.4626928780702\\
33 86.117110122989\\
34 88.7721687995225\\
35 91.4277374768083\\
36 94.0837115740091\\
37 96.7400079047618\\
38 99.3965603192126\\
39 102.053316226762\\
40 104.71023382425\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 8.3309268325285\\
1 9.49200921437469\\
2 10.7471838617858\\
3 12.0962691912529\\
4 13.5387483327614\\
5 15.0737660215909\\
6 16.7000974362151\\
7 18.4161037620605\\
8 20.2196870896495\\
9 22.1082517392767\\
10 24.0786742747479\\
11 26.127283674973\\
12 28.249856620338\\
13 30.4416374840463\\
14 32.6973940550262\\
15 35.0115157116961\\
16 37.3781516321505\\
17 39.7913763944675\\
18 42.2453632559233\\
19 44.7345440282462\\
20 47.2537386198247\\
21 49.798244753101\\
22 52.363886235763\\
23 54.9470243100073\\
24 57.5445401097893\\
25 60.1537972816654\\
26 62.7725931047729\\
27 65.399104815495\\
28 68.0318359648813\\
29 70.6695659186272\\
30 73.3113042344004\\
31 75.9562506552203\\
32 78.6037607971765\\
33 81.2533172120451\\
34 83.9045052963748\\
35 86.5569934353827\\
36 89.2105167645982\\
37 91.8648639711974\\
38 94.5198666175391\\
39 97.1753905374885\\
40 99.8313289240028\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 8.2586483820582\\
1 9.51380451075714\\
2 10.881020815356\\
3 12.3588923113051\\
4 13.9452265736447\\
5 15.6371156977231\\
6 17.4309552956158\\
7 19.3224315340751\\
8 21.3065049211906\\
9 23.3774203368445\\
10 25.5287669756564\\
11 27.753600074601\\
12 30.044620802174\\
13 32.3943957905716\\
14 34.7955882842073\\
15 37.2411715525806\\
16 39.7246014750707\\
17 42.2399357457353\\
18 44.781897965252\\
19 47.3458930886411\\
20 49.9279851817251\\
21 52.5248495721073\\
22 55.1337103433437\\
23 57.7522718628121\\
24 60.3786505248264\\
25 63.0113106419101\\
26 65.6490066450779\\
27 68.2907324861147\\
28 70.9356783036184\\
29 73.5831939201509\\
30 76.2327584820965\\
31 78.8839554557878\\
32 81.5364521922057\\
33 84.1899833253789\\
34 86.8443373486736\\
35 89.4993458008723\\
36 92.1548745800968\\
37 94.8108169830032\\
38 97.4670881367659\\
39 100.123620551585\\
40 102.780360572335\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 8.14826830365189\\
1 9.44660709411939\\
2 10.870171312278\\
3 12.4166137657474\\
4 14.0819722845188\\
5 15.8609267397793\\
6 17.7470609216506\\
7 19.7331089350995\\
8 21.8111815785077\\
9 23.9729793963958\\
10 26.2100017178321\\
11 28.5137555795419\\
12 30.8759593986647\\
13 33.2887289980957\\
14 35.7447315346087\\
15 38.2372962688612\\
16 40.7604777333503\\
17 43.3090737918321\\
18 45.8786062085334\\
19 48.4652738486013\\
20 51.0658887872785\\
21 53.6778042158297\\
22 56.2988409430046\\
23 58.9272171344976\\
24 61.5614840704722\\
25 64.2004692722225\\
26 66.8432273532175\\
27 69.4889983186296\\
28 72.1371726818572\\
29 74.7872626028581\\
30 77.4388782130941\\
31 80.0917083255516\\
32 82.745504800832\\
33 85.4000699292704\\
34 88.0552462808436\\
35 90.7109085615895\\
36 93.3669570933613\\
37 96.0233126018369\\
38 98.6799120558105\\
39 101.336705349025\\
40 103.99365265616\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 7.64093602259367\\
1 8.67719992913176\\
2 9.78844515585188\\
3 10.9728538788431\\
4 12.2285377497241\\
5 13.5535942755905\\
6 14.9460911471172\\
7 16.4039897651532\\
8 17.9250351397399\\
9 19.5066504906654\\
10 21.1458759349588\\
11 22.8393797249867\\
12 24.5835508706359\\
13 26.374660770941\\
14 28.2090660458806\\
15 30.0834190822577\\
16 31.994856239226\\
17 33.9411423369781\\
18 35.9207595389427\\
19 37.9329360925556\\
20 39.9776148596681\\
21 42.0553641082036\\
22 44.1672353500991\\
23 46.3145765233728\\
24 48.4988139298732\\
25 50.721222131355\\
26 52.9827055405814\\
27 55.2836166483002\\
28 57.6236324923809\\
29 60.0017033051402\\
30 62.4160767346486\\
31 64.8643898085301\\
32 67.3438112554777\\
33 69.851210972757\\
34 72.3833324949863\\
35 74.9369480700765\\
36 77.5089828173879\\
37 80.096602187481\\
38 82.6972635736956\\
39 85.3087373354669\\
40 87.9291045360334\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 8.22206577968002\\
1 9.41784911958001\\
2 10.7143643281191\\
3 12.1100174858919\\
4 13.6023982076203\\
5 15.1882971926771\\
6 16.863711883472\\
7 18.6238718287107\\
8 20.4633132553259\\
9 22.3760193855224\\
10 24.3556242857499\\
11 26.3956603880936\\
12 28.4898190399911\\
13 30.6321918924008\\
14 32.8174671843408\\
15 35.0410651784533\\
16 37.2992071131718\\
17 39.5889195243006\\
18 41.9079801351652\\
19 44.2548137531008\\
20 46.6283483834353\\
21 49.0278443603028\\
22 51.4527128765269\\
23 53.9023436765716\\
24 56.3759627066393\\
25 58.8725372314012\\
26 61.3907379274557\\
27 63.9289566021168\\
28 66.4853678979539\\
29 69.0580169112874\\
30 71.6449135746026\\
31 74.2441181844103\\
32 76.8538084175353\\
33 79.4723242490475\\
34 82.0981918273662\\
35 84.7301300559369\\
36 87.3670446024441\\
37 90.0080138612636\\
38 92.6522705985386\\
39 95.2991820314456\\
40 97.9482301814727\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 4.88065333002846\\
1 5.6815198308132\\
2 6.56617297738433\\
3 7.53484036882369\\
4 8.5869368180407\\
5 9.72129241566566\\
6 10.9363933896433\\
7 12.2305916422815\\
8 13.6022470171704\\
9 15.0497835402322\\
10 16.5716613896115\\
11 18.1662838939277\\
12 19.8318691770866\\
13 21.5663181538962\\
14 23.3671062158085\\
15 25.2312181404246\\
16 27.1551371348084\\
17 29.1348908656665\\
18 31.1661501246324\\
19 33.2443694015625\\
20 35.364953531602\\
21 37.5234317518792\\
22 39.7156208686667\\
23 41.9377627829247\\
24 44.1866271583582\\
25 46.4595757142219\\
26 48.7545889010263\\
27 51.0702578392463\\
28 53.4057445927809\\
29 55.7607130272321\\
30 58.1352318931936\\
31 60.5296525243822\\
32 62.9444663249003\\
33 65.3801518392472\\
34 67.8370263225509\\
35 70.3151200966738\\
36 72.8140912784687\\
37 75.3331926518825\\
38 77.8712926958238\\
39 80.4269422156017\\
40 82.9984702560554\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 8.6696409347658\\
1 9.97091199050373\\
2 11.3855693588728\\
3 12.9111953635783\\
4 14.5444422410929\\
5 16.2812319835054\\
6 18.1169095111952\\
7 20.0463408621304\\
8 22.0639646113458\\
9 24.1638184816648\\
10 26.3395698462009\\
11 28.5845758761319\\
12 30.8919872068122\\
13 33.2548927350222\\
14 35.6664888873902\\
15 38.1202493872775\\
16 40.61007255406\\
17 43.1303903267438\\
18 45.6762326815227\\
19 48.2432495062402\\
20 50.8276974698583\\
21 53.4264017340406\\
22 56.0367022219552\\
23 58.656392609868\\
24 61.2836581254198\\
25 63.9170162054953\\
26 66.5552623791469\\
27 69.1974224846271\\
28 71.8427114758777\\
29 74.4904985454748\\
30 77.1402780012263\\
31 79.7916452060659\\
32 82.4442768658813\\
33 85.0979149844513\\
34 87.7523538699484\\
35 90.4074296549773\\
36 93.0630118706994\\
37 95.7189966894283\\
38 98.3753015161312\\
39 101.031860666201\\
40 103.688621915876\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 7.71616971072411\\
1 8.9361824121965\\
2 10.2738389581458\\
3 11.727670166455\\
4 13.2948684238293\\
5 14.9714815945631\\
6 16.7526083180421\\
7 18.6325859736282\\
8 20.6051691703063\\
9 22.6636977951586\\
10 24.8012520511982\\
11 27.0107913965092\\
12 29.2852765911041\\
13 31.6177776373887\\
14 34.0015722716968\\
15 36.4302381470019\\
16 38.8977378712275\\
17 41.3984922108639\\
18 43.9274352563342\\
19 46.4800467230422\\
20 49.0523598126106\\
21 51.6409465885763\\
22 54.2428854049478\\
23 56.8557160931739\\
24 59.4773885195732\\
25 62.1062092260348\\
26 64.7407896333279\\
27 67.3799980618539\\
28 70.0229167965447\\
29 72.6688046551644\\
30 75.3170650017987\\
31 77.9672188347358\\
32 80.6188824167465\\
33 83.2717488570695\\
34 85.9255730601301\\
35 88.5801594979974\\
36 91.2353523230204\\
37 93.8910274022371\\
38 96.547085918753\\
39 99.2034492436748\\
40 101.860054833963\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 8.02622909823124\\
1 9.2850407715367\\
2 10.6625328585117\\
3 12.1562655962791\\
4 13.7621248059409\\
5 15.474564227112\\
6 17.2869375671203\\
7 19.1918895000224\\
8 21.1817599704861\\
9 23.2489517134088\\
10 25.3862184817585\\
11 27.5868483705531\\
12 29.8447377490123\\
13 32.154371325838\\
14 34.5107384750198\\
15 36.9092224101639\\
16 39.3454962867675\\
17 41.8154502563365\\
18 44.3151594478176\\
19 46.8408893992545\\
20 49.3891264243317\\
21 51.9566173595296\\
22 54.540405233632\\
23 57.1378523088117\\
24 59.7466472462265\\
25 62.3647972620596\\
26 64.9906085065777\\
27 67.6226587060691\\
28 70.2597658670112\\
29 72.9009560763077\\
30 75.5454325257293\\
31 78.1925470649238\\
32 80.8417749391297\\
33 83.4926929091286\\
34 86.1449606568852\\
35 88.7983052122727\\
36 91.4525080566195\\
37 94.1073945366986\\
38 96.7628252350808\\
39 99.4186889732603\\
40 102.074897162992\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 9.40488214724257\\
1 10.783994517077\\
2 12.279866645712\\
3 13.8900030622706\\
4 15.610795947976\\
5 17.437621319567\\
6 19.3649326789918\\
7 21.3863644412031\\
8 23.4948593527877\\
9 25.6828306446535\\
10 27.9423607548449\\
11 30.2654266500509\\
12 32.6441316919288\\
13 35.0709198054409\\
14 37.538750708781\\
15 40.0412232103797\\
16 42.5726434635289\\
17 45.1280433752185\\
18 47.703159431094\\
19 50.2943839390052\\
20 52.898699969874\\
21 55.5136091990008\\
22 58.1370593505239\\
23 60.7673756116319\\
24 63.4031984902362\\
25 66.0434292058598\\
26 68.6871827784429\\
27 71.3337484176576\\
28 73.9825565155855\\
29 76.6331514219647\\
30 79.2851691673236\\
31 81.9383193482214\\
32 84.5923704690973\\
33 87.2471381268433\\
34 89.9024755158175\\
35 92.5582658159576\\
36 95.2144161021369\\
37 97.8708524780726\\
38 100.527516193291\\
39 103.184360547405\\
40 105.841348423981\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 8.88993300451139\\
1 10.2122594000687\\
2 11.6472749147482\\
3 13.1916328090963\\
4 14.8408050670593\\
5 16.5893397675825\\
6 18.4311349789984\\
7 20.359712300738\\
8 22.3684723974361\\
9 24.4509141860924\\
10 26.6008007469923\\
11 28.8122603717065\\
12 31.0798207594436\\
13 33.398386315272\\
14 35.7631791176432\\
15 38.1696695294586\\
16 40.6135204495709\\
17 43.0905605973807\\
18 45.5967904380156\\
19 48.1284138211973\\
20 50.681882393654\\
21 53.253939195681\\
22 55.8416512041762\\
23 58.4424256002233\\
24 61.0540091756389\\
25 63.6744734448954\\
26 66.3021895088712\\
27 68.9357968885779\\
28 71.5741699433617\\
29 74.2163845721445\\
30 76.8616869733523\\
31 79.5094654645595\\
32 82.1592257860771\\
33 84.8105699234715\\
34 87.4631782471488\\
35 90.1167946417318\\
36 92.7712142477588\\
37 95.4262734356064\\
38 98.0818416550781\\
39 100.737814841886\\
40 103.394110103689\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 7.34557036754521\\
1 8.41198675205237\\
2 9.56859295253935\\
3 10.8150135271866\\
4 12.1509315190529\\
5 13.5762287206977\\
6 15.0909910300383\\
7 16.6953812344851\\
8 18.3894094905899\\
9 20.1726511488478\\
10 22.0439688004919\\
11 24.0012903954431\\
12 26.0414810341141\\
13 28.1603271399514\\
14 30.3526323803223\\
15 32.6124078538633\\
16 34.9331266741201\\
17 37.3080066746767\\
18 39.7302853870681\\
19 42.1934581462923\\
20 44.691460960078\\
21 47.218791517031\\
22 49.7705715973183\\
23 52.3425606036443\\
24 54.9311327538408\\
25 57.5332304332845\\
26 60.1463044167479\\
27 62.7682491566315\\
28 65.3973388089418\\
29 68.0321675143071\\
30 70.6715958046743\\
31 73.3147038539997\\
32 75.9607515499596\\
33 78.6091449316446\\
34 81.2594083216998\\
35 83.9111614051339\\
36 86.5641005154448\\
37 89.2179834438616\\
38 91.8726171643157\\
39 94.5278479498503\\
40 97.1835534370841\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 8.43091102480851\\
1 9.69583382513004\\
2 11.0719633984965\\
3 12.5568699423789\\
4 14.146860746775\\
5 15.8371392931621\\
6 17.6220106866458\\
7 19.4951331630588\\
8 21.4498029471966\\
9 23.4792471243614\\
10 25.576891892585\\
11 27.7365744970713\\
12 29.9526760158861\\
13 32.2201663175548\\
14 34.5345683148763\\
15 36.891862516508\\
16 39.2883618214835\\
17 41.7205884672934\\
18 44.1851795597087\\
19 46.6788363536192\\
20 49.1983190303444\\
21 51.7404773595275\\
22 54.3023013722747\\
23 56.8809756805477\\
24 59.4739248657153\\
25 62.0788429603295\\
26 64.6937052884381\\
27 67.3167646052608\\
28 69.9465353473692\\
29 72.5817702281671\\
30 75.2214329471179\\
31 77.8646699218746\\
32 80.5107830370555\\
33 83.1592046105981\\
34 85.8094751732694\\
35 88.4612242375289\\
36 91.1141539672965\\
37 93.7680255111351\\
38 96.4226476920777\\
39 99.0778677289532\\
40 101.733563675984\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 6.72016220802811\\
1 7.82628768707945\\
2 9.05147566960254\\
3 10.3969265192042\\
4 11.8622111610108\\
5 13.4452811563802\\
6 15.1425571936402\\
7 16.9490911848687\\
8 18.8587853237032\\
9 20.8646444099163\\
10 22.9590375121546\\
11 25.1339504803798\\
12 27.3812185745248\\
13 29.6927348643521\\
14 32.0606329499844\\
15 34.4774422354632\\
16 36.9362125075726\\
17 39.4306041320759\\
18 41.9549417662152\\
19 44.5042325982339\\
20 47.074153471913\\
21 49.6610136747419\\
22 52.2617011402633\\
23 54.873619450833\\
24 57.4946217878993\\
25 60.122946376316\\
26 62.7571563981546\\
27 65.3960860308903\\
28 68.0387932731017\\
29 70.6845195461576\\
30 73.3326556473241\\
31 75.9827134115929\\
32 78.6343023547948\\
33 81.2871105701143\\
34 83.9408891980922\\
35 86.5954398621731\\
36 89.2506045420444\\
37 91.9062574362731\\
38 94.5622984391012\\
39 97.2186479209963\\
40 99.8752425587273\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 8.14722711636388\\
1 9.3631864097705\\
2 10.6778754895452\\
3 12.0876069872842\\
4 13.588457708525\\
5 15.1766132109903\\
6 16.8485842662771\\
7 18.6012853717937\\
8 20.4319910955033\\
9 22.3382034456854\\
10 24.3174710381925\\
11 26.3671997664762\\
12 28.4844878554273\\
13 30.6660087322197\\
14 32.9079552843373\\
15 35.206049740465\\
16 37.5556147709436\\
17 39.9516936808471\\
18 42.3892015728554\\
19 44.863086329079\\
20 47.3684790973161\\
21 49.9008184605905\\
22 52.4559392048716\\
23 55.0301235964019\\
24 57.6201186647776\\
25 60.2231263405418\\
26 62.8367744602054\\
27 65.4590762007646\\
28 68.0883841567302\\
29 70.7233436271186\\
30 73.3628481269766\\
31 76.0059988680782\\
32 78.6520690162842\\
33 81.3004728998584\\
34 83.9507399532268\\
35 86.6024929680925\\
36 89.2554301313048\\
37 91.9093103121554\\
38 94.5639410889968\\
39 97.2191690543833\\
40 99.8748719965224\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 7.16013968266445\\
1 8.21135633286293\\
2 9.3565524252588\\
3 10.5968477592332\\
4 11.9331812881778\\
5 13.3662974770704\\
6 14.8966611817077\\
7 16.5243096292804\\
8 18.2486606570655\\
9 20.0683068469801\\
10 21.9808333716807\\
11 23.982699694411\\
12 26.0692184655904\\
13 28.2346483577251\\
14 30.4723946877659\\
15 32.7752894591765\\
16 35.13590818636\\
17 37.5468785016742\\
18 40.0011441162713\\
19 42.4921625235556\\
20 45.0140303073196\\
21 47.5615419738894\\
22 50.1301952392587\\
23 52.7161580522957\\
24 55.3162117276271\\
25 57.9276819425003\\
26 60.5483662241428\\
27 63.1764636499641\\
28 65.8105101355433\\
29 68.4493209658702\\
30 71.0919410665899\\
31 73.7376027952416\\
32 76.3856906351146\\
33 79.0357119919841\\
34 81.6872732473546\\
35 84.3400602542079\\
36 86.9938225347326\\
37 89.648360530397\\
38 92.3035153482717\\
39 94.9591605360906\\
40 97.6151954980168\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 7.80051552733418\\
1 9.01206449767346\\
2 10.3400986799681\\
3 11.7836960634852\\
4 13.3404046651031\\
5 15.0063872937047\\
6 16.7766381236461\\
7 18.6452481691457\\
8 20.6056891638779\\
9 22.6510837615789\\
10 24.7744350179247\\
11 26.9687989509716\\
12 29.2273979976561\\
13 31.5436863024883\\
14 33.9113857913517\\
15 36.3245125469577\\
16 38.7774069052426\\
17 41.2647714433862\\
18 43.7817128893159\\
19 46.3237797920275\\
20 48.8869879863913\\
21 51.4678290062955\\
22 54.0632605784407\\
23 56.6706815775779\\
24 59.287895649301\\
25 61.9130681602688\\
26 64.5446806444547\\
27 67.1814859603899\\
28 69.8224663282583\\
29 72.4667954928112\\
30 75.113805546367\\
31 77.7629584532694\\
32 80.4138220104284\\
33 83.0660498126813\\
34 85.7193647234277\\
35 88.3735453450259\\
36 91.0284150134865\\
37 93.6838328905879\\
38 96.3396867817469\\
39 98.995887363102\\
40 101.65236355274\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 8.81014326708374\\
1 10.082312228378\\
2 11.4589625650814\\
3 12.9383126887582\\
4 14.5179365809821\\
5 16.1948328750835\\
6 17.9654809872025\\
7 19.8258946833657\\
8 21.7716769062404\\
9 23.7980744171856\\
10 25.9000296782399\\
11 28.0722299754646\\
12 30.3091576612459\\
13 32.6051479882465\\
14 34.9544606776077\\
15 37.3513678219501\\
16 39.7902551175876\\
17 42.2657279499182\\
18 44.7727107680069\\
19 47.3065286137045\\
20 49.8629631433594\\
21 52.4382803898826\\
22 55.0292321002364\\
23 57.6330356085555\\
24 60.2473385656789\\
25 62.870174753647\\
26 65.499916231593\\
27 68.135225720497\\
28 70.7750118109597\\
29 73.4183884683612\\
30 76.0646394788583\\
31 78.7131879146533\\
32 81.3635703493763\\
33 84.0154153673816\\
34 86.6684258333983\\
35 89.322364380753\\
36 91.9770416080241\\
37 94.6323065259609\\
38 97.2880388556746\\
39 99.9441428384322\\
40 102.600542272522\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 9.64146602674586\\
1 11.0766783841651\\
2 12.6307591787703\\
3 14.2990855197373\\
4 16.0758938875985\\
5 17.9545936898168\\
6 19.9280549099853\\
7 21.988851728991\\
8 24.129454497473\\
9 26.3423725605359\\
10 28.6202584208356\\
11 30.9559877303307\\
12 33.3427285575133\\
13 35.7740080071196\\
14 38.2437771350584\\
15 40.7464693484166\\
16 43.2770451643215\\
17 45.8310174427503\\
18 48.4044546089744\\
19 50.9939631223263\\
20 53.5966532139028\\
21 56.2100932187737\\
22 58.832257834239\\
23 61.4614748116601\\
24 64.0963734143918\\
25 66.7358367954259\\
26 69.3789594549652\\
27 72.0250101961743\\
28 74.6734004977881\\
29 77.3236579217136\\
30 79.9754040200642\\
31 82.6283361519453\\
32 85.2822126284553\\
33 87.9368406473238\\
34 90.5920665384498\\
35 93.2477679064829\\
36 95.9038473197731\\
37 98.5602272529806\\
38 101.216846041641\\
39 103.873654650884\\
40 106.530614097414\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 7.76653849047942\\
1 8.90636165228583\\
2 10.1426129002217\\
3 11.4743052021511\\
4 12.9000899848264\\
5 14.4182942343456\\
6 16.0268894779099\\
7 17.7234231547592\\
8 19.5049515209018\\
9 21.3680099174015\\
10 23.3086425213786\\
11 25.3224940599319\\
12 27.4049465975376\\
13 29.5512715139634\\
14 31.7567641167458\\
15 34.0168362906293\\
16 36.3270577660942\\
17 38.6831532381752\\
18 41.0809748105284\\
19 43.5164732683294\\
20 45.9856871064277\\
21 48.4847580119743\\
22 51.0099703536727\\
23 53.5578043657855\\
24 56.1249900764754\\
25 58.70855102433\\
26 61.3058313234341\\
27 63.9145044337116\\
28 66.5325656103749\\
29 69.1583119628847\\
30 71.7903145619043\\
31 74.4273865961852\\
32 77.0685506993662\\
33 79.7130075987718\\
34 82.3601073854363\\
35 85.0093240455855\\
36 87.6602334334458\\
37 90.3124945732761\\
38 92.9658340136399\\
39 95.6200328803725\\
40 98.2749162552836\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 8.08788167186774\\
1 9.3782494796171\\
2 10.7902760451368\\
3 12.320447760018\\
4 13.963757668155\\
5 15.7141193862775\\
6 17.5647664093779\\
7 19.5085917325212\\
8 21.5384043254718\\
9 23.6470994969197\\
10 25.8277551251427\\
11 28.0736742235265\\
12 30.3783973222817\\
13 32.735706620784\\
14 35.139638350035\\
15 37.5845113686609\\
16 40.0649709612115\\
17 42.5760399036317\\
18 45.1131659994739\\
19 47.6722565450468\\
20 50.2496940660178\\
21 52.8423321795206\\
22 55.4474740382517\\
23 58.0628378443396\\
24 60.6865144611519\\
25 63.3169216609642\\
26 65.9527585434415\\
27 68.5929625435019\\
28 71.2366704529433\\
29 73.8831841072927\\
30 76.5319408488326\\
31 79.182488536046\\
32 81.8344646813123\\
33 84.4875792163767\\
34 87.1416003713572\\
35 89.7963431794255\\
36 92.4516601665351\\
37 95.1074338412798\\
38 97.7635706560462\\
39 100.419996163488\\
40 103.076651139517\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 7.6898567079117\\
1 8.86386681054973\\
2 10.1449772316541\\
3 11.5319291064221\\
4 13.0223797912348\\
5 14.6129890550562\\
6 16.2995339499926\\
7 18.0770597453631\\
8 19.9400662433964\\
9 21.882719869967\\
10 23.8990745584535\\
11 25.9832798933238\\
12 28.1297540329881\\
13 30.333302272747\\
14 32.5891699563838\\
15 34.8930298406418\\
16 37.2409165262105\\
17 39.6291307648259\\
18 42.0541410635029\\
19 44.512507316984\\
20 47.0008420457716\\
21 49.5158124902927\\
22 52.0541756456785\\
23 54.6128316911874\\
24 57.1888802317054\\
25 59.7796671053529\\
26 62.3828148579315\\
27 64.9962351446938\\
28 67.6181250113187\\
29 70.2469509204892\\
30 72.8814248471531\\
31 75.5204763095985\\
32 78.1632233356178\\
33 80.8089444285671\\
34 83.4570527839223\\
35 86.1070733820679\\
36 88.7586231484359\\
37 91.4113940967445\\
38 94.0651392151584\\
39 96.7196607819484\\
40 99.3748007771857\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 8.0623370043841\\
1 9.24275710275278\\
2 10.5270998920179\\
3 11.9155923074339\\
4 13.4079221514187\\
5 15.0031999021301\\
6 16.699866087766\\
7 18.4955710566603\\
8 20.387063296961\\
9 22.3701226668951\\
10 24.4395663255423\\
11 26.5893403095627\\
12 28.8126924197724\\
13 31.1024065528208\\
14 33.4510683677365\\
15 35.8513291759865\\
16 38.2961390544769\\
17 40.7789293370745\\
18 43.2937357177373\\
19 45.8352632177833\\
20 48.3989013275638\\
21 50.9807011861558\\
22 53.5773272263884\\
23 56.1859943020347\\
24 58.8043989589915\\
25 61.4306509881575\\
26 64.0632091610956\\
27 66.7008232924197\\
28 69.3424835152967\\
29 71.9873768306536\\
30 74.6348504981246\\
31 77.2843815812642\\
32 79.9355518609947\\
33 82.5880273293154\\
34 85.2415415276743\\
35 87.8958820731381\\
36 90.5508798029932\\
37 93.2064000546852\\
38 95.8623356772995\\
39 98.518601441094\\
40 101.175129571844\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 8.62277073005515\\
1 9.94360430786269\\
2 11.3886678670346\\
3 12.9565685303658\\
4 14.6442003644674\\
5 16.4468352141925\\
6 18.3582806250829\\
7 20.3711044325966\\
8 22.4769192718533\\
9 24.6667112446656\\
10 26.9311878512916\\
11 29.2611147889659\\
12 31.6476121104442\\
13 34.0823876203848\\
14 36.5578966961738\\
15 39.0674292773408\\
16 41.6051336114288\\
17 44.1659911800442\\
18 46.7457583202299\\
19 49.3408885314372\\
20 51.9484466042337\\
21 54.5660225434001\\
22 57.1916504072348\\
23 59.8237349215228\\
24 62.460987094178\\
25 65.1023689768024\\
26 67.7470470699513\\
27 70.3943535271871\\
28 73.0437541760728\\
29 75.6948223642416\\
30 78.3472177004036\\
31 81.0006688573067\\
32 83.654959713296\\
33 86.309918217744\\
34 88.9654074661082\\
35 91.6213185595748\\
36 94.2775649008873\\
37 96.9340776428066\\
38 99.5908020597887\\
39 102.247694657607\\
40 104.904720872308\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 8.1540983844986\\
1 9.34314277854297\\
2 10.6368973044336\\
3 12.0351663690754\\
4 13.5369629703292\\
5 15.1405197570707\\
6 16.8432910339055\\
7 18.6419617273408\\
8 20.5324797354852\\
9 22.5101213887828\\
10 24.5695894364362\\
11 26.7051341380663\\
12 28.9106845480929\\
13 31.1799794744642\\
14 33.5066930730366\\
15 35.8845545476861\\
16 38.3074623755423\\
17 40.7695911517041\\
18 43.2654859565712\\
19 45.7901376137123\\
20 48.3390333680753\\
21 50.9081807127258\\
22 53.4941058221286\\
23 56.0938309811459\\
24 58.704836907014\\
25 61.3250160019625\\
26 63.9526217760767\\
27 66.5862184399788\\
28 69.2246333714363\\
29 71.8669140355056\\
30 74.5122900745548\\
31 77.1601406854154\\
32 79.809967025142\\
33 82.4613691799043\\
34 85.1140271419627\\
35 87.767685225345\\
36 90.4221393805519\\
37 93.0772269213983\\
38 95.7328182386517\\
39 98.3888101373462\\
40 101.045120493191\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 8.28645522317258\\
1 9.55960573874534\\
2 10.9472086369161\\
3 12.4467846440724\\
4 14.0546996426522\\
5 15.7663556761634\\
6 17.5763885088421\\
7 19.4788708962988\\
8 21.4675159974418\\
9 23.5358684611586\\
10 25.6774668877947\\
11 27.8859640977989\\
12 30.1552007547174\\
13 32.4792396009355\\
14 34.8523765759342\\
15 37.2691474886749\\
16 39.7243441991075\\
17 42.2130453063451\\
18 44.7306575113962\\
19 47.2729585494903\\
20 49.8361319329799\\
21 52.416786585711\\
22 55.0119586904717\\
23 57.6190968855373\\
24 60.2360343809395\\
25 62.8609525042005\\
26 65.4923399992447\\
27 68.1289515926351\\
28 70.7697683273743\\
29 73.4139612115119\\
30 76.060858961288\\
31 78.7099200662472\\
32 81.3607090447577\\
33 84.0128765509945\\
34 86.6661428954438\\
35 89.3202845131989\\
36 91.9751229295521\\
37 94.6305158110419\\
38 97.2863497391359\\
39 99.9425343947497\\
40 102.598997890794\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 8.27090746450501\\
1 9.46059459186343\\
2 10.7481493688055\\
3 12.1322220874635\\
4 13.6109797478085\\
5 15.1821848805467\\
6 16.8432378243238\\
7 18.5911912453841\\
8 20.4227516653723\\
9 22.3342850549715\\
10 24.3218403569691\\
11 26.3811963798145\\
12 28.5079269994355\\
13 30.6974718373519\\
14 32.9451983538338\\
15 35.246447066996\\
16 37.5965611102835\\
17 39.9909094321105\\
18 42.4249155571605\\
19 44.894100148052\\
20 47.3941381514312\\
21 49.9209241019748\\
22 52.4706353139128\\
23 55.0397830722789\\
24 57.6252453637785\\
25 60.2242791393642\\
26 62.8345138875065\\
27 65.4539305986701\\
28 68.0808309930004\\
29 70.7138015786443\\
30 73.3516762189091\\
31 75.9934998253805\\
32 78.6384948151131\\
33 81.2860311883235\\
34 83.9356005218614\\
35 86.5867938079025\\
36 89.2392828534966\\
37 91.8928048512794\\
38 94.5471496974886\\
39 97.2021496426642\\
40 99.8576708935546\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 6.9087885619541\\
1 7.98194349602543\\
2 9.15487956190836\\
3 10.4269496303493\\
4 11.7969700557979\\
5 13.2633551295855\\
6 14.8241872977051\\
7 16.4772343902754\\
8 18.2199350590405\\
9 20.0493733020303\\
10 21.9622559597199\\
11 23.9548991188074\\
12 26.0232248479339\\
13 28.1627696340978\\
14 30.3687083221417\\
15 32.6358992647123\\
16 34.9589555692188\\
17 37.3323432943146\\
18 39.7505013938822\\
19 42.2079723788865\\
20 44.6995293443149\\
21 47.2202854200916\\
22 49.76577549725\\
23 52.332005659567\\
24 54.9154712088526\\
25 57.5131481418401\\
26 60.1224649319589\\
27 62.7412617287014\\
28 65.3677432016202\\
29 68.0004298386175\\
30 70.6381110177055\\
31 73.2798018715998\\
32 75.9247049602589\\
33 78.5721770617392\\
34 81.2217009413364\\
35 83.8728617015904\\
36 86.5253271934098\\
37 89.1788319339217\\
38 91.8331639945377\\
39 94.4881543687879\\
40 97.1436683879121\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 7.67714413927517\\
1 8.94156632038681\\
2 10.3322117933611\\
3 11.8460704427741\\
4 13.4782901229364\\
5 15.2225788313963\\
6 17.0716426295891\\
7 19.0176084090455\\
8 21.0523903017224\\
9 23.1679729010841\\
10 25.3566014617229\\
11 27.6108862764387\\
12 29.9238420717872\\
13 32.2888901830759\\
14 34.6998498935453\\
15 37.1509370066154\\
16 39.6367763439333\\
17 42.1524249345833\\
18 44.6933971907045\\
19 47.2556828482823\\
20 49.8357513679153\\
21 52.430540615479\\
22 55.0374312068781\\
23 57.6542100659383\\
24 60.2790274789012\\
25 62.9103516327082\\
26 65.5469237876069\\
27 68.1877162484868\\
28 70.8318944007635\\
29 73.4787833702917\\
30 76.1278393704988\\
31 78.7786254871738\\
32 81.4307914796976\\
33 84.084057104434\\
34 86.7381984567821\\
35 89.393036856434\\
36 92.0484298475945\\
37 94.7042639405799\\
38 97.3604487763686\\
39 100.016912446644\\
40 102.673597748091\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 6.44660705865223\\
1 7.48694104123653\\
2 8.62371137621183\\
3 9.85321680286147\\
4 11.1708812763379\\
5 12.5717862633436\\
6 14.0511552619233\\
7 15.6047333913162\\
8 17.2290280277363\\
9 18.9213999451657\\
10 20.6800149379276\\
11 22.5036821590279\\
12 24.3916168586351\\
13 26.3431709911548\\
14 28.3575741397639\\
15 30.4337190713623\\
16 32.5700127068988\\
17 34.7642982390087\\
18 37.0138420746016\\
19 39.3153731122039\\
20 41.6651613413841\\
21 44.0591250015696\\
22 46.4929572468486\\
23 48.9622629031004\\
24 51.4626943420279\\
25 53.9900747843055\\
26 56.5404989304105\\
27 59.1104046247954\\
28 61.6966140188393\\
29 64.296346919564\\
30 66.9072117486302\\
31 69.5271805983837\\
32 72.154554605072\\
33 74.7879248106016\\
34 77.4261323492033\\
35 80.068230510064\\
36 82.7134501625408\\
37 85.3611692384302\\
38 88.0108864272303\\
39 90.6621989064207\\
40 93.3147837460359\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 6.41866772020858\\
1 7.46742609170602\\
2 8.62444878241485\\
3 9.88996529561852\\
4 11.2631220640791\\
5 12.7421158671818\\
6 14.3243147908645\\
7 16.0063589203855\\
8 17.7842451406476\\
9 19.6534081889085\\
10 21.6088102881899\\
11 23.6450446412852\\
12 25.7564480482469\\
13 27.9372108934525\\
14 30.1814727433045\\
15 32.4833983471351\\
16 34.8372375447985\\
17 37.2373781986171\\
18 39.6784009875322\\
19 42.1551397031445\\
20 44.662744080426\\
21 47.1967377093218\\
22 49.7530628429186\\
23 52.3281063887472\\
24 54.9187052792754\\
25 57.5221330308093\\
26 60.1360716284114\\
27 62.7585737423473\\
28 65.3880200223344\\
29 68.0230753224928\\
30 70.6626466084141\\
31 73.3058442636374\\
32 75.9519476780356\\
33 78.6003753971291\\
34 81.2506597168101\\
35 83.902425377968\\
36 86.5553719034316\\
37 89.209259085618\\
38 91.8638951469122\\
39 94.5191271340506\\
40 97.1748331592653\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 7.68219860630538\\
1 8.92825839634935\\
2 10.2988138807376\\
3 11.7919138950278\\
4 13.403866402963\\
5 15.1295325365899\\
6 16.9626540463986\\
7 18.8961747799213\\
8 20.9225278666959\\
9 23.0338744402143\\
10 25.2222930579491\\
11 27.479928543492\\
12 29.7991131133795\\
13 32.1724712503908\\
14 34.593014453504\\
15 37.0542256128457\\
16 39.5501282172928\\
17 42.0753344553788\\
18 44.6250682398107\\
19 47.1951627545163\\
20 49.7820355935415\\
21 52.3826468400637\\
22 54.9944462299256\\
23 57.6153151378276\\
24 60.2435080184523\\
25 62.877596595498\\
26 65.5164188342748\\
27 68.1590337154171\\
28 70.8046820895596\\
29 73.4527534105513\\
30 76.102757865048\\
31 78.7543032827019\\
32 81.4070761743426\\
33 84.0608262676615\\
34 86.7153539640733\\
35 89.3705002089493\\
36 92.0261383388043\\
37 94.682167537373\\
38 97.3385075944712\\
39 99.9950947152631\\
40 102.651878174155\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 8.70128615340633\\
1 10.0559639976717\\
2 11.5314673301112\\
3 13.1232424565464\\
4 14.8252449737124\\
5 16.6303587630561\\
6 18.5308328902751\\
7 20.5186929929736\\
8 22.586088572938\\
9 24.7255481408757\\
10 26.9301293633304\\
11 29.1934687222906\\
12 31.5097511674205\\
13 33.8736311057968\\
14 36.2801391194812\\
15 38.7246034525209\\
16 41.202603680964\\
17 43.709960255604\\
18 46.2427522970283\\
19 48.7973500316258\\
20 51.3704479418579\\
21 53.9590883459041\\
22 56.5606702466757\\
23 59.1729428819575\\
24 61.793986450179\\
25 64.4221838674857\\
26 67.0561875301025\\
27 69.6948844460941\\
28 72.3373622109865\\
29 74.9828774207494\\
30 77.6308273854631\\
31 80.2807254697693\\
32 82.9321800288652\\
33 85.5848766955036\\
34 88.2385636648358\\
35 90.8930395850825\\
36 93.5481436663049\\
37 96.2037476480486\\
38 98.859749306506\\
39 101.516067225037\\
40 104.172636594495\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 6.90984796880016\\
1 7.96785386845924\\
2 9.12146202768659\\
3 10.3701862608223\\
4 11.7133361705863\\
5 13.1501329983825\\
6 14.6797068725548\\
7 16.3009917689252\\
8 18.012559537251\\
9 19.8124465609938\\
10 21.6980228805048\\
11 23.6659359236952\\
12 25.7121362556827\\
13 27.8319702856022\\
14 30.0203123490527\\
15 32.2717086252558\\
16 34.5805146539769\\
17 36.941019998095\\
18 39.3475616252236\\
19 41.7946293048524\\
20 44.2769632906494\\
21 46.7896404318037\\
22 49.3281427250941\\
23 51.8884032046188\\
24 54.4668270942706\\
25 57.060289683327\\
26 59.6661151013033\\
27 62.2820415022865\\
28 64.9061782226335\\
29 67.5369596822425\\
30 70.1730996290377\\
31 72.8135481308522\\
32 75.4574526967329\\
33 78.1041241342194\\
34 80.7530072168268\\
35 83.4036559057808\\
36 86.0557126911723\\
37 88.7088915428575\\
38 91.3629639527036\\
39 94.017747579472\\
40 96.6730970568812\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 8.51946109368528\\
1 9.74070605567644\\
2 11.0582404410092\\
3 12.4691053808274\\
4 13.9697636238622\\
5 15.5562935242232\\
6 17.2245861873191\\
7 18.9705438652559\\
8 20.7902646665544\\
9 22.6801878844738\\
10 24.6371719210232\\
11 26.6584850240225\\
12 28.7417058637285\\
13 30.8845515667858\\
14 33.0846691659091\\
15 35.3394366725677\\
16 37.6458181921538\\
17 40.0003034659433\\
18 42.3989402744192\\
19 44.837445733709\\
20 47.3113669134139\\
21 49.8162561790641\\
22 52.3478313961258\\
23 54.9021016016383\\
24 57.4754502749551\\
25 60.0646775792627\\
26 62.6670085528623\\
27 65.2800764330306\\
28 67.9018900985933\\
29 70.5307931277152\\
30 73.1654200440034\\
31 75.8046534904873\\
32 78.4475845703928\\
33 81.093477485645\\
34 83.7417388526066\\
35 86.3918916059291\\
36 89.043553138116\\
37 91.6964171981349\\
38 94.3502390360432\\
39 97.0048232959295\\
40 99.6600142021129\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 10.034776997867\\
1 11.473235975686\\
2 13.0209948585622\\
3 14.6722007220773\\
4 16.4200164163628\\
5 18.2569698261226\\
6 20.1752968675752\\
7 22.167264628022\\
8 24.2254599508162\\
9 26.3430276449202\\
10 28.5138437845421\\
11 30.7326139378324\\
12 32.9948927841174\\
13 35.2970291271599\\
14 37.6360478097599\\
15 40.0094868945908\\
16 42.4152139682085\\
17 44.8512482447323\\
18 47.3156136896387\\
19 49.8062417811772\\
20 52.3209317184349\\
21 54.8573637688317\\
22 57.4131516987378\\
23 59.9859155017053\\
24 62.5733563913485\\
25 65.1733206971117\\
26 67.7838454530032\\
27 70.4031840093539\\
28 73.0298138095133\\
29 75.6624303898201\\
30 78.2999320871851\\
31 80.9413994566295\\
32 83.5860725198836\\
33 86.2333280272183\\
34 88.8826580988212\\
35 91.5336509845803\\
36 94.185974241089\\
37 96.8393603413032\\
38 99.4935945663586\\
39 102.148504944979\\
40 104.803953974845\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 7.35281448809882\\
1 8.51490377788177\\
2 9.78546662879924\\
3 11.1628418689365\\
4 12.6447587216637\\
5 14.2285990262493\\
6 15.9115437609751\\
7 17.6905889000515\\
8 19.562448957256\\
9 21.5233951111227\\
10 23.5690906927188\\
11 25.694484844533\\
12 27.8938057363201\\
13 30.1606646729964\\
14 32.4882524033006\\
15 34.8695886180568\\
16 37.2977796273659\\
17 39.7662460412062\\
18 42.268896455418\\
19 44.8002384950239\\
20 47.3554307424812\\
21 49.9302863484502\\
22 52.5212418193295\\
23 55.1253039524176\\
24 57.739985642682\\
25 60.3632384820312\\
26 62.9933874272544\\
27 65.6290706578433\\
28 68.2691861586872\\
29 70.9128454904327\\
30 73.5593345453188\\
31 76.2080807167844\\
32 78.858625741233\\
33 81.5106034262809\\
34 84.1637215094445\\
35 86.8177469593317\\
36 89.4724941154248\\
37 92.1278151495945\\
38 94.7835924146069\\
39 97.4397323187961\\
40 100.096160430453\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 6.10060143960564\\
1 7.11828641227768\\
2 8.24789600576127\\
3 9.49125673130897\\
4 10.8489830402843\\
5 12.3204783479561\\
6 13.9039383331833\\
7 15.5963692805133\\
8 17.3936408798806\\
9 19.2905886766567\\
10 21.2811685482449\\
11 23.3586512091801\\
12 25.5158360989564\\
13 27.7452641360138\\
14 30.0394153334578\\
15 32.3908849070504\\
16 34.7925360845914\\
17 37.2376285227459\\
18 39.719920009975\\
19 42.2337385029039\\
20 44.774022759523\\
21 47.3363325212379\\
22 49.916832140668\\
23 52.5122536617295\\
24 55.1198461628576\\
25 57.7373177947863\\
26 60.3627758101703\\
27 62.9946684545348\\
28 65.6317312079247\\
29 68.2729387206628\\
30 70.917462935753\\
31 73.5646373187203\\
32 76.2139267714192\\
33 78.8649026294651\\
34 81.5172220798343\\
35 84.1706113428397\\
36 86.8248520104823\\
37 89.4797700001687\\
38 92.1352266559691\\
39 94.7911116005737\\
40 97.4473370069346\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 6.93945910766978\\
1 8.03445027842542\\
2 9.23266457143178\\
3 10.5320852926342\\
4 11.9295840397926\\
5 13.42117772741\\
6 15.0023014099104\\
7 16.6680843992078\\
8 18.4136139555912\\
9 20.2341651692357\\
10 22.1253732177248\\
11 24.0833287579514\\
12 26.1045886176482\\
13 28.1861086653883\\
14 30.3251190124629\\
15 32.5189697864554\\
16 34.7649771977267\\
17 37.0602954706693\\
18 39.4018327078644\\
19 41.786220015117\\
20 44.2098344421694\\
21 46.6688681522032\\
22 49.1594296413062\\
23 51.6776590922788\\
24 54.2198400160038\\
25 56.7824929916558\\
26 59.3624431329003\\
27 61.9568589652707\\
28 64.5632651765354\\
29 67.1795345194885\\
30 69.8038651049561\\
31 72.4347489534745\\
32 75.0709365931786\\
33 77.711401192718\\
34 80.3553045083347\\
35 83.0019659461807\\
36 85.6508353264776\\
37 88.3014694583936\\
38 90.9535123434529\\
39 93.6066786689595\\
40 96.2607401870052\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 7.89698748848632\\
1 9.0629194554989\\
2 10.3284735090961\\
3 11.6917554275041\\
4 13.1500000771107\\
5 14.699738179138\\
6 16.3370090977639\\
7 18.0576054238601\\
8 19.8573180319586\\
9 21.7321412669109\\
10 23.6784010098904\\
11 25.6927829492435\\
12 27.7722602019918\\
13 29.9139424856958\\
14 32.1148871186231\\
15 34.371920119754\\
16 36.6815110093539\\
17 39.0397288368749\\
18 41.4422847190424\\
19 43.8846451247287\\
20 46.3621866370065\\
21 48.8703596581879\\
22 51.4048340465085\\
23 53.9616099496496\\
24 56.5370878422056\\
25 59.1281000950398\\
26 61.7319112604707\\
27 64.3461959886619\\
28 66.9690030775968\\
29 69.5987126308161\\
30 72.2339914321794\\
31 74.8737499096151\\
32 77.5171026576672\\
33 80.1633334650652\\
34 82.8118651071125\\
35 85.4622337409861\\
36 88.1140675105365\\
37 90.7670688635982\\
38 93.4210000612458\\
39 96.0756713810169\\
40 98.7309315629641\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 7.89376575837299\\
1 9.03145583552821\\
2 10.2683304094702\\
3 11.6052795091245\\
4 13.0427298415322\\
5 14.5805569886621\\
6 16.2179786057605\\
7 17.9534489082206\\
8 19.7845707276708\\
9 21.7080380002798\\
10 23.7196201706163\\
11 25.8141993898865\\
12 27.9858686296828\\
13 30.2280916681415\\
14 32.5339149083874\\
15 34.8962097925692\\
16 37.3079177910025\\
17 39.7622703273479\\
18 42.2529629882732\\
19 44.7742738387226\\
20 47.3211259296288\\
21 49.8891015763599\\
22 52.4744198433121\\
23 55.0738893692841\\
24 57.6848472977158\\
25 60.3050927363815\\
26 62.9328206727548\\
27 65.5665600754927\\
28 68.2051182033971\\
29 70.8475319317861\\
30 73.4930261184424\\
31 76.1409785669716\\
32 78.7908909085579\\
33 81.4423646354272\\
34 84.0950815226907\\
35 86.7487877291567\\
36 89.403280945427\\
37 92.0584000430169\\
38 94.7140167618689\\
39 97.3700290498283\\
40 100.026355735534\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 7.2213511319487\\
1 8.30791506687073\\
2 9.49227966503706\\
3 10.7740600181178\\
4 12.1523344033814\\
5 13.6257460187308\\
6 15.1925747014349\\
7 16.8507807757149\\
8 18.5980242697105\\
9 20.4316612861579\\
10 22.3487182736286\\
11 24.3458471674696\\
12 26.4192706289102\\
13 28.5647345296142\\
14 30.7774897341439\\
15 33.0523228929\\
16 35.3836455333105\\
17 37.7656357434093\\
18 40.1924131692602\\
19 42.6582209689442\\
20 45.1575894408374\\
21 47.6854633642685\\
22 50.2372849234038\\
23 52.8090329758838\\
24 55.397225426204\\
25 57.9988942201725\\
26 60.6115426657029\\
27 63.2330934281202\\
28 65.8618335564651\\
29 68.4963608876971\\
30 71.135534470599\\
31 73.7784303593501\\
32 76.4243032328884\\
33 79.0725537295123\\
34 81.7227010633157\\
35 84.3743603339788\\
36 87.0272238943342\\
37 89.6810461572841\\
38 92.3356312753045\\
39 94.9908231925107\\
40 97.6464976398009\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 8.28089233092112\\
1 9.63197004003814\\
2 11.1163752425076\\
3 12.7310514703839\\
4 14.4709123233672\\
5 16.3291105964404\\
6 18.2973616538816\\
7 20.3663120643061\\
8 22.5259392521072\\
9 24.7659579795231\\
10 27.0762022490453\\
11 29.4469518968477\\
12 31.8691819627678\\
13 34.3347261237482\\
14 36.8363582856811\\
15 39.3678055052442\\
16 41.9237096986395\\
17 44.499555794571\\
18 47.0915815904839\\
19 49.6966810411323\\
20 52.3123091032384\\
21 54.9363931625002\\
22 57.5672536939538\\
23 60.2035351430758\\
24 62.8441469461336\\
25 65.4882139876641\\
26 68.1350354847631\\
27 70.7840511827382\\
28 73.434813764034\\
29 76.0869664567593\\
30 78.7402249443177\\
31 81.3943628015558\\
32 84.0491998026463\\
33 86.704592555129\\
34 89.3604270103756\\
35 92.0166124828525\\
36 94.6730768794188\\
37 97.3297628971388\\
38 99.9866249951338\\
39 102.643626984111\\
40 105.300740108497\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 7.79337584492834\\
1 9.04778734791314\\
2 10.4234137898357\\
3 11.9177614807647\\
4 13.5269476996121\\
5 15.2460063662894\\
6 17.0691655604215\\
7 18.9900762751157\\
8 21.001989679883\\
9 23.0978923367674\\
10 25.2706144678086\\
11 27.512926675194\\
12 29.8176370179528\\
13 32.1776944118732\\
14 34.5862974265626\\
15 37.0370015779884\\
16 39.5238149629627\\
17 42.0412724076059\\
18 44.5844816363875\\
19 47.1491397104965\\
20 49.7315223978553\\
21 52.3284520930411\\
22 54.9372511032611\\
23 57.555686871016\\
24 60.1819145843886\\
25 62.8144211720845\\
26 65.4519732690938\\
27 68.0935705681397\\
28 70.7384051041312\\
29 73.3858264357971\\
30 76.0353123365054\\
31 78.6864444238099\\
32 81.3388880894173\\
33 83.9923760950918\\
34 86.6466952444326\\
35 89.3016756045416\\
36 91.9571818220531\\
37 94.6131061470334\\
38 97.2693628420225\\
39 99.9258837092723\\
40 102.582614517946\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 8.05772690265638\\
1 9.29316915078767\\
2 10.6372219296096\\
3 12.0869074687033\\
4 13.6383971602576\\
5 15.2873164515651\\
6 17.0290116484676\\
7 18.8587546596373\\
8 20.7718701134359\\
9 22.7637806316542\\
10 24.8299799334185\\
11 26.9659570492934\\
12 29.1671040732647\\
13 31.4286411658008\\
14 33.7455851534564\\
15 36.1127743644018\\
16 38.5249467337435\\
17 40.9768554439117\\
18 43.4633996830621\\
19 45.979748272733\\
20 48.521439357651\\
21 51.0844472264701\\
22 53.6652148889629\\
23 56.2606565280939\\
24 58.8681368495656\\
25 61.4854350350549\\
26 64.1107002300903\\
27 66.7424040225028\\
28 69.3792937512204\\
29 72.0203490493809\\
30 74.6647429023237\\
31 77.3118077033917\\
32 79.961006272586\\
33 82.6119074995867\\
34 85.2641661203855\\
35 87.9175060836299\\
36 90.5717069698346\\
37 93.2265929669119\\
38 95.882023961497\\
39 98.5378883655522\\
40 101.194097356688\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 8.27711928593102\\
1 9.60041058540387\\
2 11.0533318464769\\
3 12.6340428225585\\
4 14.3387803620364\\
5 16.1619780570173\\
6 18.096469487915\\
7 20.1337801042662\\
8 22.2644954990825\\
9 24.4786751015335\\
10 26.7662684292361\\
11 29.1174907173022\\
12 31.5231251548634\\
13 33.9747351751972\\
14 36.464786398883\\
15 38.9866897913042\\
16 41.5347839070848\\
17 44.1042754175367\\
18 46.6911551183216\\
19 49.2921030164129\\
20 51.9043921860312\\
21 54.5257976097387\\
22 57.1545134920522\\
23 59.7890805796639\\
24 62.4283237366996\\
25 65.0712992514185\\
26 67.7172509430795\\
27 70.3655739711668\\
28 73.0157852313849\\
29 75.6674992893921\\
30 78.3204089112692\\
31 80.9742693728871\\
32 83.6288858527673\\
33 86.2841033265618\\
34 88.9397984819728\\
35 91.5958732598068\\
36 94.2522497001816\\
37 96.9088658339431\\
38 99.5656724098544\\
39 102.222630288955\\
40 104.879708371129\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 6.26001193558198\\
1 7.23086137328573\\
2 8.28634066104882\\
3 9.42360587528885\\
4 10.6393770214817\\
5 11.9302490190025\\
6 13.2929234877803\\
7 14.7243553477539\\
8 16.2218242158191\\
9 17.7829462694768\\
10 19.4056401001986\\
11 21.0880554529638\\
12 22.8284715073136\\
13 24.6251733476184\\
14 26.4763199706592\\
15 28.3798213624731\\
16 30.3332431592619\\
17 32.33375428906\\
18 34.3781264718367\\
19 36.4627860129491\\
20 38.5839096918873\\
21 40.7375495819477\\
22 42.9197680177108\\
23 45.126764497609\\
24 47.3549805588369\\
25 49.6011749266304\\
26 51.8624675173979\\
27 54.1363556716219\\
28 56.4207087089375\\
29 58.7137477101733\\
30 61.0140169210406\\
31 63.3203519796465\\
32 65.6318487930928\\
33 67.947835627009\\
34 70.2678499555403\\
35 72.5916208630192\\
36 74.9190572442182\\
37 77.2502416412058\\
38 79.5854291967503\\
39 81.9250508129197\\
40 84.2697191044999\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 9.67468010011865\\
1 11.0845129090403\\
2 12.6045291936681\\
3 14.229556251446\\
4 15.953776211712\\
5 17.7711138228622\\
6 19.6755264236194\\
7 21.6611753904416\\
8 23.7224853618526\\
9 25.8541181036405\\
10 28.0508982047031\\
11 30.3077279823193\\
12 32.6195217283349\\
13 34.9811781485667\\
14 37.3875974240524\\
15 39.8337379923164\\
16 42.3146997864933\\
17 44.8258166669129\\
18 47.362741465868\\
19 49.9215114127519\\
20 52.4985877480879\\
21 55.090869063603\\
22 57.6956820131469\\
23 60.3107551365956\\
24 62.9341819268831\\
25 65.5643785528406\\
26 68.2000404229258\\
27 70.8401004695494\\
28 73.4836908941247\\
29 76.1301092344785\\
30 78.7787890021604\\
31 81.4292747467316\\
32 84.081201182813\\
33 86.7342759121834\\
34 89.3882652459015\\
35 92.0429826494886\\
36 94.6982793762757\\
37 97.3540369066267\\
38 100.010160865207\\
39 102.666576140269\\
40 105.323222975579\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 8.64062209540061\\
1 9.93946807884031\\
2 11.3431273362686\\
3 12.8460111053049\\
4 14.4416910707856\\
5 16.1233222403558\\
6 17.8839975356571\\
7 19.717009399186\\
8 21.6160124945583\\
9 23.5750990210355\\
10 25.5888114469087\\
11 27.6521237770028\\
12 29.7604203612842\\
13 31.9094918496855\\
14 34.0955548250719\\
15 36.3152894673397\\
16 38.56588175232\\
17 40.8450542426476\\
18 43.1510714498666\\
19 45.4827101573326\\
20 47.839190506307\\
21 50.2200694609295\\
22 52.6251044167711\\
23 55.0541009022219\\
24 57.5067634017961\\
25 59.9825704054239\\
26 62.4806921167939\\
27 64.9999615502142\\
28 67.5388989015419\\
29 70.095778574536\\
30 72.668721458081\\
31 75.2557936096678\\
32 77.8550957666862\\
33 80.464833939933\\
34 83.0833674001152\\
35 85.7092350594587\\
36 88.341164007859\\
37 90.9780649837278\\
38 93.6190193900235\\
39 96.2632616745013\\
40 98.9101599075233\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 6.64577118637588\\
1 7.64467645753468\\
2 8.73698696759069\\
3 9.92370634515981\\
4 11.2054141311326\\
5 12.582302500833\\
6 14.0541551703546\\
7 15.6202684463209\\
8 17.2793356995407\\
9 19.0293334097267\\
10 20.8674509814909\\
11 22.7900946552858\\
12 24.7929723933095\\
13 26.871241550651\\
14 29.0196848830061\\
15 31.2328786982425\\
16 33.5053283633497\\
17 35.831564030529\\
18 38.2062049411621\\
19 40.6240081761995\\
20 43.079916149771\\
21 45.5691096389779\\
22 48.0870646578896\\
23 50.6296059894164\\
24 53.1929491172822\\
25 55.7737247253426\\
26 58.3689838377607\\
27 60.9761852454122\\
28 63.5931691321086\\
29 66.2181216419757\\
30 68.8495348687686\\
31 71.4861658881944\\
32 74.1269974063596\\
33 76.7712016209814\\
34 79.4181081085815\\
35 82.0671759876734\\
36 84.7179702414378\\
37 87.370141871021\\
38 90.023411448401\\
39 92.6775556073503\\
40 95.33239602528\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 6.97488967861819\\
1 8.09252176021783\\
2 9.32214617728904\\
3 10.6637904746315\\
4 12.1163280368503\\
5 13.6775860309591\\
6 15.3444725098278\\
7 17.1131092534483\\
8 18.9789528670356\\
9 20.9368903272821\\
10 22.9813069470825\\
11 25.1061393528459\\
12 27.3049357297822\\
13 29.5709447726103\\
14 31.8972436591423\\
15 34.2768995420259\\
16 36.7031459602123\\
17 39.1695502399666\\
18 41.6701509600588\\
19 44.1995528934353\\
20 46.7529763801964\\
21 49.3262657026701\\
22 51.9158654033596\\
23 54.5187747955852\\
24 57.1324901036993\\
25 59.7549417789433\\
26 62.3844323717248\\
27 65.0195783781063\\
28 67.6592579237363\\
29 70.3025650344125\\
30 72.9487705125795\\
31 75.5972890063161\\
32 78.2476516354999\\
33 80.8994834570384\\
34 83.552485053518\\
35 86.2064175796729\\
36 88.8610906736133\\
37 91.5163527197753\\
38 94.1720830288057\\
39 96.8281855712177\\
40 99.4845839653498\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 7.88648652681393\\
1 9.07845124211388\\
2 10.37921779991\\
3 11.7886749750347\\
4 13.3059768891099\\
5 14.9295160260835\\
6 16.6568541527392\\
7 18.4846472884307\\
8 20.4086030165628\\
9 22.4234984143022\\
10 24.5232702809115\\
11 26.7011727931213\\
12 28.9499857143457\\
13 31.2622501117054\\
14 33.6305072772659\\
15 36.0475188090208\\
16 38.5064505785107\\
17 41.0010097928044\\
18 43.5255314904685\\
19 46.0750172841369\\
20 48.6451338609301\\
21 51.2321811739038\\
22 53.8330405811527\\
23 56.4451120294913\\
24 59.0662474601434\\
25 61.6946855303485\\
26 64.3289908741129\\
27 66.9679996398173\\
28 69.6107719714143\\
29 72.2565513943152\\
30 74.9047306473409\\
31 77.5548232875573\\
32 80.2064403169899\\
33 82.8592710864629\\
34 85.5130677854219\\
35 88.1676329026348\\
36 90.8228091257328\\
37 93.4784712288092\\
38 96.1345195716443\\
39 98.790874899824\\
40 101.447474191486\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 6.04775188933398\\
1 7.11102683978404\\
2 8.29622682283719\\
3 9.60287347436186\\
4 11.0281141208295\\
5 12.5669187444563\\
6 14.21240775607\\
7 15.9562755173572\\
8 17.7892666597814\\
9 19.7016591551706\\
10 21.683711053506\\
11 23.7260370491207\\
12 25.8198947981653\\
13 27.9573758449763\\
14 30.131508691433\\
15 32.3362898165407\\
16 34.5666619220064\\
17 36.8184582626575\\
18 39.0883290848242\\
19 41.3736623143053\\
20 43.6725066681918\\
21 45.983501815424\\
22 48.305817233406\\
23 50.6390989562851\\
24 52.9834213784295\\
25 55.3392396129042\\
26 57.7073367028508\\
27 60.0887595357887\\
28 62.484738090905\\
29 64.8965851690766\\
30 67.3255782533074\\
31 69.7728311704135\\
32 72.2391693268529\\
33 74.7250262049629\\
34 77.2303783084483\\
35 79.7547299530998\\
36 82.29714955899\\
37 84.8563486682576\\
38 87.4307873887724\\
39 90.0187874981608\\
40 92.6186369069517\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 7.28111766368717\\
1 8.39313695093566\\
2 9.61045583921411\\
3 10.9337509362131\\
4 12.3628716389716\\
5 13.8968011702299\\
6 15.5336213986145\\
7 17.2705018808977\\
8 19.103727479885\\
9 21.0287699764562\\
10 23.0403996604928\\
11 25.1328252450083\\
12 27.299846903618\\
13 29.5350088871564\\
14 31.8317436563672\\
15 34.1835053487513\\
16 36.5838934071424\\
17 39.0267663756023\\
18 41.5063428799913\\
19 44.0172843718809\\
20 46.5547541396681\\
21 49.1144494298804\\
22 51.6926070388915\\
23 54.2859859603496\\
24 56.8918326781433\\
25 59.50783528103\\
26 62.1320720529478\\
27 64.7629590527255\\
28 67.3991998751278\\
29 70.0397395687639\\
30 72.683723712288\\
31 75.3304629491783\\
32 77.9794028243265\\
33 80.6300985002411\\
34 83.2821938027219\\
35 85.9354040085399\\
36 88.5895018055088\\
37 91.2443059032997\\
38 93.8996718347966\\
39 96.5554845521265\\
40 99.2116524836542\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 6.50775771185756\\
1 7.56662493195644\\
2 8.73191572410884\\
3 10.0029894968517\\
4 11.378196694644\\
5 12.8551115211169\\
6 14.4307546427513\\
7 16.1017813394544\\
8 17.8646170176458\\
9 19.7155302436627\\
10 21.6506432212751\\
11 23.665890455326\\
12 25.7569469925919\\
13 27.9191555014814\\
14 30.1474830651731\\
15 32.4365316218808\\
16 34.7806115579247\\
17 37.1738707585855\\
18 39.610457595358\\
19 42.0846902550306\\
20 44.5912071765594\\
21 47.1250815340975\\
22 49.6818927352852\\
23 52.2577565015503\\
24 54.8493206098813\\
25 57.4537356936825\\
26 60.0686104116506\\
27 62.6919588270769\\
28 65.3221458611968\\
29 67.9578347539125\\
30 70.5979388613837\\
31 73.2415789246225\\
32 75.8880461285563\\
33 78.536770763424\\
34 81.187296018173\\
35 83.8392563068098\\
36 86.492359496988\\
37 89.1463724357005\\
38 91.8011092223454\\
39 94.4564217466813\\
40 97.1121920793593\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 8.71854228698917\\
1 10.0521379129299\\
2 11.506069694135\\
3 13.0782694029943\\
4 14.7654563920326\\
5 16.5632132367833\\
6 18.4660463688065\\
7 20.4674633375185\\
8 22.5600987041606\\
9 24.7359060543346\\
10 26.9864112318161\\
11 29.3030015262393\\
12 31.6772148956514\\
13 34.1009946596534\\
14 36.5668855091663\\
15 39.0681606629774\\
16 41.5988825790877\\
17 44.1539080252963\\
18 46.7288520532938\\
19 49.3200254893667\\
20 51.9243584281988\\
21 54.5393192071965\\
22 57.1628353340191\\
23 59.7932203013371\\
24 62.4291083029841\\
25 65.0693975380356\\
26 67.713201947784\\
27 70.3598107504758\\
28 73.0086549076071\\
29 75.6592795847069\\
30 78.3113216939996\\
31 80.964491682061\\
32 83.6185588240684\\
33 86.2733393899886\\
34 88.9286871475045\\
35 91.5844857565145\\
36 94.2406426886961\\
37 96.8970843728218\\
38 99.5537523228537\\
39 102.210600052396\\
40 104.867590617508\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 7.1002521192046\\
1 8.20496707698313\\
2 9.41096782410928\\
3 10.7166038442926\\
4 12.1194354018007\\
5 13.6163946617096\\
6 15.2039071355962\\
7 16.8779823031979\\
8 18.6342886464764\\
9 20.4682277898448\\
10 22.3750179853737\\
11 24.3497915945489\\
12 26.3877056941479\\
13 28.4840594651292\\
14 30.6344067638207\\
15 32.8346484422021\\
16 35.0810884720509\\
17 37.3704420677263\\
18 39.6997925514744\\
19 42.0665046852273\\
20 44.4681124685046\\
21 46.9022056508518\\
22 49.3663390810949\\
23 51.8579822288615\\
24 54.3745149750064\\
25 56.9132640077183\\
26 59.4715657510683\\
27 62.0468387617144\\
28 64.6366506112675\\
29 67.2387693841197\\
30 69.8511956556534\\
31 72.4721754452357\\
32 75.1001974573561\\
33 77.7339790379726\\
34 80.3724451842456\\
35 83.014704210888\\
36 85.660022726553\\
37 88.3078016707087\\
38 90.9575544262724\\
39 93.6088874838899\\
40 96.2614837724733\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 7.73050807891652\\
1 8.93992098068115\\
2 10.2579766936926\\
3 11.6818134823173\\
4 13.2079299467052\\
5 14.8325035734218\\
6 16.5515972245573\\
7 18.3612456347638\\
8 20.2574415583511\\
9 22.2360580272661\\
10 24.2927480141162\\
11 26.4228580385464\\
12 28.6213818737647\\
13 30.8829681260277\\
14 33.2019834529554\\
15 35.5726228857108\\
16 37.9890510828501\\
17 40.4455543095453\\
18 42.9366831079496\\
19 45.4573696782386\\
20 48.0030105064636\\
21 50.5695117616515\\
22 53.153300701219\\
23 55.7513098544685\\
24 58.3609420646384\\
25 60.9800240989441\\
26 63.6067552022599\\
27 66.2396552963348\\
28 68.877515926028\\
29 71.5193557350873\\
30 74.1643812760879\\
31 76.8119532973271\\
32 79.4615582423522\\
33 82.112784477074\\
34 84.7653026656166\\
35 87.418849702013\\
36 90.0732156369177\\
37 92.7282330943102\\
38 95.3837687376779\\
39 98.0397164102041\\
40 100.695991634222\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 7.2802735522217\\
1 8.38071514551071\\
2 9.58227925472424\\
3 10.8850365122995\\
4 12.2882168473961\\
5 13.7901669311156\\
6 15.3883285997729\\
7 17.0792654819167\\
8 18.8587520869387\\
9 20.7219240868303\\
10 22.6634753090607\\
11 24.6778783337153\\
12 26.7596017137438\\
13 28.9032972362758\\
14 31.1039351660142\\
15 33.3568740144757\\
16 35.6578632363477\\
17 38.0029901843892\\
18 40.3885933968528\\
19 42.8111695781187\\
20 45.2672996071645\\
21 47.7536102095884\\
22 50.2667757079259\\
23 52.8035528600951\\
24 55.3608347286394\\
25 57.9357080525599\\
26 60.5255016446895\\
27 63.1278185877339\\
28 65.7405502081951\\
29 68.3618736104346\\
30 70.9902365802831\\
31 73.6243342052225\\
32 76.2630811447476\\
33 78.9055826287422\\
34 81.5511063212463\\
35 84.1990563582386\\
36 86.8489502272649\\
37 89.5003987080117\\
38 92.1530888065428\\
39 94.8067694520356\\
40 97.4612396463886\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 6.89572531446197\\
1 7.90810880948891\\
2 9.00440425573712\\
3 10.18256128193\\
4 11.4401316686595\\
5 12.7744918582378\\
6 14.1830330681197\\
7 15.6633094553763\\
8 17.2131370360291\\
9 18.8306360940215\\
10 20.5142111081139\\
11 22.2624682184635\\
12 24.0740817529846\\
13 25.9476352727594\\
14 27.8814730278811\\
15 29.8735986977329\\
16 31.9216472811564\\
17 34.0229357905092\\
18 36.1745761383003\\
19 38.3736173035174\\
20 40.6171786169629\\
21 42.9025422194544\\
22 45.2271870190733\\
23 47.5887637675252\\
24 49.9850263658506\\
25 52.4137444923063\\
26 54.8726249754076\\
27 57.3592638969495\\
28 59.8711404085135\\
29 62.4056506637478\\
30 64.960170313453\\
31 67.5321293247917\\
32 70.1190836661525\\
33 72.7187728669492\\
34 75.3291581529754\\
35 77.9484408016824\\
36 80.5750635971654\\
37 83.2076997298146\\
38 85.8452336191035\\
39 88.4867375027804\\
40 91.1314467008573\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 9.34179339893932\\
1 10.7348380888709\\
2 12.2453773914747\\
3 13.869857827104\\
4 15.6037024631013\\
5 17.4415015619842\\
6 19.3771670626253\\
7 21.4040642998842\\
8 23.5151374140597\\
9 25.7030405306829\\
10 27.9602796902777\\
11 30.2793639325634\\
12 32.6529589883086\\
13 35.0740338306299\\
14 37.5359891616179\\
15 40.032758147081\\
16 42.5588731880574\\
17 45.1094972209451\\
18 47.6804225561329\\
19 50.2680434728742\\
20 52.8693102434634\\
21 55.4816721565745\\
22 58.1030159812656\\
23 60.7316047316441\\
24 63.3660199918988\\
25 66.0051096920456\\
26 68.6479421816231\\
27 71.2937667280741\\
28 73.9419801162944\\
29 76.5920987791448\\
30 79.2437357828227\\
31 81.89658197538\\
32 84.5503906439339\\
33 87.2049650904412\\
34 89.8601486109643\\
35 92.5158164389888\\
36 95.1718692840132\\
37 97.828228159769\\
38 100.484830251288\\
39 103.141625616083\\
40 105.798574553889\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 8.57089999753523\\
1 9.92096260363239\\
2 11.3979534386669\\
3 12.9989194493075\\
4 14.719157266923\\
5 16.5524749645262\\
6 18.4915021777459\\
7 20.5280200841531\\
8 22.6532848767854\\
9 24.8583255996334\\
10 27.1342059718604\\
11 29.4722464456462\\
12 31.8642056861348\\
13 34.3024209483475\\
14 36.7799066565414\\
15 39.2904114759716\\
16 41.8284364827606\\
17 44.3892197888975\\
18 46.9686950846735\\
19 49.5634324063588\\
20 52.1705690167639\\
21 54.7877369886757\\
22 57.4129923978019\\
23 60.0447493622242\\
24 62.6817207471473\\
25 65.3228662784417\\
26 67.9673480703349\\
27 70.6144931165989\\
28 73.2637620507721\\
29 75.9147233838442\\
30 78.5670324240175\\
31 81.2204141335002\\
32 83.8746492548113\\
33 86.5295631262133\\
34 89.1850166925595\\
35 91.8408992981297\\
36 94.4971229192463\\
37 97.1536175560835\\
38 99.810327555182\\
39 102.467208677413\\
40 105.124225762178\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 6.72640884843947\\
1 7.78323312301879\\
2 8.9443987507482\\
3 10.2100861030347\\
4 11.5794149078528\\
5 13.050520459772\\
6 14.6206370156031\\
7 16.2861877383803\\
8 18.042886797293\\
9 19.8858627732048\\
10 21.8098104631158\\
11 23.8091697119432\\
12 25.8783178240716\\
13 28.0117518734041\\
14 30.2042339885143\\
15 32.4508785141787\\
16 34.7471730349493\\
17 37.0889410672355\\
18 39.4722675322038\\
19 41.8934147554908\\
20 44.3487549382496\\
21 46.8347360232799\\
22 49.3478853595483\\
23 51.8848441643974\\
24 54.4424189740359\\
25 57.0176351082575\\
26 59.607780394246\\
27 62.2104326132197\\
28 64.8234691620091\\
29 67.4450609963886\\
30 70.0736547493337\\
31 72.7079473185939\\
32 75.346856734447\\
33 77.989492242535\\
34 80.6351256059336\\
35 83.2831648250769\\
36 85.9331308595162\\
37 88.5846375103703\\
38 91.23737435501\\
39 93.8910924757156\\
40 96.5455926557918\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 8.71926704822963\\
1 10.0377642696932\\
2 11.4685657427944\\
3 13.0079284505952\\
4 14.6511884144452\\
5 16.3930554673929\\
6 18.2278643573212\\
7 20.1497718839491\\
8 22.152899761411\\
9 24.2314286924923\\
10 26.3796515560553\\
11 28.591994572328\\
12 30.8630165949663\\
13 33.1873986061635\\
14 35.5599366148471\\
15 37.9755494391234\\
16 40.4293075192493\\
17 42.9164814143772\\
18 45.4326019006409\\
19 47.9735201534554\\
20 50.5354571341573\\
21 53.1150349368118\\
22 55.7092875420487\\
23 58.3156524708745\\
24 60.9319473599272\\
25 63.5563364252219\\
26 66.1872915498047\\
27 68.8235518504239\\
28 71.4640844878746\\
29 74.1080484623044\\
30 76.7547623088857\\
31 79.4036760118804\\
32 82.0543470632937\\
33 84.7064203620969\\
34 87.3596115357759\\
35 90.0136932283553\\
36 92.6684839083754\\
37 95.3238387854567\\
38 97.9796424711428\\
39 100.635803069949\\
40 103.292247435265\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 7.26203093188344\\
1 8.34826278839385\\
2 9.525965222801\\
3 10.7932551181526\\
4 12.1480479737467\\
5 13.5882316347018\\
6 15.1117437695857\\
7 16.7165635325438\\
8 18.4006407982458\\
9 20.1617928978579\\
10 21.9976004235971\\
11 23.9053308786688\\
12 25.8819110527825\\
13 27.9239559604013\\
14 30.0278463910107\\
15 32.1898333710923\\
16 34.4061411555968\\
17 36.6730433515125\\
18 38.9868981857761\\
19 41.344144241303\\
20 43.7412713826155\\
21 46.1747883454264\\
22 48.641206756084\\
23 51.1370528535006\\
24 53.6589070868504\\
25 56.2034626109816\\
26 58.7675893454918\\
27 61.3483909704972\\
28 63.9432462899621\\
29 66.5498314657026\\
30 69.166123902636\\
31 71.7903912218615\\
32 74.4211697995213\\
33 77.0572372217278\\
34 79.6975822421863\\
35 82.3413748548097\\
36 84.9879381712205\\
37 87.6367230445876\\
38 90.2872858361633\\
39 92.9392693584174\\
40 95.592386811426\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 6.69147661220596\\
1 7.69082704572738\\
2 8.7795375384987\\
3 9.9570562525053\\
4 11.222167185943\\
5 12.5730522413631\\
6 14.0073437968132\\
7 15.5221813248113\\
8 17.1142897095436\\
9 18.7800926967391\\
10 20.515862839323\\
11 22.3178939307352\\
12 24.1826697712109\\
13 26.1069992911412\\
14 28.0880938740036\\
15 30.1235756056635\\
16 32.211420319788\\
17 34.349851803101\\
18 36.5372100865969\\
19 38.7718167026406\\
20 41.0518550465727\\
21 43.375277835671\\
22 45.7397487873667\\
23 48.1426226004843\\
24 50.5809647128451\\
25 53.0516084688912\\
26 55.5512421148222\\
27 58.0765131047205\\
28 60.6241347353107\\
29 63.190981243148\\
30 65.7741616089106\\
31 68.3710677075079\\
32 70.9793973497069\\
33 73.5971561060039\\
34 76.2226433576108\\
35 78.8544281319069\\
36 81.4913195124065\\
37 84.1323352791241\\
38 86.7766712862151\\
39 89.423673105302\\
40 92.0728107204493\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 8.06238229973119\\
1 9.28757036572053\\
2 10.6212109577953\\
3 12.0612676717192\\
4 13.6047317111703\\
5 15.2477205392567\\
6 16.9855772310579\\
7 18.8129958176763\\
8 20.7241885676489\\
9 22.7130931303288\\
10 24.7735990066356\\
11 26.8997613058311\\
12 29.0859689790304\\
13 31.3270441510847\\
14 33.6182650473517\\
15 35.955322228717\\
16 38.3342315652242\\
17 40.7512340774469\\
18 43.2027110185943\\
19 45.6851334941576\\
20 48.1950530033179\\
21 50.7291270776371\\
22 53.2841663677814\\
23 55.8571874801827\\
24 58.4454585906811\\
25 61.046530025745\\
26 63.6582472850587\\
27 66.2787479307642\\
28 68.9064459448848\\
29 71.5400078076393\\
30 74.17832420602\\
31 76.8204804609245\\
32 79.4657278319071\\
33 82.1134570287298\\
34 84.763174612137\\
35 87.4144825105897\\
36 90.0670605876304\\
37 92.7206520266933\\
38 95.3750512192163\\
39 98.0300938173464\\
40 100.685648621687\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 8.47081933609295\\
1 9.75899078638965\\
2 11.1667864795005\\
3 12.6938223675249\\
4 14.3383613152649\\
5 16.0972173442915\\
6 17.9657101006613\\
7 19.937715316317\\
8 22.0058361021603\\
9 24.161689195575\\
10 26.3962715651935\\
11 28.7003560021593\\
12 31.0648633788609\\
13 33.4811713795265\\
14 35.941338047626\\
15 38.4382366405398\\
16 40.9656116291754\\
17 43.5180728456456\\
18 46.0910465971307\\
19 48.6807008374516\\
20 51.2838580359579\\
21 53.8979055479759\\
22 56.5207098497253\\
23 59.150538279559\\
24 61.7859899680868\\
25 64.4259363408369\\
26 67.0694707887845\\
27 69.7158666775303\\
28 72.3645426832906\\
29 75.015034411676\\
30 77.6669713090584\\
31 80.3200579736393\\
32 82.9740590874323\\
33 85.6287873052926\\
34 88.2840935445423\\
35 90.9398592144348\\
36 93.5959900074293\\
37 96.2524109444412\\
38 98.9090624245431\\
39 101.565897077933\\
40 104.222877260309\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 6.8296225134568\\
1 7.84679889986715\\
2 8.95325551195739\\
3 10.1479034021958\\
4 11.4290963618559\\
5 12.7948178165686\\
6 14.2428645836057\\
7 15.7710133309476\\
8 17.37715351579\\
9 19.0593715884334\\
10 20.8159763623144\\
11 22.6454632902458\\
12 24.5464233703279\\
13 26.5174087748259\\
14 28.5567721805778\\
15 30.6625012851188\\
16 32.8320741045762\\
17 35.0623620676141\\
18 37.3496033275498\\
19 39.6894567334001\\
20 42.0771301558104\\
21 44.5075611340104\\
22 46.9756187606437\\
23 49.4762957817102\\
24 52.0048674615537\\
25 54.5570048312247\\
26 57.1288404612453\\
27 59.716992398204\\
28 62.318555744805\\
29 64.9310721731556\\
30 67.5524865544689\\
31 70.1810979096387\\
32 72.8155097670313\\
33 75.4545831583304\\
34 78.0973940438432\\
35 80.7431959397363\\
36 83.391387855948\\
37 86.0414872591215\\
38 88.6931075697181\\
39 91.3459396205384\\
40 93.9997364984016\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 8.199621004524\\
1 9.42036969918047\\
2 10.7442296789853\\
3 12.1687396570389\\
4 13.6906617187088\\
5 15.3060669379336\\
6 17.0103914086996\\
7 18.7984928997556\\
8 20.6647377896991\\
9 22.6031366150088\\
10 24.6075292513149\\
11 26.6718037533109\\
12 28.790121682718\\
13 30.9571199431627\\
14 33.1680638303758\\
15 35.4189350456143\\
16 37.7064484279947\\
17 40.0280000518759\\
18 42.3815566323801\\
19 44.7655022852298\\
20 47.1784637678546\\
21 49.6191386003069\\
22 52.08615033324\\
23 54.5779503430019\\
24 57.0927760852104\\
25 59.6286640208567\\
26 62.1835050120881\\
27 64.7551239522569\\
28 67.3413648692502\\
29 69.9401666531766\\
30 72.5496205968931\\
31 75.1680068318348\\
32 77.7938110929842\\
33 80.4257256608335\\
34 83.0626390994414\\
35 85.7036191070869\\
36 88.3478919668143\\
37 90.9948211204122\\
38 93.643886513744\\
39 96.2946656663034\\
40 98.9468169170281\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 8.48860593098082\\
1 9.80126764889905\\
2 11.2323861613029\\
3 12.778596936982\\
4 14.4351316835266\\
5 16.1961296696445\\
6 18.0549708373288\\
7 20.0046016224131\\
8 22.0378259334545\\
9 24.147538431791\\
10 26.326885853512\\
11 28.5693541715892\\
12 30.8687925962979\\
13 33.2193959925927\\
14 35.6156716673744\\
15 38.0524131800093\\
16 40.5246944948439\\
17 43.02788642878\\
18 45.5576882548789\\
19 48.1101630709619\\
20 50.6817661817468\\
21 53.269359490862\\
22 55.8702094878118\\
23 58.4819701690134\\
24 61.1026544408078\\
25 63.7305982814908\\
26 66.3644216379423\\
27 69.0029892043889\\
28 71.6453732635398\\
29 74.2908198931606\\
30 76.9387191524508\\
31 79.588579377858\\
32 82.2400054101765\\
33 84.892680402603\\
34 87.5463507824167\\
35 90.2008139233091\\
36 92.8559081060822\\
37 95.5115043852152\\
38 98.1675000265634\\
39 100.823813229619\\
40 103.48037889397\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 8.04727546631679\\
1 9.30191311760427\\
2 10.6702819389589\\
3 12.1486802374609\\
4 13.7318964061771\\
5 15.4135162084762\\
6 17.1862600496604\\
7 19.0423249129875\\
8 20.9737108736897\\
9 22.9725181294131\\
10 25.0312051268968\\
11 27.1428010854099\\
12 29.3010679504292\\
13 31.5006086978786\\
14 33.7369212897334\\
15 36.0063999862345\\
16 38.30628755884\\
17 40.6345831576537\\
18 42.989911767599\\
19 45.3713632218831\\
20 47.7783121380899\\
21 50.2102344315642\\
22 52.6665396065177\\
23 55.1464385565923\\
24 57.6488624258361\\
25 60.1724393320766\\
26 62.7155248072068\\
27 65.2762722592568\\
28 67.8527245984103\\
29 70.4429083553636\\
30 73.0449159681076\\
31 75.6569680987673\\
32 78.277453675328\\
33 80.9049495442791\\
34 83.5382238637951\\
35 86.1762280047457\\
36 88.8180813397759\\
37 91.4630524284642\\
38 94.1105391270486\\
39 96.7600492738392\\
40 99.4111829111965\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 9.26888661656179\\
1 10.6505233775262\\
2 12.1470666323788\\
3 13.7543458468422\\
4 15.4672450565077\\
5 17.2800045218471\\
6 19.1864719352358\\
7 21.1802912686029\\
8 23.2550306910245\\
9 25.4042605877891\\
10 27.6215980693654\\
11 29.9007358810937\\
12 32.2354718083646\\
13 34.6197498636241\\
14 37.047717501986\\
15 39.5137955671498\\
16 42.0127519375408\\
17 44.5397676664549\\
18 47.0904860021724\\
19 49.6610387610473\\
20 52.2480492257484\\
21 54.8486145209222\\
22 57.4602725733439\\
23 60.0809593421702\\
24 62.7089614706112\\
25 65.3428684080029\\
26 67.9815268130036\\
27 70.6239989358242\\
28 73.2695258038862\\
29 75.9174954178652\\
30 78.5674157699964\\
31 81.2188922726467\\
32 83.8716090819505\\
33 86.5253137762781\\
34 89.1798048714132\\
35 91.8349217011576\\
36 94.4905362494899\\
37 97.1465465798451\\
38 99.8028715629316\\
39 102.45944665539\\
40 105.116220525337\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 6.93055577958736\\
1 8.06429079092511\\
2 9.31706338849466\\
3 10.6896775090828\\
4 12.1815337668337\\
5 13.7906451363535\\
6 15.5136704141306\\
7 17.3459736601026\\
8 19.2817214332713\\
9 21.3140294858844\\
10 23.4351652087694\\
11 25.6368016904839\\
12 27.9103066802076\\
13 30.2470397794881\\
14 32.6386278716429\\
15 35.0771932170259\\
16 37.5555186166147\\
17 40.0671456920189\\
18 42.6064121354364\\
19 45.1684398742583\\
20 47.7490883264607\\
21 50.3448862345472\\
22 52.9529532244195\\
23 55.5709193272853\\
24 58.1968479376501\\
25 60.8291654088918\\
26 63.4665988054911\\
27 66.1081221901084\\
28 68.7529111171007\\
29 71.400304615177\\
30 74.0497737685298\\
31 76.7008959687975\\
32 79.3533339527619\\
33 82.0068188241413\\
34 84.6611363580217\\
35 87.3161159886496\\
36 89.9716219771577\\
37 92.6275463418975\\
38 95.2838032085906\\
39 97.940324300791\\
40 100.597055344078\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 9.47504437374911\\
1 10.9039072594867\\
2 12.4554097121501\\
3 14.12545473356\\
4 15.9086338038654\\
5 17.7984931499091\\
6 19.7877755329841\\
7 21.8686340756632\\
8 24.0328288864564\\
9 26.2719209228315\\
10 28.5774707538181\\
11 30.9412381671892\\
12 33.355368939268\\
13 35.8125519775363\\
14 38.3061336664584\\
15 40.8301837443705\\
16 43.3795148570706\\
17 45.9496636068427\\
18 48.5368436127907\\
19 51.1378812219492\\
20 53.7501430005036\\
21 56.3714619242778\\
22 59.0000669456162\\
23 61.6345187040459\\
24 64.2736527001583\\
25 66.9165302539827\\
26 69.5623969433612\\
27 72.210647869939\\
28 74.8607989438229\\
29 77.5124633437716\\
30 80.1653323474582\\
31 82.8191598015674\\
32 85.4737495921419\\
33 88.1289455682473\\
34 90.7846234592685\\
35 93.4406844046015\\
36 96.0970497823012\\
37 98.7536570812204\\
38 101.410456609405\\
39 104.067408871377\\
40 106.724482479763\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 9.34101983671386\\
1 10.6977246873795\\
2 12.1627874686174\\
3 13.7322799037331\\
4 15.4014209798734\\
5 17.1647983306078\\
6 19.0165741578479\\
7 20.9506796016866\\
8 22.9609991370266\\
9 25.0415391654551\\
10 27.1865676107751\\
11 29.3907088845395\\
12 31.6489832979534\\
13 33.9567906301626\\
14 36.3098502143262\\
15 38.7041197466107\\
16 41.1357182913817\\
17 43.6008744840266\\
18 46.0959106612974\\
19 48.6172617001922\\
20 51.161518026688\\
21 53.7254781082807\\
22 56.3061967820106\\
23 58.9010201266899\\
24 61.5076028727633\\
25 64.1239087531657\\
26 66.7481969356072\\
27 69.378998773737\\
28 72.0150890321119\\
29 74.6554550164004\\
30 77.2992661016867\\
31 79.9458452599835\\
32 82.5946434645364\\
33 85.2452173223309\\
34 87.8972099383606\\
35 90.5503348077099\\
36 93.2043624244706\\
37 95.8591092566289\\
38 98.5144287374563\\
39 101.170203948002\\
40 103.826341701078\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 9.76244429994102\\
1 11.0457087414902\\
2 12.4188665143359\\
3 13.8804511122287\\
4 15.4287914517909\\
5 17.0618753983206\\
6 18.7771910058931\\
7 20.571603370083\\
8 22.441312934198\\
9 24.381917042562\\
10 26.3885685026549\\
11 28.4562014268158\\
12 30.5797815440826\\
13 32.7545370480299\\
14 34.976134545674\\
15 37.2407785388749\\
16 39.54522805623\\
17 41.8867379125018\\
18 44.2629432751398\\
19 46.6717139214731\\
20 49.1110077532721\\
21 51.5787507669947\\
22 54.0727626656577\\
23 56.5907353713255\\
24 59.1302592557488\\
25 61.6888826411078\\
26 64.264186285752\\
27 66.8538561088992\\
28 69.4557424328749\\
29 72.067900060306\\
30 74.6886086351372\\
31 77.3163760621288\\
32 79.9499292664924\\
33 82.5881967310154\\
34 85.2302866292048\\
35 87.875463451179\\
36 90.5231250954058\\
37 93.1727816229543\\
38 95.8240362881384\\
39 98.4765690584517\\
40 101.130122584772\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 8.81250441322789\\
1 10.1171909976156\\
2 11.5376658784127\\
3 13.073134986478\\
4 14.7216774677607\\
5 16.4801903709112\\
6 18.3443510764156\\
7 20.3086362679493\\
8 22.3664249904569\\
9 24.5101927998055\\
10 26.7317818052993\\
11 29.0227146053554\\
12 31.3745129085556\\
13 33.7789844992768\\
14 36.2284524998915\\
15 38.7159143572904\\
16 41.2351305790956\\
17 43.7806523440432\\
18 46.3478018873153\\
19 48.932620579806\\
20 51.5317981138694\\
21 54.1425934544985\\
22 56.7627551885953\\
23 59.3904461885549\\
24 62.0241753530402\\
25 64.6627376344778\\
26 67.3051625337439\\
27 69.9506706213229\\
28 72.5986373148704\\
29 75.2485630083738\\
30 77.9000486340283\\
31 80.5527757926433\\
32 83.2064906772118\\
33 85.8609911153904\\
34 88.5161161574235\\
35 91.1717377295257\\
36 93.827753955615\\
37 96.484083821964\\
38 99.1406629198061\\
39 101.797440051235\\
40 104.454374525443\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 8.25185314508568\\
1 9.48722718599489\\
2 10.8351197727167\\
3 12.295584769491\\
4 13.8677726458499\\
5 15.5498358082556\\
6 17.3388122433542\\
7 19.2305382047192\\
8 21.2196375890013\\
9 23.2996166251581\\
10 25.4630654119423\\
11 27.7019424355533\\
12 30.0079019617933\\
13 32.3726200877183\\
14 34.7880818118894\\
15 37.2468045497434\\
16 39.7419882345493\\
17 42.2675946655944\\
18 44.8183670713483\\
19 47.3898046871133\\
20 49.9781074077498\\
21 52.5801036106296\\
22 55.1931712972459\\
23 57.8151596614642\\
24 60.4443155551901\\
25 63.0792172798569\\
26 65.7187166861694\\
27 68.361889623497\\
28 71.0079942240774\\
29 73.6564362220975\\
30 76.3067404006788\\
31 78.9585272617266\\
32 81.6114940762328\\
33 84.2653995642168\\
34 86.9200515545493\\
35 89.5752970738547\\
36 92.2310144045548\\
37 94.8871067323601\\
38 97.543497072427\\
39 100.200124221388\\
40 102.856939530717\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 8.11469707073319\\
1 9.38900629519621\\
2 10.7853829235804\\
3 12.3026176480178\\
4 13.9380867476296\\
5 15.6878251211056\\
6 17.5466082113593\\
7 19.5080633620391\\
8 21.5648308066358\\
9 23.7087835656747\\
10 25.9312989662468\\
11 28.2235591000271\\
12 30.5768489138681\\
13 32.9828210397265\\
14 35.4337044754447\\
15 37.9224460435468\\
16 40.4427851104606\\
17 42.9892705550049\\
18 45.5572334505166\\
19 48.1427298264814\\
20 50.7424663658866\\
21 53.3537192018607\\
22 55.9742530403526\\
23 58.6022452131793\\
24 61.2362171970848\\
25 63.8749746502889\\
26 66.5175560417413\\
27 69.1631893652434\\
28 71.8112561276454\\
29 74.4612616831126\\
30 77.1128109826082\\
31 79.7655888693207\\
32 82.4193441436454\\
33 85.0738767246103\\
34 87.7290273365239\\
35 90.3846692434851\\
36 93.0407016372751\\
37 95.6970443556537\\
38 98.3536336682674\\
39 101.010418917383\\
40 103.667359842109\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 9.20560994497361\\
1 10.5535536479564\\
2 12.0096652938858\\
3 13.5688686535208\\
4 15.2250376166339\\
5 16.9713660798471\\
6 18.8007061215312\\
7 20.7058525969793\\
8 22.6797696700604\\
9 24.7157671690034\\
10 26.8076387411757\\
11 28.9497704326038\\
12 31.1372213788977\\
13 33.3657720907675\\
14 35.6319330617003\\
15 37.9329076792592\\
16 40.2665078564015\\
17 42.6310271944481\\
18 45.0250836440601\\
19 47.4474501557807\\
20 49.8968958846812\\
21 52.3720602191077\\
22 54.8713762448409\\
23 57.3930501733706\\
24 59.9350917033293\\
25 62.4953809649055\\
26 65.0717532867056\\
27 67.6620839848866\\
28 70.2643601479614\\
29 72.8767325605214\\
30 75.4975464141554\\
31 78.1253532084366\\
32 80.7589081029177\\
33 83.3971573582848\\
34 86.0392199862662\\
35 88.6843668205013\\
36 91.3319992633262\\
37 93.9816291341461\\
38 96.632860407462\\
39 99.2853731804628\\
40 101.938909919851\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 7.13910224286843\\
1 8.33530355193881\\
2 9.66310486032106\\
3 11.1231539559716\\
4 12.7138211542244\\
5 14.4312068819497\\
6 16.269291465425\\
7 18.2202284295554\\
8 20.2747582355957\\
9 22.4226973773117\\
10 24.6534457493495\\
11 26.9564566792981\\
12 29.3216271661421\\
13 31.7395852014754\\
14 34.2018703408303\\
15 36.7010184457869\\
16 39.2305699401117\\
17 41.7850235083591\\
18 44.3597556265895\\
19 46.9509225796335\\
20 49.5553572290308\\
21 52.170468715512\\
22 54.7941499640688\\
23 57.4246954140016\\
24 60.0607297360884\\
25 62.7011472633553\\
26 65.3450612815985\\
27 67.991762054627\\
28 70.6406823843252\\
29 73.2913695463188\\
30 75.9434625435579\\
31 78.5966737477884\\
32 81.2507741316987\\
33 83.9055814205535\\
34 86.5609506058362\\
35 89.2167663625272\\
36 91.8729369958273\\
37 94.5293896138016\\
38 97.1860662809016\\
39 99.8429209548462\\
40 102.499917048841\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 8.37109870378976\\
1 9.62792775487016\\
2 10.9957553217275\\
3 12.4736509667091\\
4 14.0599126525007\\
5 15.7520379974298\\
6 17.5466672628515\\
7 19.4395398709826\\
8 21.425499084584\\
9 23.4985628813274\\
10 25.6520609738715\\
11 27.8788242950702\\
12 30.1714060786867\\
13 32.5223118383274\\
14 34.9242171324207\\
15 37.3701557177991\\
16 39.85366597346\\
17 42.3688897493007\\
18 44.9106240735177\\
19 47.4743312845777\\
20 50.0561163454814\\
21 52.6526812016322\\
22 55.261265465703\\
23 57.8795811157235\\
24 60.5057469114241\\
25 63.138226323301\\
26 65.7757711749904\\
27 68.4173720034394\\
28 71.0622153224241\\
29 73.7096474655478\\
30 76.359144405379\\
31 79.0102868240819\\
32 81.6627396903511\\
33 84.3162356357412\\
34 86.9705614922676\\
35 89.6255474337903\\
36 92.2810582453788\\
37 94.9369863211645\\
38 97.5932460597545\\
39 100.249769385231\\
40 102.906502172193\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 7.5321131356317\\
1 8.68891943298668\\
2 9.95467098317088\\
3 11.3287020101605\\
4 12.8094171438469\\
5 14.3944738701534\\
6 16.0809211606684\\
7 17.8652747929338\\
8 19.7435336334968\\
9 21.7111612562745\\
10 23.7630667460254\\
11 25.8936155870864\\
12 28.0966895467698\\
13 30.365799274508\\
14 32.6942400288066\\
15 35.0752722330037\\
16 37.5023051012722\\
17 39.9690628815023\\
18 42.4697182137522\\
19 44.9989840840307\\
20 47.5521630092452\\
21 50.1251578472306\\
22 52.7144521405963\\
23 55.3170691436877\\
24 57.9305181808041\\
25 60.5527354727238\\
26 63.1820246982432\\
27 65.8170007696793\\
28 68.4565388236867\\
29 71.099729329587\\
30 73.7458394708432\\
31 76.3942804946156\\
32 79.0445804741149\\
33 81.6963618215466\\
34 84.3493228735017\\
35 87.0032229072223\\
36 89.6578700096044\\
37 92.3131112946921\\
38 94.9688250396538\\
39 97.6249143786104\\
40 100.281302255695\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 7.16509069980523\\
1 8.23108081536277\\
2 9.38772659090887\\
3 10.6333756791673\\
4 11.9660110106308\\
5 13.3834130360197\\
6 14.8832562516911\\
7 16.4631492139542\\
8 18.1206376404029\\
9 19.8531918486685\\
10 21.6581946165807\\
11 23.5329374440778\\
12 25.4746260194759\\
13 27.4803916886897\\
14 29.5473048777327\\
15 31.6723870598339\\
16 33.8526182898561\\
17 36.08493731191\\
18 38.3662320895793\\
19 40.6933216732611\\
20 43.0629352601001\\
21 45.471698706444\\
22 47.9161396444489\\
23 50.3927183861063\\
24 52.8978843611516\\
25 55.4281502326763\\
26 57.9801712355146\\
27 60.5508170311216\\
28 63.1372266909787\\
29 65.7368423424161\\
30 68.3474216143548\\
31 70.9670321801033\\
32 73.5940331694368\\
33 76.227048347174\\
34 78.8649352652867\\
35 81.5067535707541\\
36 84.1517346170626\\
37 86.7992536527932\\
38 89.4488052017412\\
39 92.0999817973253\\
40 94.7524559515571\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 6.91486712390385\\
1 7.93452974248899\\
2 9.04430895731259\\
3 10.2440047232713\\
4 11.5330501594695\\
5 12.9106327260222\\
6 14.3757610028232\\
7 15.9272779734539\\
8 17.56383679181\\
9 19.2838611170606\\
10 21.0855071980455\\
11 22.9666329786247\\
12 24.9247684774155\\
13 26.9570786085249\\
14 29.0603163440915\\
15 31.2307763781483\\
16 33.4642695315759\\
17 35.7561396040746\\
18 38.1013356884327\\
19 40.4945379824362\\
20 42.9303205522228\\
21 45.4033260299553\\
22 47.9084270027637\\
23 50.4408552547387\\
24 52.9962894281185\\
25 55.5709005518373\\
26 58.1613611340798\\
27 60.7648266139415\\
28 63.3788984739216\\
29 66.0015771973195\\
30 68.6312114160094\\
31 71.2664476672342\\
32 73.9061835076032\\
33 76.549525446638\\
34 79.195752259809\\
35 81.8442836600621\\
36 84.4946539683109\\
37 87.146490254178\\
38 89.799494358933\\
39 92.4534282195772\\
40 95.1081019568796\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 7.66535677726578\\
1 8.83079266758981\\
2 10.1017930425614\\
3 11.4777112835789\\
4 12.9573450257775\\
5 14.5390370390605\\
6 16.2206978160181\\
7 17.9997556009981\\
8 19.8730573655047\\
9 21.8367573675143\\
10 23.8862350168651\\
11 26.0160783982514\\
12 28.2201544099941\\
13 30.4917652027595\\
14 32.823870112388\\
15 35.2093389336511\\
16 37.6411994370364\\
17 40.1128485843697\\
18 42.6182089934001\\
19 45.1518251163074\\
20 47.7089038315597\\
21 50.2853102184928\\
22 52.8775314155035\\
23 55.4826207879301\\
24 58.0981324473247\\
25 60.7220535032913\\
26 63.352738934486\\
27 65.9888519373325\\
28 68.6293111205352\\
29 71.2732449084589\\
30 73.9199528960814\\
31 76.5688735570462\\
32 79.2195575534496\\
33 81.8716458617487\\
34 84.5248519638915\\
35 87.1789474231053\\
36 89.8337502485518\\
37 92.4891155396923\\
38 95.1449279827708\\
39 97.8010958447344\\
40 100.457546173404\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 7.98939695492661\\
1 9.26818261514249\\
2 10.6730794156799\\
3 12.2027776063692\\
4 13.8542441492084\\
5 15.6228363311751\\
6 17.5024684121027\\
7 19.4858307970044\\
8 21.5646573601025\\
9 23.7300304822447\\
10 25.9727060709198\\
11 28.2834347191645\\
12 30.6532531500406\\
13 33.0737237463733\\
14 35.5371083692019\\
15 38.0364730178184\\
16 40.5657290944189\\
17 43.1196231190875\\
18 45.6936892320631\\
19 48.284178394236\\
20 50.8879759951829\\
21 53.5025166757139\\
22 56.125702322091\\
23 58.7558267937052\\
24 61.391509138831\\
25 64.0316358071476\\
26 66.6753115828322\\
27 69.3218185203166\\
28 71.9705819595058\\
29 74.6211426436759\\
30 77.2731339993885\\
31 79.9262637214509\\
32 82.5802989099118\\
33 85.2350541136813\\
34 87.8903817375896\\
35 90.5461643616409\\
36 93.2023086013843\\
37 95.8587402066316\\
38 98.5154001526611\\
39 101.172241525629\\
40 103.829227042302\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 6.35559343928048\\
1 7.38474724958628\\
2 8.51363549952888\\
3 9.74010822696873\\
4 11.0610296558831\\
5 12.4726567556364\\
6 13.9709851301065\\
7 15.5520144844777\\
8 17.2119070265399\\
9 18.9470372463622\\
10 20.7539548504188\\
11 22.6292987892826\\
12 24.5697055862271\\
13 26.571748710073\\
14 28.6319300361818\\
15 30.746724639909\\
16 32.9126623436616\\
17 35.1264185821622\\
18 37.3848856639417\\
19 39.6852028002117\\
20 42.0247364028194\\
21 44.4010169695178\\
22 46.8116511232565\\
23 49.2542336422909\\
24 51.7262829493317\\
25 54.2252153145347\\
26 56.7483611456828\\
27 59.2930155177855\\
28 61.8565080967485\\
29 64.4362761860797\\
30 67.0299277745327\\
31 69.6352868837365\\
32 72.2504189329921\\
33 74.8736378438986\\
34 77.5034987901769\\
35 80.1387811304\\
36 82.7784656883427\\
37 85.4217096914239\\
38 88.067821716022\\
39 90.7162381287314\\
40 93.3665018392294\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 8.65530402520782\\
1 9.95568806879567\\
2 11.3651531115094\\
3 12.8798235986653\\
4 14.4950316671245\\
5 16.2056834582627\\
6 18.0065752105005\\
7 19.8926200804106\\
8 21.858962302971\\
9 23.9009778434655\\
10 26.0141848576944\\
11 28.1941062065094\\
12 30.4361340041948\\
13 32.7354400959128\\
14 35.0869586217953\\
15 37.4854438409521\\
16 39.9255861065481\\
17 42.4021572676594\\
18 44.9101555353532\\
19 47.4449266223888\\
20 50.0022483613966\\
21 52.5783759600586\\
22 55.1700521761839\\
23 57.7744904031844\\
24 60.3893395423512\\
25 63.0126386384707\\
26 65.6427675347698\\
27 68.2783979373905\\
28 70.918447639336\\
29 73.5620393820732\\
30 76.2084649360578\\
31 78.8571544016478\\
32 81.507650392481\\
33 84.1595865919549\\
34 86.8126701118022\\
35 89.46666708631\\
36 92.1213909771192\\
37 94.7766931218917\\
38 97.4324551237648\\
39 100.088582740449\\
40 102.745000988433\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 7.23837286255329\\
1 8.41680973012448\\
2 9.71206402437611\\
3 11.1222961112257\\
4 12.6443010087586\\
5 14.273814911855\\
6 16.0058221424606\\
7 17.8348253216202\\
8 19.755053039611\\
9 21.7605952697305\\
10 23.8454734390301\\
11 26.0036650464797\\
12 28.2291088876471\\
13 30.5157155603118\\
14 32.8574004623046\\
15 35.2481457669262\\
16 37.6820871180053\\
17 40.1536129129168\\
18 42.6574607991332\\
19 45.1887975029431\\
20 47.743272904737\\
21 50.3170452038277\\
22 52.9067791596497\\
23 55.5096227029194\\
24 58.1231685396252\\
25 60.7454071695743\\
26 63.3746766506427\\
27 66.0096130231389\\
28 68.6491039411601\\
29 71.2922469292702\\
30 73.9383128488434\\
31 76.5867145984783\\
32 79.2369807334458\\
33 81.8887335107216\\
34 84.5416707965227\\
35 87.1955512716612\\
36 89.8501824067534\\
37 92.5054107353694\\
38 95.1611140157571\\
39 97.8171949330587\\
40 100.473576051455\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 7.34017596176731\\
1 8.42350008525072\\
2 9.59532399139445\\
3 10.8539196023699\\
4 12.1976226581674\\
5 13.6249586546389\\
6 15.134630983024\\
7 16.725396500836\\
8 18.3958753032052\\
9 20.1443507713027\\
10 21.9686122722278\\
11 23.8658779971838\\
12 25.8328134288798\\
13 27.8656373051163\\
14 29.9602873172534\\
15 32.1126065373993\\
16 34.3185107534782\\
17 36.5741057843739\\
18 38.875739371133\\
19 41.2199899718078\\
20 43.6036101009193\\
21 46.0234509454515\\
22 48.4763958052183\\
23 50.9593228805352\\
24 53.4691060418561\\
25 56.002649916959\\
26 58.5569469531617\\
27 61.1291410153724\\
28 63.7165840370383\\
29 66.3168771061605\\
30 68.9278927501374\\
31 71.5477794342876\\
32 74.1749517841865\\
33 76.8080709283455\\
34 79.4460191400724\\
35 82.0878721707272\\
36 84.732871714829\\
37 87.3803995685782\\
38 90.0299543414526\\
39 92.6811310750303\\
40 95.3336037910229\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 7.99350544381464\\
1 9.20741609388176\\
2 10.531774494385\\
3 11.9658446859864\\
4 13.5081355046281\\
5 15.1564776402666\\
6 16.9080308507421\\
7 18.7592325465254\\
8 20.7057215749783\\
9 22.7422839030173\\
10 24.8628640751148\\
11 27.0606679711724\\
12 29.3283555016428\\
13 31.6582969706268\\
14 34.0428525973342\\
15 36.474634119463\\
16 38.9467176394956\\
17 41.4527919501083\\
18 43.9872408059256\\
19 46.5451676324197\\
20 49.122376177441\\
21 51.7153215170521\\
22 54.3210441602659\\
23 56.9370971818511\\
24 59.5614733423516\\
25 62.1925365709325\\
26 64.8289601921145\\
27 67.4696728722091\\
28 70.1138123512148\\
29 72.7606864903413\\
30 75.4097408913437\\
31 78.0605322408032\\
32 80.7127065332692\\
33 83.365981385551\\
34 86.0201317402448\\
35 88.6749783512703\\
36 91.330378536733\\
37 93.9862187695347\\
38 96.6424087512816\\
39 99.2988766791489\\
40 101.955565469966\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 7.97434272997982\\
1 9.16392766953717\\
2 10.4556905823052\\
3 11.8478859900807\\
4 13.3381032418527\\
5 14.9233675796754\\
6 16.6002188645609\\
7 18.3647846587246\\
8 20.2128595346311\\
9 22.1399936701787\\
10 24.1415859640169\\
11 26.212972548287\\
12 28.3495006849819\\
13 30.5465798272622\\
14 32.7997057819927\\
15 35.1044601513594\\
16 37.4564941902445\\
17 39.8515112113803\\
18 42.2852620555217\\
19 44.753563184916\\
20 47.2523386072528\\
21 49.7776786814953\\
22 52.3259040491155\\
23 54.8936226357132\\
24 57.4777709262633\\
25 60.0756354933211\\
26 62.6848551527145\\
27 65.3034070709992\\
28 67.9295814622788\\
29 70.5619495427023\\
30 73.1993286869066\\
31 75.840747714525\\
32 78.4854142322629\\
33 81.1326851222751\\
34 83.7820406480412\\
35 86.4330622310898\\
36 89.0854136971078\\
37 91.7388256542072\\
38 94.3930826111972\\
39 97.0480124386245\\
40 99.7034777999018\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 9.40944852490704\\
1 10.8019629016114\\
2 12.30905759794\\
3 13.9260287021452\\
4 15.6470407122201\\
5 17.4654786890994\\
6 19.3742917289796\\
7 21.366304482015\\
8 23.4344770825158\\
9 25.5720977306056\\
10 27.772898404657\\
11 30.0310937706964\\
12 32.3413550270815\\
13 34.6987409558772\\
14 37.0986141151628\\
15 39.5365685456536\\
16 42.008386962893\\
17 44.5100332966292\\
18 47.0376750362112\\
19 49.587722711674\\
20 52.1568722356835\\
21 54.7421386631204\\
22 57.3408748881857\\
23 59.9507736999313\\
24 62.5698551503483\\
25 65.1964430155255\\
26 67.8291345436989\\
27 70.4667672115074\\
28 73.1083853409201\\
29 75.753208502924\\
30 78.4006028323196\\
31 81.0500557677559\\
32 83.701154311652\\
33 86.3535666435198\\
34 89.0070267775895\\
35 91.6613218940781\\
36 94.3162819633825\\
37 96.9717713026168\\
38 99.6276817392072\\
39 102.283927097675\\
40 104.940438767439\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 6.87551901834842\\
1 7.96709903905677\\
2 9.16242921398425\\
3 10.4596370757144\\
4 11.8559653777157\\
5 13.3481355309372\\
6 14.9326665325352\\
7 16.6061040648943\\
8 18.3651384561048\\
9 20.20661473525\\
10 22.127456784992\\
11 24.1245380250416\\
12 26.1945340034023\\
13 28.3337899912236\\
14 30.5382308644059\\
15 32.8033317700793\\
16 35.124156665541\\
17 37.4954591400985\\
18 39.9118286165674\\
19 42.3678579815737\\
20 44.8583076077072\\
21 47.3782452264467\\
22 49.923149029757\\
23 52.4889699265556\\
24 55.0721558216666\\
25 57.6696450531027\\
26 60.2788377538854\\
27 62.8975535811452\\
28 65.5239828308473\\
29 68.1566361450658\\
30 70.79429628281\\
31 73.4359739937946\\
32 76.0808689713885\\
33 78.7283361382969\\
34 81.3778570698187\\
35 84.0290161115315\\
36 86.6814806366413\\
37 89.3349848632348\\
38 91.9893166772023\\
39 94.6443069581352\\
40 97.2998209682138\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 8.53129253700081\\
1 9.82977463299087\\
2 11.2408402373061\\
3 12.7606450912822\\
4 14.383936730099\\
5 16.1042683016847\\
6 17.9142675577858\\
7 19.8059583396389\\
8 21.7711146899919\\
9 23.8016150995891\\
10 25.8897619337219\\
11 28.028538411525\\
12 30.2117880679846\\
13 32.4343140717976\\
14 34.6919045610948\\
15 36.9812943532797\\
16 39.3000740684877\\
17 41.6465569113931\\
18 44.0196130789474\\
19 46.4184832288856\\
20 48.8425856334396\\
21 51.2913351526899\\
22 53.7639936572795\\
23 56.2595688548024\\
24 58.7767710184373\\
25 61.3140265585228\\
26 63.8695370905525\\
27 66.4413659964436\\
28 69.0275331102414\\
29 71.6261014879473\\
30 74.2352461283978\\
31 76.8533006558073\\
32 79.4787827536502\\
33 82.1104019721986\\
34 84.7470546087701\\
35 87.3878102269767\\
36 90.0318936112023\\
37 92.6786649778098\\
38 95.3276003432959\\
39 97.97827319898\\
40 100.63033808855\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 7.55314505696244\\
1 8.67130529876132\\
2 9.8880239156915\\
3 11.2027476398672\\
4 12.614520171949\\
5 14.1221322307105\\
6 15.7241972070682\\
7 17.4191427385377\\
8 19.2051242019998\\
9 21.079881483257\\
10 23.0405735927582\\
11 25.0836334567505\\
12 27.2046838950684\\
13 29.398543829524\\
14 31.6593334654957\\
15 33.9806645392764\\
16 36.3558839423414\\
17 38.7783312577026\\
18 41.2415738731366\\
19 43.7395942619345\\
20 46.2669177637224\\
21 48.8186813559167\\
22 51.3906520666475\\
23 53.9792074756493\\
24 56.5812911117078\\
25 59.1943538452201\\
26 61.8162897996682\\
27 64.445372683849\\
28 67.0801962077814\\
29 69.7196205380151\\
30 72.3627255570517\\
31 75.0087709276525\\
32 77.6571625183581\\
33 80.3074245235486\\
34 82.9591765319685\\
35 85.6121148047588\\
36 88.2659970785587\\
37 90.9206302859039\\
38 93.5758606682945\\
39 96.2315658381282\\
40 98.8876484195353\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 8.09318955405162\\
1 9.35715473551067\\
2 10.7365461867873\\
3 12.2280260242531\\
4 13.8267585451542\\
5 15.5266711204431\\
6 17.3207624032997\\
7 19.2014464199929\\
8 21.1609120521213\\
9 23.1914696752558\\
10 25.2858544551642\\
11 27.4374601079331\\
12 29.6404860894561\\
13 31.8899923174638\\
14 34.1818662700803\\
15 36.512716500182\\
16 38.8797139794931\\
17 41.2804079447716\\
18 43.7125451210471\\
19 46.1739189994456\\
20 48.6622685586693\\
21 51.1752345036465\\
22 53.7103687066291\\
23 56.2651827277913\\
24 58.8372166316672\\
25 61.4241101633272\\
26 64.0236630719191\\
27 66.6338775122776\\
28 69.2529809437479\\
29 71.8794316934023\\
30 74.5119112138132\\
31 77.1493074588166\\
32 79.7906933056358\\
33 82.4353030715103\\
34 85.0825092430956\\
35 87.7318007328713\\
36 90.3827633610518\\
37 93.0350628316823\\
38 95.6884301965343\\
39 98.3426496403109\\
40 100.997548341721\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 8.03337865753766\\
1 9.21157104283142\\
2 10.4908194881914\\
3 11.8712871610812\\
4 13.3530107454775\\
5 14.9358106346902\\
6 16.6190770260711\\
7 18.4014866477954\\
8 20.2807242235696\\
9 22.253282508522\\
10 24.3143946720886\\
11 26.4581193899663\\
12 28.6775630628743\\
13 30.9651959437187\\
14 33.3132062492597\\
15 35.713839113409\\
16 38.1596810787963\\
17 40.6438691649072\\
18 43.1602205717623\\
19 45.7032913254837\\
20 48.2683787428728\\
21 50.8514843587583\\
22 53.4492525509091\\
23 56.0588971162751\\
24 58.6781246873995\\
25 61.305060827252\\
26 63.9381822072984\\
27 66.5762565061686\\
28 69.2182904832828\\
29 71.8634859549707\\
30 74.5112030013454\\
31 77.1609295526813\\
32 79.8122564624743\\
33 82.4648572124838\\
34 85.1184714747006\\
35 87.7728918514976\\
36 90.4279532137512\\
37 93.083524149679\\
38 95.7395001202332\\
39 98.3957979891449\\
40 101.052351657023\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 8.22331777658438\\
1 9.40919998079042\\
2 10.6988721351497\\
3 12.0930986230619\\
4 13.5920397378329\\
5 15.1951518865163\\
6 16.9010629637423\\
7 18.7074466206842\\
8 20.6109236307002\\
9 22.6070196260431\\
10 24.6902033681431\\
11 26.8540170512386\\
12 29.0912920382303\\
13 31.3944253245149\\
14 33.7556801141647\\
15 36.1674718767618\\
16 38.6226086601109\\
17 41.11446742063\\
18 43.637101844915\\
19 46.1852879005779\\
20 48.754519619792\\
21 51.340969660222\\
22 53.9414282465991\\
23 56.553231578737\\
24 59.1741878099747\\
25 61.8025059371282\\
26 64.4367307124013\\
27 67.0756850562876\\
28 69.7184203545702\\
29 72.3641743486366\\
30 75.0123359591061\\
31 77.6624162186804\\
32 80.3140244547478\\
33 82.966848901426\\
34 85.6206409983643\\
35 88.2752027266171\\
36 90.9303764266399\\
37 93.5860366324355\\
38 96.2420835358172\\
39 98.8984377633379\\
40 101.555036207716\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 8.79026010762888\\
1 10.097691778112\\
2 11.5093994549113\\
3 13.0198029852441\\
4 14.6225074302598\\
5 16.310784929935\\
6 18.0780037879544\\
7 19.9179610318769\\
8 21.8250948517305\\
9 23.7945753651406\\
10 25.8222911566487\\
11 27.9047613683512\\
12 30.0390069755323\\
13 32.2224105865118\\
14 34.4525842792585\\
15 36.7272540092286\\
16 39.0441614792638\\
17 41.4009824615457\\
18 43.7952634455979\\
19 46.2243825071973\\
20 48.6855414654852\\
21 51.1757928871567\\
22 53.6920985949906\\
23 56.2314093558123\\
24 58.790751493573\\
25 61.3673065479656\\
26 63.9584739143919\\
27 66.561911658248\\
28 69.1755554942261\\
29 71.7976191796065\\
30 74.4265810922504\\
31 77.0611619129017\\
32 79.7002976560646\\
33 82.3431112797855\\
34 84.9888850779998\\
35 87.6370351884585\\
36 90.2870888910394\\
37 92.9386649169886\\
38 95.5914567029325\\
39 98.2452183608484\\
40 100.899753058045\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 10.3732588756337\\
1 11.8576854913737\\
2 13.455296086441\\
3 15.1602933238867\\
4 16.9659329441854\\
5 18.8649140283599\\
6 20.8497397648566\\
7 22.9130189390663\\
8 25.0476873783333\\
9 27.2471398156812\\
10 29.5052755363587\\
11 31.8164740524992\\
12 34.1755270070414\\
13 36.5775564969515\\
14 39.0179464968427\\
15 41.4923041944357\\
16 43.9964554072998\\
17 46.5264672435606\\
18 49.0786849579431\\
19 51.6497692565141\\
20 54.2367236618819\\
21 56.8369065796393\\
22 59.4480273492557\\
23 62.0681287167454\\
24 64.6955596506682\\
25 67.3289426040287\\
26 69.967138734967\\
27 72.6092136995223\\
28 75.2544057233044\\
29 77.9020968992812\\
30 80.5517880945898\\
31 83.2030774702893\\
32 85.855642388914\\
33 88.5092243651725\\
34 91.1636166695406\\
35 93.8186541948425\\
36 96.4742052223087\\
37 99.1301647626035\\
38 101.786449190685\\
39 104.442991935746\\
40 107.099740026925\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 9.91251395781727\\
1 11.3445153345336\\
2 12.8902887050036\\
3 14.5452324162371\\
4 16.3036470903866\\
5 18.159040954035\\
6 20.1044475550337\\
7 22.1327270816959\\
8 24.2368215177494\\
9 26.4099402484448\\
10 28.6456657606411\\
11 30.9379852299291\\
12 33.2812680850584\\
13 35.6702175611181\\
14 38.0998235489728\\
15 40.5653357252066\\
16 43.0622638004302\\
17 45.5864005118141\\
18 48.1338562264019\\
19 50.7010927134531\\
20 53.2849464935991\\
21 55.8826368487745\\
22 58.4917580063051\\
23 61.1102580480494\\
24 63.7364085181752\\
25 66.3687688499988\\
26 69.0061491213616\\
27 71.6475737339981\\
28 74.292247696217\\
29 76.939526422877\\
30 79.5888893999605\\
31 82.2399176822273\\
32 84.8922749653771\\
33 87.5456918576941\\
34 90.1999529341506\\
35 92.8548861599635\\
36 95.5103543005289\\
37 98.1662479768359\\
38 100.822480071762\\
39 103.478981237309\\
40 106.135696294496\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 8.74816974006928\\
1 9.97837090456339\\
2 11.3107637912663\\
3 12.7454503104102\\
4 14.2818342849552\\
5 15.9185201398038\\
6 17.6532381141712\\
7 19.48281905557\\
8 21.4032287911898\\
9 23.409658491719\\
10 25.4966568498109\\
11 27.6582850301476\\
12 29.8882769994103\\
13 32.1801940526642\\
14 34.5275692175616\\
15 36.924041171758\\
16 39.3634772088352\\
17 41.8400822118705\\
18 44.3484882877345\\
19 46.8838196146077\\
20 49.4417293416897\\
21 52.0184088919288\\
22 54.6105732906505\\
23 57.2154282143317\\
24 59.8306250933957\\
25 62.4542101041174\\
26 65.0845717386414\\
27 67.7203902952466\\
28 70.3605913811222\\
29 73.0043045127045\\
30 75.6508271689415\\
31 78.299594173781\\
32 80.950152003148\\
33 83.6021374730707\\
34 86.2552602219119\\
35 88.9092884138143\\
36 91.5640371365401\\
37 94.2193590277722\\
38 96.8751367283575\\
39 99.5312768234232\\
40 102.187704988628\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 7.83856563378969\\
1 9.01843996137185\\
2 10.3008388463012\\
3 11.6833988143463\\
4 13.1630521355219\\
5 14.7363116160145\\
6 16.3995090995725\\
7 18.1489636937343\\
8 19.9810708936748\\
9 21.8923166794026\\
10 23.8792297936747\\
11 25.9382916434348\\
12 28.0658277619477\\
13 30.2579072062772\\
14 32.5102749659723\\
15 34.8183360194385\\
16 37.1771985852872\\
17 39.5817710867654\\
18 42.0268961966475\\
19 44.5074992326267\\
20 47.0187283048673\\
21 49.5560688832313\\
22 52.115423305768\\
23 54.6931534916736\\
24 57.2860909094028\\
25 59.8915210337539\\
26 62.5071503939824\\
27 65.131063612379\\
28 67.7616763414198\\
29 70.3976883232673\\
30 73.0380392720612\\
31 75.6818690713165\\
32 78.3284829097673\\
33 80.9773214066351\\
34 83.6279354351341\\
35 86.2799651749881\\
36 88.9331228553745\\
37 91.587178647435\\
38 94.2419492011763\\
39 96.897288375045\\
40 99.5530797669329\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 7.7496712293054\\
1 8.93227056192633\\
2 10.2253343943195\\
3 11.6278391157139\\
4 13.1376148769125\\
5 14.7515520395659\\
6 16.4658220957182\\
7 18.276078433515\\
8 20.1776073428328\\
9 22.1654138315567\\
10 24.2342469662286\\
11 26.3785887975549\\
12 28.5926418813525\\
13 30.8703483615637\\
14 33.2054596197646\\
15 35.5916559581073\\
16 38.0226988554803\\
17 40.4925898383112\\
18 42.9957110912212\\
19 45.5269307296682\\
20 48.0816657326775\\
21 50.6559042361219\\
22 53.2461944190488\\
23 55.8496094710863\\
24 58.463697948623\\
25 61.0864272833387\\
26 63.7161261821231\\
27 66.3514297116266\\
28 68.9912292625415\\
29 71.6346284101301\\
30 74.2809048933302\\
31 76.9294784471775\\
32 79.5798839585214\\
33 82.2317493002091\\
34 84.8847771785962\\
35 87.5387303631471\\
36 90.1934197285649\\
37 92.8486946122642\\
38 95.5044350632694\\
39 98.1605456268254\\
40 100.816950370328\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 8.49882387337262\\
1 9.78878436013601\\
2 11.1913658844962\\
3 12.7035963988606\\
4 14.3214859055377\\
5 16.0402777166193\\
6 17.8546798515696\\
7 19.7590619628635\\
8 21.7476105914897\\
9 23.814441968291\\
10 25.9536763868907\\
11 28.1594816863777\\
12 30.4260961955664\\
13 32.7478434965079\\
14 35.1191514414463\\
15 37.5345848031413\\
16 39.9888948826493\\
17 42.477082288766\\
18 44.9944636965872\\
19 47.536731594086\\
20 50.0999979202022\\
21 52.6808166484734\\
22 55.2761848772319\\
23 57.8835254413326\\
24 60.5006559066083\\
25 63.1257491911088\\
26 65.7572904600159\\
27 68.3940338784694\\
28 71.0349616639241\\
29 73.6792468785295\\
30 76.326220630586\\
31 78.9753438175574\\
32 81.6261832055837\\
33 84.278391453351\\
34 86.9316906057104\\
35 89.585858567111\\
36 92.2407180888299\\
37 94.8961278489522\\
38 97.5519752564462\\
39 100.208170664822\\
40 102.864642731019\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 8.11234592345098\\
1 9.29684035374182\\
2 10.5863097366692\\
3 11.9811255661039\\
4 13.4808921850816\\
5 15.0843934789134\\
6 16.7895500037607\\
7 18.5933999451799\\
8 20.492109410953\\
9 22.4810126788008\\
10 24.5546827716747\\
11 26.7070348657861\\
12 28.9314654142117\\
13 31.221025776161\\
14 33.5686213518285\\
15 35.967219371343\\
16 38.4100445041298\\
17 40.8907431520543\\
18 43.4035036766251\\
19 45.9431281629719\\
20 48.5050588560165\\
21 51.0853674244116\\
22 53.6807173527331\\
23 56.2883095944006\\
24 58.9058200510006\\
25 61.5313353206909\\
26 64.1632910612297\\
27 66.8004155492747\\
28 69.4416796886486\\
29 72.0862538066155\\
30 74.7334710038793\\
31 77.3827965037357\\
32 80.0338022992344\\
33 82.6861463617507\\
34 85.3395557044328\\
35 87.9938126583712\\
36 90.6487437981838\\
37 93.3042110347686\\
38 95.9601044696433\\
39 98.6163366742685\\
40 101.272838117558\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 7.41349665833178\\
1 8.6053516166262\\
2 9.91247260002706\\
3 11.3322978243944\\
4 12.8607411935351\\
5 14.4924986346266\\
6 16.2213811541926\\
7 18.040645808098\\
8 19.9433039222428\\
9 21.9223938153888\\
10 23.9712102881621\\
11 26.0834845948656\\
12 28.2535081544956\\
13 30.4761937153861\\
14 32.7470713198712\\
15 35.0622236575355\\
16 37.4181746798894\\
17 39.8117537601238\\
18 42.2399620456407\\
19 44.6998658054678\\
20 47.1885334801753\\
21 49.7030212234148\\
22 52.24039995653\\
23 54.79780902284\\
24 57.3725191651795\\
25 59.9619901168328\\
26 62.5639134131412\\
27 65.1762367201612\\
28 67.7971704242863\\
29 70.4251798430699\\
30 73.0589673772149\\
31 75.6974487501702\\
32 78.3397267217893\\
33 80.9850647262119\\
34 83.6328620136272\\
35 86.2826311775231\\
36 88.9339784444035\\
37 91.5865867698257\\
38 94.2402015847386\\
39 96.8946189314921\\
40 99.5496756874129\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 8.40947658232192\\
1 9.6636269715028\\
2 11.0285441382848\\
3 12.5031472181952\\
4 14.0854882519974\\
5 15.7728017028625\\
6 17.5615289190311\\
7 19.4473339842245\\
8 21.4251316539014\\
9 23.4891454381436\\
10 25.6330060883162\\
11 27.8498910427393\\
12 30.1326967888149\\
13 32.4742301629885\\
14 34.8674016360849\\
15 37.3054035072107\\
16 39.781858511016\\
17 42.2909291718095\\
18 44.8273842518267\\
19 47.3866244049096\\
20 49.9646734365872\\
21 52.5581438183123\\
22 55.1641854363221\\
23 57.7804255358242\\
24 60.4049061139091\\
25 63.0360231631822\\
26 65.6724705121865\\
27 68.3131897006436\\
28 70.9573263907909\\
29 73.6041932045152\\
30 76.2532385173293\\
31 78.9040205619955\\
32 81.5561861357462\\
33 84.2094532189374\\
34 86.8635968672108\\
35 89.5184378119545\\
36 92.1738332817493\\
37 94.8296696328894\\
38 97.4858564453837\\
39 100.142321801525\\
40 102.799008515231\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 10.0523287840086\\
1 11.4976220292256\\
2 13.0504713685455\\
3 14.7044678151461\\
4 16.4524935549105\\
5 18.2871148141929\\
6 20.2009057548129\\
7 22.1866982418515\\
8 24.237765847379\\
9 26.3479541815499\\
10 28.5117657241123\\
11 30.7244007199282\\
12 32.9817512515248\\
13 35.2803459776548\\
14 37.6172482531245\\
15 39.9899184782883\\
16 42.3960596098881\\
17 44.8334696878346\\
18 47.2999246457349\\
19 49.7931079930533\\
20 52.3105929495189\\
21 54.8498708764429\\
22 57.4084111951097\\
23 59.9837346487142\\
24 62.5734836286288\\
25 65.1754784236093\\
26 67.7877542270672\\
27 70.4085787118495\\
28 73.0364531346904\\
29 75.6701013004568\\
30 78.3084507839548\\
31 80.9506101460659\\
32 83.5958449491903\\
33 86.2435544612506\\
34 88.8932501766633\\
35 91.5445367162233\\
36 94.1970952819135\\
37 96.8506696019036\\
38 99.5050541662998\\
39 102.160084491279\\
40 104.815629132419\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 7.81110105441477\\
1 8.94631257216804\\
2 10.1752894663221\\
3 11.4970683839406\\
4 12.910598161075\\
5 14.4148526521218\\
6 16.0088571040011\\
7 17.6916285743824\\
8 19.4620405312184\\
9 21.3186327381156\\
10 23.2593993132037\\
11 25.2815968293503\\
12 27.3816153924172\\
13 29.5549455579434\\
14 31.7962540792094\\
15 34.0995577603637\\
16 36.4584648508874\\
17 38.866443285676\\
18 41.3170762180937\\
19 43.8042751228959\\
20 46.3224344836388\\
21 48.8665251334539\\
22 51.4321328208988\\
23 54.0154536857389\\
24 56.6132596804448\\
25 59.2228458312402\\
26 61.841968863691\\
27 64.4687840604526\\
28 67.1017848212011\\
29 69.7397474913603\\
30 72.3816826510079\\
31 75.0267931409983\\
32 77.6744385467853\\
33 80.3241055595497\\
34 82.9753835040787\\
35 85.6279442989551\\
36 88.2815261516319\\
37 90.9359203591483\\
38 93.5909606652436\\
39 96.2465147054768\\
40 98.9024771477155\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 7.17508460984443\\
1 8.27869802949318\\
2 9.48590141598608\\
3 10.7969650130503\\
4 12.2115117529427\\
5 13.7285383072521\\
6 15.3464093726935\\
7 17.0628400853616\\
8 18.8748784384593\\
9 20.7788943635602\\
10 22.77057962568\\
11 24.8449648501517\\
12 26.9964643495062\\
13 29.2189608123707\\
14 31.5059366343322\\
15 33.8506474848079\\
16 36.2463214883999\\
17 38.6863597890707\\
18 41.1645141858851\\
19 43.6750240422582\\
20 46.2127043366694\\
21 48.7729858866701\\
22 51.3519151554768\\
23 53.9461240616794\\
24 56.5527804607174\\
25 59.1695285090604\\
26 61.7944259435412\\
27 64.4258830917516\\
28 67.0626065390941\\
29 69.7035489412289\\
30 72.347865474263\\
31 74.9948767830232\\
32 77.6440379277313\\
33 80.2949126571374\\
34 82.9471522848568\\
35 85.6004784663385\\
36 88.2546692329856\\
37 90.9095477162229\\
38 93.5649730743262\\
39 96.2208332111749\\
40 98.8770389455357\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 6.75778711547834\\
1 7.89416598600429\\
2 9.1487449249219\\
3 10.519734274237\\
4 12.0038125685536\\
5 13.5965282670815\\
6 15.2927075052136\\
7 17.0868068799998\\
8 18.9731672906688\\
9 20.9461498713448\\
10 23.0001629974234\\
11 25.1296136116025\\
12 27.3288301264476\\
13 29.5920038898929\\
14 31.9131823454377\\
15 34.2863252349879\\
16 36.7054137277517\\
17 39.1645882627159\\
18 41.6582871096843\\
19 44.181362635771\\
20 46.7291618359816\\
21 49.2975675549218\\
22 51.8830042303855\\
23 54.4824160379965\\
24 57.0932264468407\\
25 59.7132874087873\\
26 62.3408246921233\\
27 64.974383954163\\
28 67.6127804366852\\
29 70.2550538290999\\
30 72.9004288942456\\
31 75.5482818354814\\
32 78.1981120226259\\
33 80.8495185123866\\
34 83.5021807345779\\
35 86.1558427221752\\
36 88.8103003093828\\
37 91.4653907863364\\
38 94.1209845689337\\
39 96.77697851024\\
40 99.4332905419529\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 8.22193172681512\\
1 9.47568373781564\\
2 10.8453604307528\\
3 12.3306856675727\\
4 13.9303393898569\\
5 15.6418736117177\\
6 17.4616209591256\\
7 19.3846474728441\\
8 21.4047940566136\\
9 23.5148283328508\\
10 25.7066996210995\\
11 27.9718645820863\\
12 30.3016373231594\\
13 32.6875177637394\\
14 35.1214630322777\\
15 37.5960829453526\\
16 40.1047565046834\\
17 42.6416781045038\\
18 45.2018485362949\\
19 47.7810275703204\\
20 50.3756634242616\\
21 52.982811385648\\
22 55.6000504328454\\
23 58.2254036060472\\
24 60.8572654206503\\
25 63.494337837549\\
26 66.1355751228393\\
27 68.7801372106374\\
28 71.4273507953774\\
29 74.0766772137958\\
30 76.7276861483395\\
31 79.3800342342623\\
32 82.0334477431121\\
33 84.68770862103\\
34 87.3426432668476\\
35 89.9981135344657\\
36 92.6540095325819\\
37 95.3102438716046\\
38 97.9667470724434\\
39 100.623463906035\\
40 103.280350477225\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 8.27415718436002\\
1 9.54740911255405\\
2 10.9381529859383\\
3 12.4451556733255\\
4 14.0660122488875\\
5 15.7971884401062\\
6 17.6340672529719\\
7 19.5710234312241\\
8 21.6015428206938\\
9 23.7183912558228\\
10 25.9138251959419\\
11 28.1798278374834\\
12 30.5083506887815\\
13 32.8915407299999\\
14 35.3219361828477\\
15 37.7926188122863\\
16 40.297316815928\\
17 42.8304586524313\\
18 45.3871834157073\\
19 47.9633167190683\\
20 50.5553222966462\\
21 53.1602390225049\\
22 55.7756114467287\\
23 58.399419907133\\
24 61.0300142779633\\
25 63.6660537331635\\
26 66.3064536276274\\
27 68.9503397210685\\
28 71.5970094182652\\
29 74.2458993945076\\
30 76.8965588400545\\
31 79.5486275315831\\
32 82.2018179769908\\
33 84.8559009516472\\
34 87.510693829521\\
35 90.166051199404\\
36 92.8218573378983\\
37 95.4780201840101\\
38 98.1344665234277\\
39 100.791138144546\\
40 103.447988773237\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 6.9360892204863\\
1 8.0671375664443\\
2 9.30938365509654\\
3 10.6609594251654\\
4 12.1189562308553\\
5 13.6797607662767\\
6 15.339340330197\\
7 17.0934480217475\\
8 18.9377379748672\\
9 20.8677971218419\\
10 22.8791123751877\\
11 24.9670007997137\\
12 27.1265348785692\\
13 29.3524938673964\\
14 31.6393643499888\\
15 33.9813995175759\\
16 36.3727311059126\\
17 38.8075152286036\\
18 41.2800872223808\\
19 43.78510191521\\
20 46.3176425088946\\
21 48.8732902303452\\
22 51.4481550335081\\
23 54.0388731932713\\
24 56.6425802736022\\
25 59.2568682413683\\
26 61.8797343374176\\
27 64.5095275349694\\
28 67.144896585752\\
29 69.7847420855876\\
30 72.4281737939573\\
31 75.0744736097378\\
32 77.7230640761977\\
33 80.3734819866734\\
34 83.0253565180918\\
35 85.6783912770526\\
36 88.3323496610357\\
37 90.9870429878683\\
38 93.6423209114267\\
39 96.2980637094839\\
40 98.9541760946065\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 7.56695643653382\\
1 8.72845547793513\\
2 9.99525364663828\\
3 11.3659600584474\\
4 12.8383977789874\\
5 14.4097274012138\\
6 16.076531777527\\
7 17.8348757697534\\
8 19.6803630023516\\
9 21.6082100915884\\
10 23.6133483245289\\
11 25.69054761829\\
12 27.8345445139615\\
13 30.0401509209157\\
14 32.3023254873248\\
15 34.6162021744228\\
16 36.9770849360075\\
17 39.3804271882632\\
18 41.8218164165558\\
19 44.2969781497368\\
20 46.8018032695601\\
21 49.3323929691247\\
22 51.885110116453\\
23 54.4566252550065\\
24 57.043948680461\\
25 59.6444447236821\\
26 62.2558286103554\\
27 64.8761490493441\\
28 67.5037608927155\\
29 70.1372921887838\\
30 72.77560923527\\
31 75.4177822725\\
32 78.0630535186152\\
33 80.7108084779937\\
34 83.3605508887861\\
35 86.0118812994391\\
36 88.6644790389456\\
37 91.3180872295979\\
38 93.9725004483132\\
39 96.6275546445819\\
40 99.2831189511013\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 9.09115018151096\\
1 10.4629864632299\\
2 11.9526350262438\\
3 13.5561690748899\\
4 15.268497415842\\
5 17.0836637319127\\
6 18.9951231528165\\
7 20.9959826431916\\
8 23.0791978514696\\
9 25.2377235021438\\
10 27.4646195594352\\
11 29.7531215582696\\
12 32.0966885203924\\
13 34.4890429490588\\
14 36.9242134896552\\
15 39.3965836609125\\
16 41.9009429613419\\
17 44.4325325455434\\
18 46.9870775203709\\
19 49.5608007586948\\
20 52.1504170909016\\
21 54.753110164904\\
22 57.3664963256708\\
23 59.988580494967\\
24 62.6177086166418\\
25 65.2525202675653\\
26 67.8919039234428\\
27 70.5349563611578\\
28 73.180946885925\\
29 75.8292865113525\\
30 78.4795018640806\\
31 81.1312133855849\\
32 83.7841173152403\\
33 86.4379709220239\\
34 89.0925804780847\\
35 91.7477915156961\\
36 94.4034809661791\\
37 97.0595508377444\\
38 99.7159231441122\\
39 102.372535844469\\
40 105.029339598585\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 8.05436957320241\\
1 9.33954670203333\\
2 10.7500888063417\\
3 12.2843056111764\\
4 13.9388041975573\\
5 15.708645106326\\
6 17.5875540835934\\
7 19.5681798365589\\
8 21.6423811732655\\
9 23.801523378017\\
10 26.0367649235407\\
11 28.3393198493894\\
12 30.7006856146805\\
13 33.1128295336511\\
14 35.5683293796132\\
15 38.0604664222952\\
16 40.5832724839174\\
17 43.1315360780095\\
18 45.7007754408893\\
19 48.2871876397311\\
20 50.8875828525604\\
21 53.4993117198031\\
22 56.1201918940379\\
23 58.7484380390565\\
24 61.3825978635015\\
25 64.0214954628076\\
26 66.6641823082217\\
27 69.3098956168738\\
28 71.9580234892572\\
29 74.6080760362661\\
30 77.259661674396\\
31 79.9124677973252\\
32 82.5662451012602\\
33 85.2207949277649\\
34 87.8759590778822\\
35 90.531611637073\\
36 93.1876524279842\\
37 95.8440017758196\\
38 98.5005963287255\\
39 101.157385724138\\
40 103.814329932146\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 7.90711630981879\\
1 9.09306332415417\\
2 10.3868881785568\\
3 11.7882516184499\\
4 13.2960584707665\\
5 14.9085495764757\\
6 16.6233364606165\\
7 18.4373736763074\\
8 20.3468879158704\\
9 22.3473028829141\\
10 24.4332059698701\\
11 26.5983932895566\\
12 28.8360070419041\\
13 31.1387526467404\\
14 33.4991626086898\\
15 35.9098659313629\\
16 38.3638263263228\\
17 40.8545250488646\\
18 43.3760789953244\\
19 45.9232970539538\\
20 48.4916854336036\\
21 51.0774158092553\\
22 53.6772698364617\\
23 56.2885713932193\\
24 58.9091150344678\\
25 61.537096371895\\
26 64.1710478000061\\
27 66.8097812842787\\
28 69.4523387638141\\
29 72.0979499927518\\
30 74.745997235205\\
31 77.3959860360044\\
32 80.0475212350954\\
33 82.7002874202361\\
34 85.3540330825685\\
35 88.0085578279491\\
36 90.6637020891115\\
37 93.3193388714271\\
38 95.9753671439882\\
39 98.6317065568328\\
40 101.288293223588\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 8.30160470038385\\
1 9.52029549840003\\
2 10.8416161832789\\
3 12.2647209205641\\
4 13.7885083648124\\
5 15.4116152873182\\
6 17.1323127907114\\
7 18.9483416378979\\
8 20.8567345914016\\
9 22.8536749475804\\
10 24.9344316952307\\
11 27.093394448914\\
12 29.3242093282256\\
13 31.6199959393888\\
14 33.9736111011026\\
15 36.3779201178442\\
16 38.8260409914726\\
17 41.3115378936608\\
18 43.8285532559496\\
19 46.3718793056743\\
20 48.9369777083696\\
21 51.519959774148\\
22 54.1175401981593\\
23 56.7269757393101\\
24 59.345997733258\\
25 61.9727447003204\\
26 64.6056990055134\\
27 67.2436297369351\\
28 69.8855426973695\\
29 72.5306375745897\\
30 75.1782718638975\\
31 77.8279308625818\\
32 80.4792029588047\\
33 83.1317594360426\\
34 85.785338066604\\
35 88.4397298459687\\
36 91.0947683063003\\
37 93.7503209328291\\
38 96.4062822852819\\
39 99.0625684955815\\
40 101.719112872987\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 8.07013956689617\\
1 9.33573431582877\\
2 10.7170173023215\\
3 12.2109148982852\\
4 13.8131363654377\\
5 15.5184416034433\\
6 17.3209009187182\\
7 19.2141424417633\\
8 21.1915835595724\\
9 23.2466379626337\\
10 25.3728848668422\\
11 27.5641866409861\\
12 29.8147475127635\\
13 32.1191174647203\\
14 34.4721573208093\\
15 36.8689883789807\\
16 39.3049497607174\\
17 41.775579286974\\
18 44.2766225489761\\
19 46.8040644884808\\
20 49.3541716882158\\
21 51.9235326966825\\
22 54.5090868111914\\
23 57.1081365355318\\
24 59.7183433904797\\
25 62.337709782298\\
26 64.9645510310593\\
27 67.5974617806554\\
28 70.2352803793264\\
29 72.8770538891458\\
30 75.5220054547717\\
31 78.169504987566\\
32 80.819043547633\\
33 83.4702114218464\\
34 86.1226796640712\\
35 88.7761847433785\\
36 91.4305159003778\\
37 94.085504812871\\
38 96.7410171994282\\
39 99.3969460294658\\
40 102.053206052961\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 8.28102824099136\\
1 9.58816605837208\\
2 11.0153957714284\\
3 12.5590997569299\\
4 14.2143907834096\\
5 15.9754938414568\\
6 17.836082751028\\
7 19.7895379901819\\
8 21.8291166703608\\
9 23.9480473374873\\
10 26.1395758849655\\
11 28.396992414148\\
12 30.7136637354218\\
13 33.0830856793991\\
14 35.4989573870853\\
15 37.9552697964067\\
16 40.4463950204986\\
17 42.9671628877327\\
18 45.5129145186393\\
19 48.079528343465\\
20 50.6634192963791\\
21 53.2615156955915\\
22 55.8712201290833\\
23 58.4903608161625\\
24 61.1171390128028\\
25 63.7500766676933\\
26 66.3879671424876\\
27 69.029830618651\\
28 71.6748749103253\\
29 74.3224617827569\\
30 76.972078491108\\
31 79.6233140455001\\
32 82.2758396199886\\
33 84.9293925117399\\
34 87.5837630900396\\
35 90.2387842307581\\
36 92.8943227965948\\
37 95.5502727883998\\
38 98.2065498533236\\
39 100.863086889663\\
40 103.519830534746\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 7.82677106983071\\
1 9.07644570566408\\
2 10.4440920573503\\
3 11.926551253222\\
4 13.519340052061\\
5 15.2170625514102\\
6 17.0137955794868\\
7 18.9033960094741\\
8 20.8797025454015\\
9 22.9366323499182\\
10 25.0681960186885\\
11 27.2684673100169\\
12 29.5315452758219\\
13 31.8515381540819\\
14 34.222584686036\\
15 36.6389139136368\\
16 39.0949327997408\\
17 41.5853245954226\\
18 44.1051403099874\\
19 46.6498696852127\\
20 49.2154844180017\\
21 51.7984526591999\\
22 54.3957284669548\\
23 57.0047223726565\\
24 59.6232597879308\\
25 62.2495332795331\\
26 64.8820534230969\\
27 67.5196015084578\\
28 70.1611860944631\\
29 72.8060044178901\\
30 75.4534089607394\\
31 78.1028790311763\\
32 80.7539969564886\\
33 83.4064283642208\\
34 86.0599059932251\\
35 88.7142164945771\\
36 91.3691897286038\\
37 94.024690123212\\
38 96.6806097201886\\
39 99.3368625946412\\
40 101.993380386105\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 7.54682791672203\\
1 8.74638205719066\\
2 10.0594978558363\\
3 11.4840747831818\\
4 13.0169653369537\\
5 14.6542487647048\\
6 16.3914547136679\\
7 18.2237224045923\\
8 20.1458994399972\\
9 22.1525960750827\\
10 24.2382147789172\\
11 26.3969732725673\\
12 28.6229349770137\\
13 30.9100560336735\\
14 33.252253295516\\
15 35.6434926068817\\
16 38.0778913977883\\
17 40.5498252270652\\
18 43.0540259426731\\
19 45.5856603780888\\
20 48.1403824143201\\
21 50.7143562639526\\
22 53.3042533368444\\
23 55.9072280037187\\
24 58.5208787637164\\
25 61.1432010979139\\
26 63.7725372255102\\
27 66.4075265985997\\
28 69.0470596346381\\
29 71.6902360788249\\
30 74.3363285681361\\
31 76.9847514165136\\
32 79.6350343052738\\
33 82.286800386282\\
34 84.9397482365219\\
35 87.5936371011352\\
36 90.2482748987538\\
37 92.9035085186372\\
38 95.559216001373\\
39 98.2153002563107\\
40 100.871684025623\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 7.96399232961956\\
1 9.17442472515399\\
2 10.4960815370507\\
3 11.9279919516009\\
4 13.4681391073437\\
5 15.1135799898045\\
6 16.8605618579446\\
7 18.704629689178\\
8 20.6407245646063\\
9 22.6632766992223\\
10 24.7662981781864\\
11 26.9434799776021\\
12 29.1882965826313\\
13 31.494119873972\\
14 33.8543415662\\
15 36.2625001190708\\
16 38.7124044701231\\
17 41.1982447058471\\
18 43.7146801523691\\
19 46.2568983658648\\
20 48.8206429832532\\
21 51.4022127771944\\
22 53.9984373645437\\
23 56.6066364214566\\
24 59.2245691809929\\
25 61.8503799609171\\
26 64.4825440352911\\
27 67.1198167237567\\
28 69.7611873501467\\
29 72.4058387979007\\
30 75.0531127558832\\
31 77.7024803551809\\
32 80.3535176842387\\
33 83.005885580019\\
34 85.6593130819337\\
35 88.3135839701348\\
36 90.9685258676221\\
37 93.6240014525393\\
38 96.2799013942142\\
39 98.9361386885985\\
40 101.592644125032\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 5.85377059161886\\
1 6.80735752012927\\
2 7.86802277440553\\
3 9.03927822166876\\
4 10.3234109778531\\
5 11.7213332142735\\
6 13.2325047014665\\
7 14.8549420894295\\
8 16.5853109677012\\
9 18.4190817780442\\
10 20.350723638776\\
11 22.3739120232731\\
12 24.4817341560977\\
13 26.6668852738161\\
14 28.921855429404\\
15 31.239108334604\\
16 33.6112513912864\\
17 36.0311919344248\\
18 38.4922716077196\\
19 40.9883705563081\\
20 43.5139758884085\\
21 46.064213356049\\
22 48.6348456936589\\
23 51.2222442255909\\
24 53.8233417264109\\
25 56.4355743094721\\
26 59.0568188950879\\
27 61.6853311581825\\
28 64.3196872127475\\
29 66.9587309006608\\
30 69.601527502707\\
31 72.2473239701759\\
32 74.8955153294609\\
33 77.5456166703029\\
34 80.1972400271511\\
35 82.8500754513415\\
36 85.5038756118678\\
37 88.1584433291433\\
38 90.8136215228097\\
39 93.4692851311727\\
40 96.1253346317316\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 7.40098779888125\\
1 8.54471582010653\\
2 9.80045766954704\\
3 11.1695017922968\\
4 12.6521895174647\\
5 14.2478037550117\\
6 15.9544329211037\\
7 17.7688519570675\\
8 19.6864678924867\\
9 21.7013677005031\\
10 23.8064837982977\\
11 25.993865033375\\
12 28.2550176737921\\
13 30.581268774096\\
14 32.9641053841165\\
15 35.3954545882579\\
16 37.867885781657\\
17 40.3747324174932\\
18 42.9101421314337\\
19 45.4690705040337\\
20 48.0472354171262\\
21 50.6410475062331\\
22 53.2475291713915\\
23 55.8642311723892\\
24 58.4891527124622\\
25 61.1206684207036\\
26 63.757463831844\\
27 66.3984797512812\\
28 69.0428651522644\\
29 71.6899378489947\\
30 74.3391520126181\\
31 76.9900715621148\\
32 79.6423485088971\\
33 82.2957054225041\\
34 84.949921289912\\
35 87.6048201476362\\
36 90.2602619656626\\
37 92.9161353514949\\
38 95.5723517201282\\
39 98.2288406409962\\
40 100.88554612808\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 8.39621360574022\\
1 9.63290250626416\\
2 10.9778596960236\\
3 12.4296868050283\\
4 13.9860687212876\\
5 15.6438874304091\\
6 17.3993185056332\\
7 19.2479192598931\\
8 21.1847211541287\\
9 23.2043341509789\\
10 25.3010611951949\\
11 27.4690130730136\\
12 29.7022122809814\\
13 31.9946796386507\\
14 34.3405053951895\\
15 36.7339123219714\\
16 39.1693186307835\\
17 41.641404063539\\
18 44.145176392278\\
19 46.6760313054857\\
20 49.2297979459285\\
21 51.802764761572\\
22 54.3916841510512\\
23 56.9937579267574\\
24 59.6066078960172\\
25 62.2282366905203\\
26 64.8569836830119\\
27 67.4914799086293\\
28 70.1306047823707\\
29 72.7734463503397\\
30 75.4192659627358\\
31 78.0674676431354\\
32 80.7175720279235\\
33 83.3691945165882\\
34 86.0220271606159\\
35 88.6758237850514\\
36 91.3303878514023\\
37 93.9855626114744\\
38 96.6412231546929\\
39 99.2972700068726\\
40 101.953623991884\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 8.03733087041031\\
1 9.18283916832324\\
2 10.4262214596171\\
3 11.7682034058219\\
4 13.2088903921382\\
5 14.7476006217217\\
6 16.3827260013499\\
7 18.1116644596588\\
8 19.9308485095985\\
9 21.8358708134327\\
10 23.8216847590004\\
11 25.8828422807184\\
12 28.0137260262977\\
13 30.2087392543248\\
14 32.4624321042258\\
15 34.7695620663822\\
16 37.1251035237931\\
17 39.5242310861246\\
18 41.962301860438\\
19 44.4348541506959\\
20 46.9376285106204\\
21 49.4666065102842\\
22 52.0180564647492\\
23 54.5885745442344\\
24 57.1751127368753\\
25 59.7749897491544\\
26 62.3858851338683\\
27 65.0058197034514\\
28 67.6331264767144\\
29 70.2664163925412\\
30 72.9045423210368\\
31 75.54656394797\\
32 78.1917151826226\\
33 80.8393749791585\\
34 83.4890419053989\\
35 86.1403124241587\\
36 88.7928626328816\\
37 91.4464330958431\\
38 94.1008163637372\\
39 96.7558467802196\\
40 99.4113922047503\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 8.95841016212307\\
1 10.2720919221986\\
2 11.6987578231101\\
3 13.2364914180006\\
4 14.8821888979162\\
5 16.6316471283348\\
6 18.4797039608878\\
7 20.4204326522689\\
8 22.447372730055\\
9 24.5537658026839\\
10 26.7327636408994\\
11 28.9775872335804\\
12 31.2816330689804\\
13 33.6385382047069\\
14 36.0422228388413\\
15 38.4869270192169\\
16 40.9672501118085\\
17 43.4781927483147\\
18 46.0151951705808\\
19 48.5741645675178\\
20 51.151486184457\\
21 53.7440166498509\\
22 56.3490613145302\\
23 58.9643394910097\\
24 61.5879421910625\\
25 64.2182866386569\\
26 66.8540709585235\\
27 69.4942314033748\\
28 72.1379035314075\\
29 74.7843879922681\\
30 77.43312104555\\
31 80.0836495952993\\
32 82.7356103332354\\
33 85.3887124982701\\
34 88.0427237435559\\
35 90.6974586267546\\
36 93.3527692850663\\
37 96.0085379112038\\
38 98.664670702119\\
39 101.321093004692\\
40 103.977745429563\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 8.15108888064122\\
1 9.46621633969798\\
2 10.9087977023042\\
3 12.4758382287714\\
4 14.1626601935066\\
5 15.9632333784135\\
6 17.8704981636223\\
7 19.8766541414425\\
8 21.9734085602599\\
9 24.1521938753442\\
10 26.4043679244462\\
11 28.7214050553297\\
12 31.0950771257591\\
13 33.517615458447\\
14 35.9818420568954\\
15 38.4812609074521\\
16 41.0101058913588\\
17 43.5633479571568\\
18 46.1366687474348\\
19 48.7264100617194\\
20 51.3295086046611\\
21 53.9434241418248\\
22 56.5660672347763\\
23 59.195730729315\\
24 61.8310274535392\\
25 64.4708352708618\\
26 67.1142497242818\\
27 69.7605439371481\\
28 72.4091351188974\\
29 75.0595568838929\\
30 77.71143656424\\
31 80.3644767369371\\
32 83.0184402599291\\
33 85.6731381997756\\
34 88.3284201234687\\
35 90.9841663113106\\
36 93.6402815232791\\
37 96.2966900169314\\
38 98.9533315706597\\
39 101.61015831255\\
40 104.267132193748\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 8.86787355837932\\
1 10.2349828767554\\
2 11.7275213256071\\
3 13.34312695941\\
4 15.0777881948014\\
5 16.9259463722383\\
6 18.8806675451083\\
7 20.9338906734215\\
8 23.0767417615866\\
9 25.2998874703174\\
10 27.5938929790965\\
11 29.9495491888619\\
12 32.3581421625738\\
13 34.8116495839646\\
14 37.3028612971403\\
15 39.8254308833908\\
16 42.3738713607418\\
17 44.9435104277802\\
18 47.5304200732337\\
19 50.1313330148225\\
20 52.7435553827776\\
21 55.3648820736618\\
22 57.9935186750655\\
23 60.628011942464\\
24 63.2671894739119\\
25 65.9101083767763\\
26 68.5560122331512\\
27 71.2042954361605\\
28 73.8544738989388\\
29 76.5061611661097\\
30 79.1590490385642\\
31 81.8128919270101\\
32 84.467494260005\\
33 87.1227003775791\\
34 89.7783864372088\\
35 92.4344539424751\\
36 95.0908245760032\\
37 97.7474360782578\\
38 100.404238963253\\
39 103.061193902991\\
40 105.718269645561\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 10.6140234483294\\
1 12.0920277041076\\
2 13.6804967394208\\
3 15.3753888941087\\
4 17.1720077371982\\
5 19.0651512515865\\
6 21.0492023833445\\
7 23.1181749110599\\
8 25.2657417141378\\
9 27.4852762109124\\
10 29.7699301532502\\
11 32.1127551864929\\
12 34.5068583612105\\
13 36.9455699279095\\
14 39.4225987252493\\
15 41.9321554060429\\
16 44.4690329312023\\
17 47.0286431419315\\
18 49.6070151258933\\
19 52.2007646716044\\
20 54.8070448189765\\
21 57.4234863795224\\
22 60.0481353175576\\
23 62.6793917715684\\
24 65.3159536515492\\
25 67.9567663264379\\
26 70.6009789197012\\
27 73.2479070936358\\
28 75.8970018363832\\
29 78.5478235879242\\
30 81.2000209857569\\
31 83.8533135288495\\
32 86.5074775159791\\
33 89.1623346897525\\
34 91.8177430972481\\
35 94.4735897546494\\
36 97.1297847723731\\
37 99.7862566579677\\
38 102.442948565693\\
39 105.099815305187\\
40 107.756820957591\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 8.04461355099025\\
1 9.2193232626104\\
2 10.4874437705311\\
3 11.8455586009386\\
4 13.2899283193121\\
5 14.8168184889786\\
6 16.4227479724897\\
7 18.1046375638985\\
8 19.8598571274429\\
9 21.6861846286982\\
10 23.5816995800405\\
11 25.5446359361658\\
12 27.5732174143135\\
13 29.6654947923304\\
14 31.8192022630952\\
15 34.0316485190733\\
16 36.2996562355133\\
17 38.6195591424158\\
18 40.987258367981\\
19 43.3983304767525\\
20 45.848171152636\\
21 48.332153389433\\
22 50.845778798966\\
23 53.3848049093984\\
24 55.9453382994395\\
25 58.5238907660018\\
26 61.1174015972913\\
27 63.7232325576149\\
28 66.3391434539847\\
29 68.9632557593491\\
30 71.5940104549844\\
31 74.2301246381561\\
32 76.8705499124985\\
33 79.5144343272605\\
34 82.1610887071876\\
35 84.8099575889661\\
36 87.4605945926918\\
37 90.1126418436364\\
38 92.7658129640737\\
39 95.4198791340109\\
40 98.0746577423166\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 7.21765665482226\\
1 8.40632755850587\\
2 9.71641067835434\\
3 11.1461603337669\\
4 12.6920281379047\\
5 14.3489442692863\\
6 16.1106628854058\\
7 17.9701389399686\\
8 19.9199027792859\\
9 21.9523994286412\\
10 24.0602632134082\\
11 26.2365072016091\\
12 28.4746208351589\\
13 30.7685852764542\\
14 33.112829977365\\
15 35.5021615302035\\
16 37.9316947956589\\
17 40.3968075172318\\
18 42.8931267848216\\
19 45.4165435682052\\
20 47.9632438226962\\
21 50.5297426410434\\
22 53.1129104596728\\
23 55.7099850780837\\
24 58.31856799921\\
25 60.9366070280126\\
26 63.5623688285774\\
27 66.1944055220474\\
28 68.8315189267861\\
29 71.4727251792594\\
30 74.1172215607732\\
31 76.7643565692053\\
32 79.4136036800684\\
33 82.0645388353869\\
34 84.7168214494645\\
35 87.3701785873863\\
36 90.0243919181027\\
37 92.6792870397928\\
38 95.3347248001899\\
39 97.9905942731429\\
40 100.64680709738\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 7.71384871111079\\
1 8.94305761627513\\
2 10.294671385394\\
3 11.7683297882704\\
4 13.3621369972092\\
5 15.0727030938073\\
6 16.8952199428397\\
7 18.8235832038588\\
8 20.8505708195834\\
9 22.9680807795846\\
10 25.1674190088902\\
11 27.4396158208603\\
12 29.7757411946018\\
13 32.167188318065\\
14 34.6059013962334\\
15 37.0845348420411\\
16 39.5965427223243\\
17 42.1362065632509\\
18 44.6986148925743\\
19 47.2796093810306\\
20 49.8757112252687\\
21 52.4840387687107\\
22 55.1022243186684\\
23 57.7283353322972\\
24 60.3608029069694\\
25 62.9983588824742\\
26 65.6399817761376\\
27 68.2848511117245\\
28 70.9323093498367\\
29 73.5818304802547\\
30 76.2329943177221\\
31 78.885465597307\\
32 81.5389770569052\\
33 84.1933157995029\\
34 86.8483123330493\\
35 89.5038317835653\\
36 92.1597668640237\\
37 94.8160322566908\\
38 97.4725601302806\\
39 100.129296565887\\
40 102.786198709876\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 7.26231118461751\\
1 8.49652656162079\\
2 9.85788867375814\\
3 11.341959178618\\
4 12.9418064809666\\
5 14.6485552996449\\
6 16.4520353540408\\
7 18.3414411320248\\
8 20.3059274533676\\
9 22.33509076813\\
10 24.4193149156376\\
11 26.5499846987809\\
12 28.7195869259385\\
13 30.9217260499611\\
14 33.151082082033\\
15 35.4033347690218\\
16 37.6750724819676\\
17 39.9636984869731\\
18 42.2673421014026\\
19 44.5847779595367\\
20 46.9153531946722\\
21 49.2589196676762\\
22 51.6157663817269\\
23 53.9865460407726\\
24 56.3721896682784\\
25 58.7738047744376\\
26 61.1925561203377\\
27 63.6295335686007\\
28 66.0856178419153\\
29 68.5613602691686\\
30 71.0568943855114\\
31 73.5718939055509\\
32 76.1055833805736\\
33 78.6567972903094\\
34 81.2240740887562\\
35 83.8057668235587\\
36 86.4001523116247\\
37 89.005525269284\\
38 91.6202699464403\\
39 94.2429075459086\\
40 96.8721217749893\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 8.72616173029175\\
1 10.0403088880842\\
2 11.4662863417504\\
3 12.9998982694983\\
4 14.6356361854505\\
5 16.3669652740921\\
6 18.186634375345\\
7 20.0869957371772\\
8 22.0603198821796\\
9 24.0990894170455\\
10 26.1962549793962\\
11 28.3454380845656\\
12 30.5410696254469\\
13 32.7784582921633\\
14 35.053788915373\\
15 37.3640558544445\\
16 39.7069410315756\\
17 42.080650534432\\
18 44.4837280890825\\
19 46.9148674293683\\
20 49.3727469765465\\
21 51.8559074609579\\
22 54.3626855071498\\
23 56.8912052122404\\
24 59.439418611308\\
25 62.0051781251912\\
26 64.5863216025145\\
27 67.1807531080269\\
28 69.7865081865661\\
29 72.4017985345761\\
30 75.0250360645597\\
31 77.6548395020156\\
32 80.2900279954014\\
33 82.9296062581699\\
34 85.5727450788136\\
35 88.2187600884198\\
36 90.8670907497\\
37 93.5172807630928\\
38 96.1689605127875\\
39 98.8218317826223\\
40 101.475654725058\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 8.05522963400066\\
1 9.35779592800509\\
2 10.7855164348547\\
3 12.3351634875376\\
4 14.0020175374983\\
5 15.7802311538715\\
6 17.6631524805687\\
7 19.643579355817\\
8 21.7139436815042\\
9 23.8664471581067\\
10 26.0931777010959\\
11 28.3862303606317\\
12 30.7378425751112\\
13 33.1405386933423\\
14 35.5872690628453\\
15 38.0715269894201\\
16 40.5874311796391\\
17 43.1297685701699\\
18 45.6939994863008\\
19 48.2762319100022\\
20 50.8731737892366\\
21 53.4820722783772\\
22 56.1006474259231\\
23 58.7270259188101\\
24 61.3596786019536\\
25 63.99736390544\\
26 66.6390781244839\\
27 69.2840126896923\\
28 71.9315180676329\\
29 74.5810736631063\\
30 77.2322629818438\\
31 79.8847532982898\\
32 82.5382791160384\\
33 85.1926287800911\\
34 87.8476336827173\\
35 90.5031595873622\\
36 93.1590996720729\\
37 95.8153689623773\\
38 98.4718998830785\\
39 101.128638708221\\
40 103.785542730777\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 7.20892328998797\\
1 8.2796786625281\\
2 9.44045836421581\\
3 10.6901890359245\\
4 12.0279192103338\\
5 13.4529707770621\\
6 14.9649493291169\\
7 16.5636255005105\\
8 18.2487228304525\\
9 20.0196615472568\\
10 21.8753101702645\\
11 23.8137887606156\\
12 25.8323522240408\\
13 27.9273640616408\\
14 30.0943551622206\\
15 32.3281517165067\\
16 34.6230515690475\\
17 36.9730276516024\\
18 39.371938411135\\
19 41.8137271950028\\
20 44.2925954730026\\
21 46.8031390173866\\
22 49.3404415848403\\
23 51.9001263076424\\
24 54.4783697001959\\
25 57.0718861052052\\
26 59.677891395329\\
27 62.2940542061453\\
28 64.9184415278872\\
29 67.5494637082051\\
30 70.1858222214659\\
31 72.8264621546495\\
32 75.4705303109983\\
33 78.1173391172211\\
34 80.7663360760607\\
35 83.4170782624426\\
36 86.0692112547238\\
37 88.7224518732309\\
38 91.3765741295608\\
39 94.0313978475898\\
40 96.6867794853482\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 7.64194672919438\\
1 8.86021118343456\\
2 10.2001350208519\\
3 11.6615922498086\\
4 13.2429668944605\\
5 14.941159962881\\
6 16.751630898425\\
7 18.6684954093297\\
8 20.6846945882802\\
9 22.7922358613741\\
10 24.9824903054534\\
11 27.2465187189062\\
12 29.5753937046215\\
13 31.9604873555879\\
14 34.3937022017337\\
15 36.8676340001769\\
16 39.3756657288012\\
17 41.9120005183969\\
18 44.471646180491\\
19 47.0503655622955\\
20 49.6446060319407\\
21 52.2514190437041\\
22 54.8683778915854\\
23 57.4934990624473\\
24 60.1251703717203\\
25 62.7620874013517\\
26 65.4031986223169\\
27 68.0476588736623\\
28 70.6947904753621\\
29 73.3440510740808\\
30 75.9950072807506\\
31 78.647313199927\\
32 81.300693034416\\
33 83.9549270495652\\
34 86.6098402851072\\
35 89.2652935000864\\
36 91.9211759238046\\
37 94.5773994619536\\
38 97.2338940717607\\
39 99.8906040739261\\
40 102.547485214085\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 8.4081583574066\\
1 9.76818933301162\\
2 11.2576386159479\\
3 12.8718722507611\\
4 14.604372989611\\
5 16.4472678370641\\
6 18.3918722331655\\
7 20.4291791145619\\
8 22.5502431872003\\
9 24.7464405344144\\
10 27.0096123794219\\
11 29.3321219642125\\
12 31.7068612104769\\
13 34.1272396516136\\
14 36.5871763413255\\
15 39.081101938625\\
16 41.6039678870625\\
17 44.1512548366536\\
18 46.7189727055409\\
19 49.3036479277817\\
20 51.9022972085073\\
21 54.5123900094993\\
22 57.131803487851\\
23 59.7587738642333\\
24 62.3918476514648\\
25 65.0298352766022\\
26 67.6717686998842\\
27 70.3168638443573\\
28 72.9644880620798\\
29 75.6141324715026\\
30 78.2653887705402\\
31 80.9179300183276\\
32 83.5714948468277\\
33 86.2258745805073\\
34 88.8809027863739\\
35 91.5364468328345\\
36 94.1924010947969\\
37 96.8486814989242\\
38 99.5052211543509\\
39 102.161966858777\\
40 104.81887630851\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 8.87630375824552\\
1 10.2549960783342\\
2 11.7611426135402\\
3 13.3916891663794\\
4 15.1418144142726\\
5 17.0051597005777\\
6 18.974111958714\\
7 21.0401236720822\\
8 23.1940507866306\\
9 25.426487960509\\
10 27.7280810433507\\
11 30.0897992043004\\
12 32.5031534821686\\
13 34.9603543568867\\
14 37.454407464459\\
15 39.9791526346119\\
16 42.5292558990236\\
17 45.1001663903534\\
18 47.6880501974763\\
19 50.2897118253393\\
20 52.9025116644455\\
21 55.5242854461781\\
22 58.1532694692569\\
23 60.7880336323791\\
24 63.427423039131\\
25 66.0705081012567\\
26 68.7165425651692\\
27 71.3649286302246\\
28 74.0151882348087\\
29 76.6669395954566\\
30 79.3198781503515\\
31 81.9737611519939\\
32 84.6283952558902\\
33 87.2836265516154\\
34 89.9393325740134\\
35 92.5954159129\\
36 95.251799108744\\
37 97.9084205802631\\
38 100.565231378224\\
39 103.222192599726\\
40 105.87927332974\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 7.04554916490326\\
1 8.20031470985413\\
2 9.47199812897053\\
3 10.8583043918477\\
4 12.3550275172004\\
5 13.9563700466672\\
6 15.6553273819543\\
7 17.4440890614364\\
8 19.3144199635512\\
9 21.2579996455976\\
10 23.2667111078839\\
11 25.3328778451267\\
12 27.4494505273063\\
13 29.6101446210912\\
14 31.8095301466377\\
15 34.0430755011801\\
16 36.3071484525886\\
17 38.5989781802392\\
18 40.9165822181837\\
19 43.2586616795157\\
20 45.6244681036681\\
21 48.0136466411838\\
22 50.4260635550399\\
23 52.8616306691228\\
24 55.3201437684178\\
25 57.8011536760071\\
26 60.3038858360966\\
27 62.8272164740198\\
28 65.3697028220209\\
29 67.9296550237367\\
30 70.5052313975657\\
31 73.0945381154522\\
32 75.6957181756726\\
33 78.3070205990582\\
34 80.9268467807679\\
35 83.5537754271476\\
36 86.1865700495481\\
37 88.8241738402117\\
38 91.4656964853494\\
39 94.1103966369566\\
40 96.7576627749433\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 8.33508410965043\\
1 9.55951072904556\\
2 10.8872653796669\\
3 12.3169016865776\\
4 13.8463472839734\\
5 15.4729085335582\\
6 17.1932509286246\\
7 19.0033980080202\\
8 20.898782308147\\
9 22.874359952628\\
10 24.9247754923939\\
11 27.0445454229474\\
12 29.2282235442191\\
13 31.470519438345\\
14 33.7663582661891\\
15 36.1108887331702\\
16 38.4994597322682\\
17 40.9275908106446\\
18 43.3909570273428\\
19 45.8853982440691\\
20 48.4069513957241\\
21 50.9518961398087\\
22 53.5168014389038\\
23 56.0985624669764\\
24 58.6944216132598\\
25 61.3019720382942\\
26 63.9191457613409\\
27 66.5441901505681\\
28 69.175637159276\\
29 71.8122692015358\\
30 74.45308468087\\
31 77.0972652286902\\
32 79.7441458708562\\
33 82.3931886963365\\
34 85.0439601550937\\
35 87.6961118315641\\
36 90.3493643843349\\
37 93.0034942734084\\
38 95.6583228825889\\
39 98.3137076629789\\
40 100.96953495922\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 8.30862045293464\\
1 9.57150953074222\\
2 10.9502404826647\\
3 12.4439435033851\\
4 14.0505585669075\\
5 15.7668608364228\\
6 17.5885105652076\\
7 19.510140871295\\
8 21.525489321882\\
9 23.6275705741597\\
10 25.8088804543893\\
11 28.0616180509348\\
12 30.3779111223875\\
13 32.7500302843746\\
14 35.1705785522401\\
15 37.6326451610103\\
16 40.1299164551341\\
17 42.6567416414948\\
18 45.2081562528561\\
19 47.7798701071937\\
20 50.3682286906641\\
21 52.9701572250916\\
22 55.5830956698227\\
23 58.2049311790428\\
24 60.8339326329556\\
25 63.4686901396078\\
26 66.1080610315696\\
27 68.7511228912773\\
28 71.3971334879556\\
29 74.0454971251651\\
30 76.6957367058344\\
31 79.3474707572179\\
32 82.0003946721368\\
33 84.6542654802649\\
34 87.3088895410023\\
35 89.9641126329429\\
36 92.619811995791\\
37 95.2758899543757\\
38 97.9322688193605\\
39 100.588886814662\\
40 103.245694828556\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 8.87002441579183\\
1 10.1629103322506\\
2 11.5640631144268\\
3 13.0699634324263\\
4 14.6758320408575\\
5 16.3758951533338\\
6 18.1636684688608\\
7 20.0322403552029\\
8 21.9745414178709\\
9 23.9835928453685\\
10 26.0527278498005\\
11 28.1757796974897\\
12 30.3472282263618\\
13 32.5622963910588\\
14 34.8169901997049\\
15 37.1080791891421\\
16 39.4330196268658\\
17 41.7898283598575\\
18 44.1769212408749\\
19 46.5929356266123\\
20 49.0365601307809\\
21 51.5063947604533\\
22 54.0008594806746\\
23 56.5181596106335\\
24 59.0563048215356\\
25 61.613168537341\\
26 64.1865691742623\\
27 66.7743547565697\\
28 69.374476741104\\
29 71.9850450048848\\
30 74.6043617069241\\
31 77.2309358540069\\
32 79.8634825901494\\
33 82.5009118384822\\
34 85.1423105311769\\
35 87.7869217999592\\
36 90.4341235375029\\
37 93.0834078830577\\
38 95.7343625144345\\
39 98.3866541492713\\
40 101.040014344248\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 5.09541810303205\\
1 5.98772715167457\\
2 6.98519850195894\\
3 8.09016581035747\\
4 9.3038571018621\\
5 10.6264658173494\\
6 12.0572154924235\\
7 13.5944093461447\\
8 15.2354688172881\\
9 16.9769739613744\\
10 18.8147210472458\\
11 20.7438081690376\\
12 22.7587502901791\\
13 24.8536151832968\\
14 27.0221659674449\\
15 29.2579968650766\\
16 31.554655050264\\
17 33.9057487623408\\
18 36.3050459265163\\
19 38.7465667394262\\
20 41.2246696553155\\
21 43.7341261380619\\
22 46.2701779147364\\
23 48.8285718307306\\
24 51.4055706681778\\
25 53.9979418077816\\
26 56.6029281674313\\
27 59.2182069908227\\
28 61.8418419587792\\
29 64.4722332125259\\
30 67.108068675403\\
31 69.7482788708404\\
32 72.3919964394018\\
33 75.038520816154\\
34 77.687288030083\\
35 80.3378452852873\\
36 82.989829827044\\
37 85.6429515382165\\
38 88.2969787150416\\
39 90.9517265104054\\
40 93.6070475882723\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 7.9817838304033\\
1 9.251937026987\\
2 10.6417466698593\\
3 12.1480544790221\\
4 13.766127809927\\
5 15.489966458835\\
6 17.3126556610094\\
7 19.2267409216014\\
8 21.2245930139836\\
9 23.2987280612861\\
10 25.4420516983493\\
11 27.648008125802\\
12 29.9106315792922\\
13 32.2245149369372\\
14 34.5847234458559\\
15 36.9866875632529\\
16 39.4261063721484\\
17 41.8988831819793\\
18 44.4011013232771\\
19 46.9290353803945\\
20 49.4791848651587\\
21 52.0483149897641\\
22 54.6334917175703\\
23 57.2321032945199\\
24 59.8418656554301\\
25 62.460812995935\\
26 65.0872769505963\\
27 67.7198584630098\\
28 70.357396098424\\
29 72.9989337440618\\
30 75.6436897321219\\
31 78.2910286100655\\
32 80.9404361540176\\
33 83.5914977813528\\
34 86.2438802399443\\
35 88.8973162949938\\
36 91.5515920625129\\
37 94.2065366212791\\
38 96.8620135506367\\
39 99.5179140730629\\
40 102.174151520566\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 8.94516943989697\\
1 10.3306363171045\\
2 11.8425524132439\\
3 13.4774056065635\\
4 15.2300779551983\\
5 17.0941296899955\\
6 19.0620824464274\\
7 21.1256913145051\\
8 23.2762075517003\\
9 25.5046366187773\\
10 27.8019907749355\\
11 30.1595271035145\\
12 32.5689562500857\\
13 35.0226073338846\\
14 37.5135398611229\\
15 40.0356011992605\\
16 42.5834352371994\\
17 45.1524524079304\\
18 47.7387728952815\\
19 50.3391541901055\\
20 52.9509121699932\\
21 55.5718424234114\\
22 58.2001462103166\\
23 60.8343635413388\\
24 63.4733144484609\\
25 66.1160485719718\\
26 68.7618026102223\\
27 71.4099648704152\\
28 74.0600460328363\\
29 76.7116552295431\\
30 79.3644805926358\\
31 82.0182735141255\\
32 84.6728359582352\\
33 87.3280102652597\\
34 89.9836709774193\\
35 92.6397182982647\\
36 95.296072867034\\
37 97.9526715885551\\
38 100.609464308816\\
39 103.266411166417\\
40 105.923480484078\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 7.18968852565606\\
1 8.38062629735213\\
2 9.68975021910963\\
3 11.1137301946208\\
4 12.647696685941\\
5 14.2857483468721\\
6 16.0214491001481\\
7 17.8482469397153\\
8 19.7597730011393\\
9 21.7500096293028\\
10 23.8133419858684\\
11 25.9445238880343\\
12 28.1385939975096\\
13 30.3907757015271\\
14 32.6963870157718\\
15 35.0507786893248\\
16 37.4493105724468\\
17 39.8873681847366\\
18 42.3604135655493\\
19 44.8640581951601\\
20 47.3941426841999\\
21 49.9468087803818\\
22 52.5185532822699\\
23 55.1062589005449\\
24 57.7072021436902\\
25 60.3190417953061\\
26 62.9397932219251\\
27 65.5677939347333\\
28 68.2016650918154\\
29 70.8402724968291\\
30 73.4826894921989\\
31 76.1281631571101\\
32 78.7760844723766\\
33 81.42596259962\\
34 84.0774031009203\\
35 86.7300897476365\\
36 89.383769488534\\
37 92.038240131693\\
38 94.6933403162104\\
39 97.3489413897656\\
40 100.004940856644\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 6.36372479703032\\
1 7.39835638352059\\
2 8.54082957790371\\
3 9.79243267040425\\
4 11.1534862142556\\
5 12.6233447261079\\
6 14.2004007345516\\
7 15.8821056680472\\
8 17.6650145941618\\
9 19.5448524125922\\
10 21.516594434136\\
11 23.5745567002764\\
12 25.7124979337779\\
13 27.9237399801359\\
14 30.2013127496908\\
15 32.5381228415693\\
16 34.9271358159427\\
17 37.3615552004542\\
18 39.834979801489\\
19 42.3415248298627\\
20 44.8758995320755\\
21 47.4334415544083\\
22 50.0101140017942\\
23 52.6024742229044\\
24 55.2076239809167\\
25 57.8231496327448\\
26 60.4470590867981\\
27 63.0777202935894\\
28 65.7138042317535\\
29 68.3542339477909\\
30 70.9981402094717\\
31 73.6448236848165\\
32 76.2937231800878\\
33 78.9443892821291\\
34 81.5964626875223\\
35 84.2496565140149\\
36 86.9037419444534\\
37 89.5585366276231\\
38 92.2138953395896\\
39 94.8697024860472\\
40 97.5258660961006\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 8.18698234726674\\
1 9.448253955528\\
2 10.8263409500034\\
3 12.3195788312298\\
4 13.9250154984397\\
5 15.6385704644703\\
6 17.4552114304734\\
7 19.36913891895\\
8 21.3739697180072\\
9 23.4629107219478\\
10 25.6289173734607\\
11 27.864835111134\\
12 30.1635263737402\\
13 32.5179876624389\\
14 34.9214597837964\\
15 37.3675305347988\\
16 39.8502250715397\\
17 42.3640772801175\\
18 44.904176488563\\
19 47.4661870647593\\
20 50.0463422702878\\
21 52.6414167937086\\
22 55.2486839939855\\
23 57.8658640749138\\
24 60.4910686134236\\
25 63.1227455904284\\
26 65.7596277280335\\
27 68.4006857627489\\
28 71.0450873798941\\
29 73.6921619057\\
30 76.3413704593092\\
31 78.9922810507089\\
32 81.6445480182641\\
33 84.2978951866598\\
34 86.9521021599412\\
35 89.6069932222099\\
36 92.2624283856199\\
37 94.9182961929566\\
38 97.5745079454746\\
39 100.230993082735\\
40 102.887695490536\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 7.75188150248797\\
1 8.94888536627672\\
2 10.2561167194495\\
3 11.672269135728\\
4 13.195177345891\\
5 14.8219897745708\\
6 16.5492953204293\\
7 18.3731945408324\\
8 20.2893204976415\\
9 22.2928280216068\\
10 24.3783786355412\\
11 26.5401494894679\\
12 28.7718878393675\\
13 31.0670195843594\\
14 33.4188051101043\\
15 35.8205230757257\\
16 38.2656566341212\\
17 40.7480579616415\\
18 43.262074092665\\
19 45.8026265440276\\
20 48.3652458768051\\
21 50.9460682766382\\
22 53.541804014292\\
23 56.1496878637176\\
24 58.7674201827084\\
25 61.3931053106422\\
26 64.0251918446625\\
27 66.6624175641061\\
28 69.3037604064698\\
29 71.9483959481743\\
30 74.5956612394449\\
31 77.2450244984344\\
32 79.8960600054733\\
33 82.5484274900659\\
34 85.2018553243608\\
35 87.8561268950421\\
36 90.5110696000059\\
37 93.1665459944385\\
38 95.8224466855379\\
39 98.4786846425364\\
40 101.135190647852\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 5.99310747570157\\
1 6.96589884063628\\
2 8.03338153617451\\
3 9.19354017341847\\
4 10.4433535876787\\
5 11.7791337177321\\
6 13.196860066311\\
7 14.6924757503673\\
8 16.2621219688867\\
9 17.9023002120661\\
10 19.6099637732115\\
11 21.3825494092641\\
12 23.2179636818286\\
13 25.1145357448825\\
14 27.0709413206839\\
15 29.0860960399654\\
16 31.1590151263178\\
17 33.2886428414648\\
18 35.4736671787632\\
19 37.7123473577644\\
20 40.0023871263765\\
21 42.3408816021959\\
22 44.724350154756\\
23 47.1488481338799\\
24 49.610133458199\\
25 52.103855692131\\
26 54.6257365665974\\
27 57.1717193361713\\
28 59.7380755431688\\
29 62.3214678360465\\
30 64.9189743754574\\
31 67.5280837187862\\
32 70.1466696458871\\
33 72.7729542660758\\
34 75.4054658924199\\
35 78.0429962345596\\
36 80.6845597897501\\
37 83.3293570268962\\
38 85.9767420546358\\
39 88.62619487807\\
40 91.2772980019947\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 7.94193574736814\\
1 9.21735304750394\\
2 10.6134368408832\\
3 12.1266497085827\\
4 13.7520112730332\\
5 15.4835085263175\\
6 17.3144878816821\\
7 19.2379891674397\\
8 21.2470007210955\\
9 23.334631840149\\
10 25.4942110749998\\
11 27.7193262336611\\
12 30.0038259306806\\
13 32.3418038244509\\
14 34.7275848607848\\
15 37.1557272899403\\
16 39.6210457907412\\
17 42.1186522542158\\
18 44.6440045945971\\
19 47.1929520467348\\
20 49.761767466262\\
21 52.3471614351152\\
22 54.9462774880281\\
23 57.556671146766\\
24 60.1762772052762\\
25 62.8033700499615\\
26 65.4365212207193\\
27 68.0745574192609\\
28 70.7165211128909\\
29 73.3616349655821\\
30 76.0092706299177\\
31 78.6589219538021\\
32 81.3101823588632\\
33 83.9627259873045\\
34 86.6162921479045\\
35 89.270672585478\\
36 91.9257011261718\\
37 94.5812452966727\\
38 97.2371995674135\\
39 99.8934799217849\\
40 102.550019501822\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 8.01147675966926\\
1 9.24127917487607\\
2 10.5753864153427\\
3 12.0085714145643\\
4 13.5344976098398\\
5 15.1462141456745\\
6 16.8366407900823\\
7 18.5989952352577\\
8 20.4271272442296\\
9 22.3157391397208\\
10 24.2604874380375\\
11 26.2579737332486\\
12 28.3056431730259\\
13 30.4016157941518\\
14 32.544479446168\\
15 34.7330726955002\\
16 36.9662819752884\\
17 39.2428704131714\\
18 41.5613484166143\\
19 43.9198904043553\\
20 46.3162987623093\\
21 48.748014004343\\
22 51.2121673527345\\
23 53.7056677276015\\
24 56.2253105431457\\
25 58.7678928747412\\
26 61.3303200046053\\
27 63.909691989135\\
28 66.5033642658077\\
29 69.1089816090258\\
30 71.7244886538786\\
31 74.3481222867911\\
32 76.9783916807666\\
33 79.6140511714487\\
34 82.2540700802705\\
35 84.8976023997903\\
36 87.5439581982033\\
37 90.192577770894\\
38 92.8430089755077\\
39 95.49488779963\\
40 98.1479219797779\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 8.72702412271301\\
1 10.0346342601239\\
2 11.4594313052261\\
3 13.0003712006223\\
4 14.6552317542244\\
5 16.4205759498535\\
6 18.2917386945158\\
7 20.2628753126457\\
8 22.3270943210427\\
9 24.4766741410259\\
10 26.7033427561345\\
11 28.9985869790081\\
12 31.3539554377878\\
13 33.7613247815357\\
14 36.2131086846573\\
15 38.702400710511\\
16 41.2230523383351\\
17 43.769694827295\\
18 46.3377175438242\\
19 48.9232162849703\\
20 51.5229238878992\\
21 54.1341330293793\\
22 56.754618414982\\
23 59.3825630691086\\
24 62.016491421683\\
25 64.6552104062658\\
26 67.2977587863088\\
27 69.9433643134438\\
28 72.5914079898943\\
29 75.2413945658224\\
30 77.8929283810679\\
31 80.5456937089013\\
32 83.199438842886\\
33 85.8539632648837\\
34 88.5091073299355\\
35 91.1647439948023\\
36 93.8207721982645\\
37 96.4771115714671\\
38 99.1336982163765\\
39 101.790481339809\\
40 104.447420571837\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 8.80721003064989\\
1 10.1307166714468\\
2 11.570627428433\\
3 13.1250618007611\\
4 14.7911118023298\\
5 16.5649043484981\\
6 18.4416377359035\\
7 20.4156191157729\\
8 22.4803339374174\\
9 24.6285701815138\\
10 26.8526034572952\\
11 29.1444304944694\\
12 31.4960249191082\\
13 33.8995842958925\\
14 36.347741243105\\
15 38.8337210328546\\
16 41.3514394477362\\
17 43.8955444070248\\
18 46.4614112048259\\
19 49.0451038948578\\
20 51.6433151987064\\
21 54.2532954455492\\
22 56.8727784955374\\
23 59.4999100607313\\
24 62.1331816914229\\
25 64.7713720694256\\
26 67.413496123739\\
27 70.0587617704946\\
28 72.7065336738606\\
29 75.3563032326095\\
30 78.0076639422532\\
31 80.6602913097238\\
32 83.3139265682612\\
33 85.9683635299169\\
34 88.6234380069592\\
35 91.2790193229417\\
36 93.9350035150025\\
37 96.5913078995184\\
38 99.2478667334962\\
39 101.904627754281\\
40 104.561549422214\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 7.1556547944736\\
1 8.23781121961704\\
2 9.40983649275183\\
3 10.668139503114\\
4 12.0086826744686\\
5 13.4273687663654\\
6 14.9203777766449\\
7 16.4844267534128\\
8 18.1169332467134\\
9 19.816072171956\\
10 21.5807263858757\\
11 23.4103424849615\\
12 25.3047135525933\\
13 27.2637180496185\\
14 29.2870477062995\\
15 31.3739570945818\\
16 33.5230641369938\\
17 35.7322245963984\\
18 37.9984945547699\\
19 40.3181831287098\\
20 42.6869844841318\\
21 45.1001664146918\\
22 47.5527856089886\\
23 50.0398992362095\\
24 52.5567482306548\\
25 55.0988971778546\\
26 57.6623257961119\\
27 60.2434751320127\\
28 62.839256572287\\
29 65.4470337011513\\
30 68.0645867100321\\
31 70.6900674797743\\
32 73.3219514193433\\
33 75.9589901853628\\
34 78.6001677835082\\
35 81.2446613395738\\
36 83.8918069952644\\
37 86.5410708581652\\
38 89.1920246356069\\
39 91.8443254372988\\
40 94.4976991857053\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 9.42285495155982\\
1 10.7881836232427\\
2 12.2615396044859\\
3 13.838398159014\\
4 15.5132357439796\\
5 17.2797915938492\\
6 19.1313299027609\\
7 21.0608982042915\\
8 23.061576732261\\
9 25.1267095371264\\
10 27.250103724841\\
11 29.4261811845248\\
12 31.6500690769714\\
13 33.9176210214801\\
14 36.22536911742\\
15 38.5704161330629\\
16 40.9502858753269\\
17 43.3627562999123\\
18 45.805702535476\\
19 48.2769742218699\\
20 50.7743232904641\\
21 53.2953864794179\\
22 55.8377150223003\\
23 58.3988356607159\\
24 60.9763243477888\\
25 63.5678763475527\\
26 66.1713618396649\\
27 68.7848621752469\\
28 71.4066868332605\\
29 74.0353741646024\\
30 76.6696802776196\\
31 79.3085604222119\\
32 81.9511465408758\\
33 84.5967237210232\\
34 87.2447073785917\\
35 89.89462225803\\
36 92.5460837826607\\
37 95.1987819159304\\
38 97.8524674624098\\
39 100.506940608392\\
40 103.162041442907\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 7.44820183200584\\
1 8.56385641613069\\
2 9.7815180149624\\
3 11.1023445310083\\
4 12.5271480927394\\
5 14.0562867620696\\
6 15.6894730986673\\
7 17.425539879175\\
8 19.2622181623272\\
9 21.195984983684\\
10 23.2220249910944\\
11 25.3343253349094\\
12 27.5258937827461\\
13 29.7890653430907\\
14 32.1158491771863\\
15 34.498267132766\\
16 36.9286453103709\\
17 39.3998356424385\\
18 41.9053603321869\\
19 44.4394844937943\\
20 46.997229912968\\
21 49.5743457521797\\
22 52.1672515030562\\
23 54.7729650220168\\
24 57.3890253095285\\
25 60.0134166176759\\
26 62.644497905345\\
27 65.2809397302155\\
28 67.9216693331143\\
29 70.5658238227736\\
30 73.2127108820656\\
31 75.8617761784546\\
32 78.5125765833481\\
33 81.1647583226808\\
34 83.8180392508557\\
35 86.4721945333928\\
36 89.1270451229605\\
37 91.7824485092556\\
38 94.4382913102108\\
39 97.0944833480817\\
40 99.7509529193917\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 7.44374384441451\\
1 8.65450477576127\\
2 9.9919606733556\\
3 11.4558948495972\\
4 13.0441070757824\\
5 14.7525561987904\\
6 16.5755873550651\\
7 18.5062123898207\\
8 20.536416645877\\
9 22.6574742998003\\
10 24.8602612457653\\
11 27.1355559719247\\
12 29.4743164853602\\
13 31.8679191664042\\
14 34.3083466740224\\
15 36.7883171706391\\
16 39.3013543505619\\
17 41.841804509204\\
18 44.4048113913904\\
19 46.9862612791596\\
20 49.5827101901259\\
21 52.1913030582657\\
22 54.8096922332067\\
23 57.4359601791079\\
24 60.0685492083089\\
25 62.7061995533391\\
26 65.3478960350429\\
27 67.9928229352406\\
28 70.6403263264664\\
29 73.2898829564672\\
30 75.9410747578489\\
31 78.5935681005604\\
32 81.2470969905005\\
33 83.9014495181731\\
34 86.5564569633359\\
35 89.2119850570148\\
36 91.86792698764\\
37 94.5241978118863\\
38 97.1807299937914\\
39 99.8374698477483\\
40 102.494374704584\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 9.67454954556296\\
1 11.1051375178253\\
2 12.6558142183059\\
3 14.3223243260392\\
4 16.0990232808344\\
5 17.979196765428\\
6 19.9554035770756\\
7 22.0198034138671\\
8 24.1644362599734\\
9 26.3814345769937\\
10 28.6631678355174\\
11 31.0023337718975\\
12 33.3920171017091\\
13 35.825733749407\\
14 38.2974704611906\\
15 40.8017209387214\\
16 43.3335141010567\\
17 45.8884288820383\\
18 48.4625920088927\\
19 51.0526585007652\\
20 53.6557775079246\\
21 56.2695477688329\\
22 58.8919673452959\\
23 61.5213817728304\\
24 64.1564337905575\\
25 66.7960167541825\\
26 69.4392329019121\\
27 72.0853569254333\\
28 74.7338048038541\\
29 77.3841075546716\\
30 80.0358893957782\\
31 82.6888497518799\\
32 85.3427485410598\\
33 87.9973942156851\\
34 90.652634088205\\
35 93.308346534734\\
36 95.9644347306864\\
37 98.6208216292504\\
38 101.277445943758\\
39 103.93425893796\\
40 106.591221864807\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 7.34576293095549\\
1 8.41855661541171\\
2 9.57362747317454\\
3 10.8070790859437\\
4 12.1147822159007\\
5 13.4926691369789\\
6 14.936974218004\\
7 16.4444224333089\\
8 18.0123669051788\\
9 19.6388717458946\\
10 21.3227327232525\\
11 23.0634291508663\\
12 24.8610065215803\\
13 26.7158989175637\\
14 28.6287100043643\\
15 30.5999782652369\\
16 32.6299539338335\\
17 34.7184115108513\\
18 36.8645143191639\\
19 39.0667388624244\\
20 41.3228592627376\\
21 43.6299870118294\\
22 45.9846583624096\\
23 48.3829596232913\\
24 50.8206783422952\\
25 53.2934659856816\\
26 55.7969964712344\\
27 58.327106057458\\
28 60.8799038883459\\
29 63.4518479469099\\
30 66.039786675485\\
31 68.64097072828\\
32 71.2530416309194\\
33 73.8740046563924\\
34 76.5021925193029\\
35 79.1362251494023\\
36 81.7749693147765\\
37 84.4175005199862\\
38 87.0630685356483\\
39 89.7110671446268\\
40 92.3610081795008\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 6.98468301376333\\
1 8.14024725125731\\
2 9.41526504036103\\
3 10.8080371277358\\
4 12.3147950262626\\
5 13.9299063458125\\
6 15.6461971982277\\
7 17.4553666763742\\
8 19.3484531144169\\
9 21.3163036837006\\
10 23.3500012368923\\
11 25.441214093416\\
12 27.5824510375617\\
13 29.767219700131\\
14 31.9900978322443\\
15 34.2467324440433\\
16 36.5337822220727\\
17 38.8488160657859\\
18 41.1901772469934\\
19 43.5568205001397\\
20 45.948129488982\\
21 48.3637247521124\\
22 50.8032763699006\\
23 53.2663390755493\\
24 55.7522278269391\\
25 58.2599473252785\\
26 60.7881800277376\\
27 63.3353264821207\\
28 65.899582944206\\
29 68.4790369885572\\
30 71.0717628223847\\
31 73.675902835454\\
32 76.2897281992273\\
33 78.9116769854476\\
34 81.5403721793102\\
35 84.1746239353189\\
36 86.813420868398\\
37 89.4559146792817\\
38 92.1014015013391\\
39 94.7493023779522\\
40 97.3991444240444\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 7.93241085711503\\
1 9.11852037853744\\
2 10.4071106699994\\
3 11.7968812976554\\
4 13.2860402422208\\
5 14.8723539443158\\
6 16.5531348788098\\
7 18.3252022211298\\
8 20.1848541040143\\
9 22.1278795185393\\
10 24.1496193166317\\
11 26.2450666225869\\
12 28.408984534863\\
13 30.6360173453209\\
14 32.9207797202401\\
15 35.2579211778926\\
16 37.6421741146485\\
17 40.0683979130913\\
18 42.5316286774104\\
19 45.0271368952133\\
20 47.550488198278\\
21 50.0975985997576\\
22 52.6647759121015\\
23 55.2487422570527\\
24 57.8466366741577\\
25 60.456000218502\\
26 63.0747478838755\\
27 65.7011322219002\\
28 68.3337030725173\\
29 70.9712668681252\\
30 73.6128479055459\\
31 76.2576530245314\\
32 78.9050403852549\\
33 81.5544925121937\\
34 84.2055934376608\\
35 86.8580095901701\\
36 89.5114739867811\\
37 92.1657732691482\\
38 94.8207371424074\\
39 97.476229816852\\
40 100.132143101248\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 8.38550809875446\\
1 9.69573279665686\\
2 11.1262589741806\\
3 12.6735365677881\\
4 14.3324151171512\\
5 16.0964898901226\\
6 17.958498421096\\
7 19.9107284691021\\
8 21.9453946256687\\
9 24.0549448286331\\
10 26.232270392058\\
11 28.4708112447093\\
12 30.7645673196968\\
13 33.1080425769756\\
14 35.4961561850782\\
15 37.9241542989127\\
16 40.38754674759\\
17 42.8820793947164\\
18 45.4037397169622\\
19 47.9487842063703\\
20 50.5137731572534\\
21 53.095600383068\\
22 55.6915101142197\\
23 58.2990983839849\\
24 60.9163000835456\\
25 63.5413650416439\\
26 66.1728271615111\\
27 68.8094703342714\\
28 71.4502940522793\\
29 74.0944807369571\\
30 76.7413659827128\\
31 79.3904122866585\\
32 82.041186392258\\
33 84.6933400959894\\
34 87.3465942106491\\
35 90.0007253093441\\
36 92.6555548595346\\
37 95.3109403747538\\
38 97.9667682466942\\
39 100.622947962044\\
40 103.279407451896\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 9.67760396336062\\
1 11.0834089889508\\
2 12.6054335563835\\
3 14.2405944165451\\
4 15.9846167678298\\
5 17.8321902503592\\
6 19.7771531403519\\
7 21.8126946860074\\
8 23.9315612759762\\
9 26.1262528702647\\
10 28.3892012076824\\
11 30.712927480047\\
12 33.0901809201567\\
13 35.5140596990952\\
14 37.9781129837891\\
15 40.4764205805348\\
16 43.0036462202666\\
17 45.5550624783791\\
18 48.1265484808333\\
19 50.7145645149665\\
20 53.3161094980945\\
21 55.9286677286006\\
22 58.5501507356365\\
23 61.178838832258\\
24 63.8133255965756\\
25 66.4524672435608\\
26 69.0953378441649\\
27 71.741190627701\\
28 74.3894251370461\\
29 77.0395597392157\\
30 79.6912088691142\\
31 82.3440643532615\\
32 84.9978801858849\\
33 87.652460185606\\
34 90.3076480300988\\
35 92.9633192376118\\
36 95.619374732149\\
37 98.2757356904139\\
38 100.932339422176\\
39 103.589136081037\\
40 106.246086041192\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 8.27980419394505\\
1 9.56497095296034\\
2 10.9737312013059\\
3 12.5052717081148\\
4 14.1571352815283\\
5 15.9252632696324\\
6 17.8040927517093\\
7 19.7867207375365\\
8 21.8651425677735\\
9 24.0305583380863\\
10 26.2737243983262\\
11 28.5853143541446\\
12 30.9562510678478\\
13 33.3779784904874\\
14 35.8426558989735\\
15 38.3432718357075\\
16 40.8736865477784\\
17 43.4286182214577\\
18 46.0035901339168\\
19 48.5948544201221\\
20 51.199305067581\\
21 53.8143892416039\\
22 56.4380228534032\\
23 59.0685137403339\\
24 61.704493987334\\
25 64.3448616955538\\
26 66.9887317619719\\
27 69.6353948358522\\
28 72.2842834494998\\
29 74.9349442952951\\
30 77.5870156770389\\
31 80.2402092608103\\
32 82.8942953631662\\
33 85.5490911274844\\
34 88.2044510445494\\
35 90.8602593672333\\
36 93.5164240500145\\
37 96.172871912603\\
38 98.8295447842281\\
39 101.486396431871\\
40 104.143390114761\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 8.17984733201799\\
1 9.41550734322861\\
2 10.7576419042052\\
3 12.2028137838554\\
4 13.7465847199997\\
5 15.3838943994525\\
6 17.1094455806778\\
7 18.9180440874465\\
8 20.8048473822614\\
9 22.7654910322155\\
10 24.7960851818545\\
11 26.8930980902563\\
12 29.0531654622883\\
13 31.2728776400401\\
14 33.5485979212174\\
15 35.8763533865694\\
16 38.2518178836157\\
17 40.6703821770114\\
18 43.1272866248305\\
19 45.6177823371561\\
20 48.1372882475541\\
21 50.6815205411348\\
22 53.2465825633675\\
23 55.829013655035\\
24 58.4258022691504\\
25 61.0343720049946\\
26 63.6525496840618\\
27 66.2785234305044\\
28 68.9107968732145\\
29 71.548143694019\\
30 74.1895651325059\\
31 76.8342518320118\\
32 79.481550559948\\
33 82.1309357922184\\
34 84.7819858371986\\
35 87.4343630185442\\
36 90.0877973815946\\
37 92.7420733948661\\
38 95.3970191582303\\
39 98.0524976844574\\
40 100.708399880758\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 7.30329049048962\\
1 8.51204583055774\\
2 9.84360139557742\\
3 11.2960566870821\\
4 12.8659368995828\\
5 14.5485055126634\\
6 16.3380762254838\\
7 18.2282892529353\\
8 20.2123330494281\\
9 22.2831097204233\\
10 24.4333562798732\\
11 26.6557411555955\\
12 28.9429549082545\\
13 31.2878075132313\\
14 33.6833349953941\\
15 36.1229094057344\\
16 38.6003409377854\\
17 41.1099604794029\\
18 43.6466742644899\\
19 46.2059875388961\\
20 48.783999208844\\
21 51.3773729501698\\
22 53.9832918254602\\
23 56.5994033933535\\
24 59.2237612130125\\
25 61.854767144188\\
26 64.491117344975\\
27 67.1317536059648\\
28 69.7758207107186\\
29 72.4226298668657\\
30 75.0716278557249\\
31 77.7223713369374\\
32 80.3745056595762\\
33 83.0277475258205\\
34 85.6818708940384\\
35 88.3366955716274\\
36 90.9920780198603\\
37 93.6479039642482\\
38 96.304082470325\\
39 98.960541203117\\
40 101.617222639702\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 8.47710412746551\\
1 9.76636051528059\\
2 11.1675774162917\\
3 12.6775750544471\\
4 14.2921574928997\\
5 16.0063482222299\\
6 17.8146159659581\\
7 19.7110851432314\\
8 21.6897249234997\\
9 23.7445093387991\\
10 25.8695403846824\\
11 28.0591278550931\\
12 30.3078246089087\\
13 32.6104235174318\\
14 34.9619301550697\\
15 37.3575299869061\\
16 39.7925678200805\\
17 42.2625506037835\\
18 44.7631750142928\\
19 47.2903725931406\\
20 49.8403605232531\\
21 52.4096861866056\\
22 54.9952571493966\\
23 57.5943529993078\\
24 60.2046196720318\\
25 62.8240496121137\\
26 65.4509522265137\\
27 68.0839190051807\\
28 70.7217869259604\\
29 73.3636027684777\\
30 76.0085900108331\\
31 78.6561192076019\\
32 81.3056821825241\\
33 83.9568699958111\\
34 86.6093544246389\\
35 89.2628725833723\\
36 91.9172142708347\\
37 94.572211637536\\
38 97.227730796289\\
39 99.8836650416444\\
40 102.539929389445\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 8.04672424318195\\
1 9.27502540448357\\
2 10.6118313382496\\
3 12.054214321772\\
4 13.5981788763804\\
5 15.2389435164896\\
6 16.9712208890782\\
7 18.7894723477069\\
8 20.688118735064\\
9 22.6616979410477\\
10 24.7049690726866\\
11 26.8129695063203\\
12 28.9810330753146\\
13 31.2047764914691\\
14 33.4800599774798\\
15 35.8029295005501\\
16 38.169551795929\\
17 40.5761568442974\\
18 43.0190023579405\\
19 45.4943697264068\\
20 47.9985922714617\\
21 50.5281080264205\\
22 53.0795238879762\\
23 55.6496772969363\\
24 58.235684794348\\
25 60.8349718254976\\
26 63.4452829981418\\
27 66.0646754223962\\
28 68.6914994659282\\
29 71.3243715583535\\
30 73.962143106309\\
31 76.6038686278751\\
32 79.2487752208433\\
33 81.8962346249197\\
34 84.5457384883138\\
35 87.1968770006567\\
36 89.8493207726005\\
37 92.5028056850885\\
38 95.1571203600455\\
39 97.8120958868686\\
40 100.467597454882\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 6.70423608281972\\
1 7.78243258567183\\
2 8.96984870242679\\
3 10.2666649482272\\
4 11.671992443525\\
5 13.1840024843524\\
6 14.800044450024\\
7 16.5167415062681\\
8 18.3300651113586\\
9 20.2353982509616\\
10 22.2276002777307\\
11 24.3010828867299\\
12 26.4499002013496\\
13 28.6678505081178\\
14 30.9485853392343\\
15 33.285722574421\\
16 35.6729613228839\\
17 38.1041955768422\\
18 40.5736212670515\\
19 43.0758292928112\\
20 45.6058770976895\\
21 48.1593337744074\\
22 50.7322975046641\\
23 53.3213878952253\\
24 55.923718371327\\
25 58.5368548702561\\
26 61.1587668684653\\
27 63.7877757663628\\
28 66.4225043315719\\
29 69.0618296095364\\
30 71.7048406339801\\
31 74.3508014688679\\
32 76.9991195733345\\
33 79.6493191530545\\
34 82.3010189898751\\
35 84.9539141759893\\
36 87.6077611795955\\
37 90.2623657077275\\
38 92.9175728892202\\
39 95.5732593638793\\
40 98.229326926861\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 6.79680887897991\\
1 7.80796712790669\\
2 8.91003486889322\\
3 10.1034787543889\\
4 11.388508730791\\
5 12.765106302195\\
6 14.2329724301992\\
7 15.7914080044742\\
8 17.4391595561325\\
9 19.1742762754841\\
10 20.9940252329821\\
11 22.8948974449333\\
12 24.8727117846654\\
13 26.9227957652095\\
14 29.0402021100111\\
15 31.2199143419144\\
16 33.457003790441\\
17 35.7467195110844\\
18 38.0845141255747\\
19 40.466025454369\\
20 42.8870415109654\\
21 45.3434740592562\\
22 47.8313561088566\\
23 50.3468662494562\\
24 52.8863724583902\\
25 55.4464828737989\\
26 58.0240912331787\\
27 60.6164084440061\\
28 63.2209766713963\\
29 65.8356665355861\\
30 68.4586606470623\\
31 71.088427754419\\
32 73.7236916714701\\
33 76.3633984106501\\
34 79.0066840003497\\
35 81.6528445645976\\
36 84.3013095155154\\
37 86.9516181809496\\
38 89.6033998422016\\
39 92.2563569505408\\
40 94.9102511871509\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 7.95567101391539\\
1 9.17613646069535\\
2 10.5027713284767\\
3 11.9325470177181\\
4 13.4618273004298\\
5 15.0866505754733\\
6 16.8029126523307\\
7 18.606451212448\\
8 20.4930567781281\\
9 22.4584458133855\\
10 24.4982285061611\\
11 26.6078911740801\\
12 28.7827985095277\\
13 31.0182108793777\\
14 33.3093096914859\\
15 35.6512277446815\\
16 38.0390867832666\\
17 40.4680467170234\\
18 42.9333685595315\\
19 45.4304878008554\\
20 47.9550899778073\\
21 50.5031782212376\\
22 53.0711241074152\\
23 55.6556970101446\\
24 58.2540715000755\\
25 60.8638157366039\\
26 63.4828656497741\\
27 66.1094901239994\\
28 68.7422518337029\\
29 71.3799673473204\\
30 74.0216689925951\\
31 76.6665699848638\\
32 79.3140335513917\\
33 81.9635462460473\\
34 84.614695306043\\
35 87.2671497090579\\
36 89.9206444995719\\
37 92.5749679314722\\
38 95.2299509917949\\
39 97.8854589098849\\
40 100.541384304556\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 7.28798183713506\\
1 8.39037311721554\\
2 9.59990238399576\\
3 10.9186107691919\\
4 12.3476849468069\\
5 13.8872873238414\\
6 15.5363909757839\\
7 17.2926590078548\\
8 19.1524000295118\\
9 21.1106167342677\\
10 23.1611481877402\\
11 25.2968921625419\\
12 27.5100837090049\\
13 29.7926007061249\\
14 32.1362662987074\\
15 34.5331214935982\\
16 36.9756479828984\\
17 39.4569301281281\\
18 41.9707541519229\\
19 44.5116501707564\\
20 47.0748876310511\\
21 49.656436752818\\
22 52.2529082551908\\
23 54.861481807848\\
24 57.4798311794091\\
25 60.1060515731247\\
26 62.7385925137667\\
27 65.3761980156414\\
28 68.0178546145313\\
29 70.6627471093664\\
30 73.3102214336483\\
31 75.9597538692136\\
32 78.6109257499015\\
33 81.2634028235106\\
34 83.9169185081272\\
35 86.5712603677073\\
36 89.22625922583\\
37 91.8817804270832\\
38 94.537716837673\\
39 97.1939832486479\\
40 99.8505119069108\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 8.31303484611457\\
1 9.58838745104041\\
2 10.9739148530448\\
3 12.4651035173415\\
4 14.0562988191946\\
5 15.7411098010449\\
6 17.5127810176976\\
7 19.3644992813306\\
8 21.2896233471675\\
9 23.2818427792277\\
10 25.3352831896095\\
11 27.4445765093615\\
12 29.6049085131134\\
13 31.8120459854148\\
14 34.0623378283466\\
15 36.3526815946402\\
16 38.6804502448915\\
17 41.043381852292\\
18 43.4394445645713\\
19 45.8666969597154\\
20 48.323167002407\\
21 50.8067695363158\\
22 53.3152732995006\\
23 55.846316764063\\
24 58.397461687833\\
25 60.9662673299903\\
26 63.5503678514382\\
27 66.1475392979467\\
28 68.7557483984219\\
29 71.3731809901802\\
30 73.9982519027424\\
31 76.6296002717946\\
32 79.2660748421319\\
33 81.9067134181688\\
34 84.5507197581655\\
35 87.1974402509048\\
36 89.8463418629912\\
37 92.4969921811552\\
38 95.1490419026518\\
39 97.8022098193015\\
40 100.456270158378\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 6.70913042759926\\
1 7.72462832765169\\
2 8.83788685944784\\
3 10.0505247108734\\
4 11.3634438455822\\
5 12.7766787129894\\
6 14.2892336368124\\
7 15.8989587627533\\
8 17.6025117948419\\
9 19.3954348545348\\
10 21.2723490432896\\
11 23.22724214191\\
12 25.2538052089931\\
13 27.3457662406385\\
14 29.4971737372338\\
15 31.7025966570172\\
16 33.9572250327947\\
17 36.2568732742733\\
18 38.5979031518816\\
19 40.977094134656\\
20 43.391494068108\\
21 45.8382822671077\\
22 48.3146698872546\\
23 50.817850478486\\
24 53.3450002032525\\
25 55.8933162192513\\
26 58.4600759647029\\
27 61.0427000660375\\
28 63.6388057543937\\
29 66.2462435477215\\
30 68.8631153704682\\
31 71.4877760613884\\
32 74.1188221457134\\
33 76.7550721969389\\
34 79.3955426551443\\
35 82.0394221072732\\
36 84.6860461120812\\
37 87.3348738501117\\
38 89.9854672629885\\
39 92.637472917142\\
40 95.2906065526723\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 7.76151944662901\\
1 8.93340573784455\\
2 10.2118891137481\\
3 11.5965522914366\\
4 13.0863048323523\\
5 14.6794832982715\\
6 16.3738887642237\\
7 18.1667562005313\\
8 20.0546724446031\\
9 22.0334793768198\\
10 24.0982083784045\\
11 26.2430863824336\\
12 28.461634328679\\
13 30.7468530241398\\
14 33.0914689569444\\
15 35.488200727012\\
16 37.9300073827975\\
17 40.4102900643529\\
18 42.9230325082614\\
19 45.4628791524171\\
20 48.025158847422\\
21 50.6058668453182\\
22 53.201618609831\\
23 55.8095874676342\\
24 58.4274355045235\\
25 61.0532443283942\\
26 63.6854498852782\\
27 66.3227836236387\\
28 68.9642209628601\\
29 71.6089371501552\\
30 74.2562700739436\\
31 76.9056893355306\\
32 79.5567707786287\\
33 82.209175673971\\
34 84.8626338099982\\
35 87.5169298211686\\
36 90.171892174815\\
37 92.8273843253828\\
38 95.4832976260227\\
39 98.1395456585441\\
40 100.79605970467\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 6.26703044490867\\
1 7.2894606121379\\
2 8.41560085563175\\
3 9.64541435882314\\
4 10.9780449392819\\
5 12.4119784414528\\
6 13.9451661017114\\
7 15.5751107819906\\
8 17.2989243126594\\
9 19.1133626434628\\
10 21.0148400641133\\
11 22.9994213835725\\
12 25.0627956440041\\
13 27.2002448352947\\
14 29.4066297155695\\
15 31.6764156571216\\
16 34.0037522179131\\
17 36.3826044616724\\
18 38.8069188665914\\
19 41.2707980705957\\
20 43.7686588969456\\
21 46.2953551789378\\
22 48.8462568494197\\
23 51.4172858527989\\
24 54.0049155793447\\
25 56.6061433360797\\
26 59.2184455583461\\
27 61.8397240881239\\
28 64.4682498333222\\
29 67.102608101758\\
30 69.7416481967838\\
31 72.384438574275\\
32 75.0302279742792\\
33 77.6784123821354\\
34 80.3285073584638\\
35 82.9801251286478\\
36 85.6329557803921\\
37 88.2867519389436\\
38 90.941316344257\\
39 93.5964918231902\\
40 96.2521532222285\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 7.71850465596827\\
1 8.97768648100842\\
2 10.3640355538061\\
3 11.8759282966136\\
4 13.509956524994\\
5 15.2611535251264\\
6 17.1232486783066\\
7 19.0889289924285\\
8 21.1500981562333\\
9 23.2981329831346\\
10 25.5241392667465\\
11 27.819204409976\\
12 30.1746368362225\\
13 32.5821771874711\\
14 35.0341665853695\\
15 37.5236624546\\
16 40.0445000190854\\
17 42.591304665695\\
18 45.1594650542944\\
19 47.7450786683348\\
20 50.3448809875862\\
21 52.9561675625647\\
22 55.5767158532591\\
23 58.204711364853\\
24 60.838680682155\\
25 63.4774325674059\\
26 66.1200073112145\\
27 68.7656339259131\\
28 71.4136944455535\\
29 74.0636944593241\\
30 76.7152389859015\\
31 79.3680128456495\\
32 82.0217647717086\\
33 84.6762945982861\\
34 87.3314429623174\\
35 89.9870830457665\\
36 92.6431139670716\\
37 95.2994555006568\\
38 97.9560438625521\\
39 100.612828350444\\
40 103.269768666691\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 7.85191528028473\\
1 9.10712999732453\\
2 10.4828398589368\\
3 11.9753127988225\\
4 13.57870836177\\
5 15.2854575243592\\
6 17.0867476729635\\
7 18.9730548546828\\
8 20.9346630606073\\
9 22.9621202581203\\
10 25.0465990288079\\
11 27.180149887663\\
12 29.355852301059\\
13 31.5678791571869\\
14 33.8114946316965\\
15 36.0830044199617\\
16 38.3796732228574\\
17 40.6996191388123\\
18 43.0416898094588\\
19 45.4053219672163\\
20 47.7903852527912\\
21 50.1970131578407\\
22 52.6254283216524\\
23 55.0757747942253\\
24 57.5479739856797\\
25 60.0416213920179\\
26 62.5559364409486\\
27 65.0897687061757\\
28 67.6416531851877\\
29 70.2098989881808\\
30 72.7926922178551\\
31 75.3881953952578\\
32 77.9946309050986\\
33 80.6103422106059\\
34 83.2338320441949\\
35 85.8637804171691\\
36 88.4990470258621\\
37 91.1386629099503\\
38 93.7818156326394\\
39 96.4278313037115\\
40 99.0761557857948\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 8.07685813730874\\
1 9.32426817391444\\
2 10.6892821274873\\
3 12.1713142487967\\
4 13.7685713611083\\
5 15.4780470938375\\
6 17.2955249374122\\
7 19.2156226319575\\
8 21.2319018251066\\
9 23.3370494703094\\
10 25.5231193651183\\
11 27.781809729782\\
12 30.1047478530572\\
13 32.4837544907598\\
14 34.9110666772117\\
15 37.3795058013797\\
16 39.8825864414942\\
17 42.4145690430376\\
18 44.9704649713023\\
19 47.5460053170433\\
20 50.1375853023261\\
21 52.7421948953175\\
22 55.3573440970841\\
23 57.9809889863599\\
24 60.6114624415736\\
25 63.2474117162935\\
26 65.8877437717343\\
27 68.5315784200439\\
28 71.1782088175931\\
29 73.8270685766314\\
30 76.4777046567946\\
31 79.1297551936338\\
32 81.7829314754628\\
33 84.4370033626823\\
34 87.0917875368074\\
35 89.7471380584443\\
36 92.4029387985537\\
37 95.0590973827187\\
38 97.7155403532788\\
39 100.372209308855\\
40 103.02905782682\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 7.6423885089823\\
1 8.70768345339242\\
2 9.85325505862382\\
3 11.0776797299187\\
4 12.3798101736664\\
5 13.7589271356778\\
6 15.2147839208378\\
7 16.7475472330416\\
8 18.3576529883073\\
9 20.0456056006983\\
10 21.8117521235919\\
11 23.6560592466402\\
12 25.5779144542875\\
13 27.5759664016747\\
14 29.6480161814322\\
15 31.7909701963827\\
16 34.0008638034869\\
17 36.2729594380866\\
18 38.6019127454781\\
19 40.9819881440886\\
20 43.4072960707731\\
21 45.8720217328626\\
22 48.3706201176692\\
23 50.8979617825118\\
24 53.4494247812786\\
25 56.0209368773732\\
26 58.6089775020982\\
27 61.2105508253158\\
28 63.8231407486293\\
29 66.4446567326603\\
30 69.0733770380469\\
31 71.7078937642874\\
32 74.3470622802873\\
33 76.989956320759\\
34 79.6358291293894\\
35 82.2840804751226\\
36 84.9342290594666\\
37 87.5858896908809\\
38 90.2387545659388\\
39 92.8925780217262\\
40 95.5471641814641\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 8.46574603909855\\
1 9.68348448032801\\
2 11.0027810247419\\
3 12.4223190423138\\
4 13.9403565251177\\
5 15.5548620242871\\
6 17.2635657749171\\
7 19.0639249571753\\
8 20.9530233906287\\
9 22.9274426101357\\
10 24.9831482107076\\
11 27.1154303341996\\
12 29.3189221340969\\
13 31.5877002769009\\
14 33.9154531629568\\
15 36.2956901668278\\
16 38.7219607344682\\
17 41.1880550577055\\
18 43.6881660004279\\
19 46.2170019812267\\
20 48.7698498687716\\
21 51.3425938091511\\
22 53.9316996578683\\
23 56.5341756800012\\
24 59.1475192627885\\
25 61.7696574767085\\
26 64.3988871500014\\
27 67.0338181363836\\
28 69.6733218624105\\
29 72.3164860809212\\
30 74.9625759824194\\
31 77.611001345205\\
32 80.261289153121\\
33 82.9130610046509\\
34 85.5660146239928\\
35 88.2199088241067\\
36 90.8745513374552\\
37 93.5297890057796\\
38 96.1854998958864\\
39 98.8415869785843\\
40 101.497973070688\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 5.73630279262431\\
1 6.6611697022202\\
2 7.68127089677979\\
3 8.79798574117215\\
4 10.0121382953573\\
5 11.3240667192682\\
6 12.7336664680634\\
7 14.2404093385287\\
8 15.8433381600473\\
9 17.5410334802823\\
10 19.3315500332538\\
11 21.2123293323847\\
12 23.1801071399947\\
13 25.2308442347756\\
14 27.3597100429864\\
15 29.5611395752903\\
16 31.8289676652835\\
17 34.1566266027662\\
18 36.5373798556804\\
19 38.9645593325518\\
20 41.4317768562411\\
21 43.9330896735696\\
22 46.4631111183419\\
23 49.0170675938249\\
24 51.5908098937431\\
25 54.1807901438314\\
26 56.7840159907964\\
27 59.3979921812991\\
28 62.0206573811022\\
29 64.6503217085646\\
30 67.2856083985022\\
31 69.9254014243779\\
32 72.5687997881124\\
33 75.2150784632644\\
34 77.863655553875\\
35 80.5140650175376\\
36 83.165934224877\\
37 85.8189656346135\\
38 88.4729219162237\\
39 91.1276139266076\\
40 93.7828910282398\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 8.22801808566724\\
1 9.41086657008798\\
2 10.6898020398418\\
3 12.0637514432308\\
4 13.5314473154364\\
5 15.0914459843387\\
6 16.7420750693563\\
7 18.4813448311365\\
8 20.3068578967677\\
9 22.2157415634056\\
10 24.2046131235327\\
11 26.2695779712352\\
12 28.4062556927159\\
13 30.6098299756883\\
14 32.8751207951235\\
15 35.1966787793511\\
16 37.5689002882588\\
17 39.9861578625086\\
18 42.4429361793518\\
19 44.9339607843771\\
20 47.4543071598001\\
21 49.9994810972343\\
22 52.5654665038735\\
23 55.148741896395\\
24 57.7462705887841\\
25 60.3554714548096\\
26 62.9741773500811\\
27 65.6005873750612\\
28 68.2332177431635\\
29 70.8708545347455\\
30 73.5125103264364\\
31 76.1573856885719\\
32 78.8048358448936\\
33 81.4543423427179\\
34 84.1054893276922\\
35 86.7579438973613\\
36 89.4114399747077\\
37 92.0657651618793\\
38 94.7207500814026\\
39 97.3762597708626\\
40 100.032186759037\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 9.41599269291796\\
1 10.8606252589938\\
2 12.4345288725701\\
3 14.1337857957256\\
4 15.9526099985908\\
5 17.8835941714495\\
6 19.9180401896964\\
7 22.046352707209\\
8 24.2584621401034\\
9 26.5442368048523\\
10 28.8938467442805\\
11 31.2980523249055\\
12 33.7484050425465\\
13 36.237361774977\\
14 38.7583239131753\\
15 41.3056182546183\\
16 43.8744377280414\\
17 46.4607582578284\\
18 49.0612448117647\\
19 51.6731560484489\\
20 54.2942536930638\\
21 56.9227201410976\\
22 59.5570858770057\\
23 62.1961670164229\\
24 64.8390125004656\\
25 67.4848600500913\\
26 70.13309980947\\
27 72.7832445794781\\
28 75.4349056015474\\
29 78.0877729553013\\
30 80.7415997532993\\
31 83.3961894369416\\
32 86.0513855901161\\
33 88.7070637874408\\
34 91.3631250807537\\
35 94.0194908009947\\
36 96.6760984137716\\
37 99.3328982176319\\
38 101.989850715243\\
39 104.646924521316\\
40 107.304094698453\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 8.37024168054875\\
1 9.62289087021331\\
2 10.9885452339166\\
3 12.4661144786893\\
4 14.0533645099038\\
5 15.7470398539321\\
6 17.5430026212909\\
7 19.4363673101764\\
8 21.4216164896741\\
9 23.4926956668391\\
10 25.6430996632997\\
11 27.8659699149174\\
12 30.1542184636114\\
13 32.5006822910604\\
14 34.8982975647519\\
15 37.3402739363623\\
16 39.8202474655559\\
17 42.3323960704286\\
18 44.8715101300121\\
19 47.4330193236445\\
20 50.0129827113833\\
21 52.6080518403123\\
22 55.2154168551697\\
23 57.832744190624\\
24 60.458112353821\\
25 63.0899502112986\\
26 65.7269804151959\\
27 68.3681692571988\\
28 71.0126833106096\\
29 73.6598526377384\\
30 76.3091400130762\\
31 78.9601154624088\\
32 81.6124353806331\\
33 84.2658255199919\\
34 86.9200672045514\\
35 89.5749862056201\\
36 92.2304437938548\\
37 94.8863295608649\\
38 97.5425556722366\\
39 100.199052273923\\
40 102.855763825395\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 9.0650594575764\\
1 10.3805295205818\\
2 11.8038338160901\\
3 13.332091037763\\
4 14.961620540108\\
5 16.6881381187501\\
6 18.5069226612161\\
7 20.4129498317088\\
8 22.4009951649071\\
9 24.4657114282229\\
10 26.6016849576057\\
11 28.8034751027586\\
12 31.0656417076448\\
13 33.382767724902\\
14 35.7494858240838\\
15 38.1605169727284\\
16 40.6107246380845\\
17 43.0951819164092\\
18 45.6092433418622\\
19 48.1486106881397\\
20 50.7093833314818\\
21 53.2880875574265\\
22 55.8816837070882\\
23 58.4875537357847\\
24 61.1034738826496\\
25 63.7275777594344\\
26 66.3583147027782\\
27 68.9944072191398\\
28 71.6348101987285\\
29 74.2786735341301\\
30 76.9253089598942\\
31 79.5741613481271\\
32 82.2247843213519\\
33 84.8768198299391\\
34 87.5299812403508\\
35 90.1840394529653\\
36 92.8388115849255\\
37 95.4941517938843\\
38 98.1499438695204\\
39 100.806095272237\\
40 103.462532349347\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 8.26964622664594\\
1 9.41084275054044\\
2 10.6308663835574\\
3 11.9259434003938\\
4 13.2923995853642\\
5 14.726890010524\\
6 16.2265742038608\\
7 17.7892413337892\\
8 19.4133834698203\\
9 21.098207934698\\
10 22.8435775173258\\
11 24.6498723339184\\
12 26.5177786713319\\
13 28.4480248947912\\
14 30.4410976151214\\
15 32.4969779682331\\
16 34.6149351929527\\
17 36.7934033322136\\
18 39.0299508546687\\
19 41.3213375913685\\
20 43.6636423705701\\
21 46.0524389986527\\
22 48.4829966332456\\
23 50.9504817497075\\
24 53.4501421723198\\
25 55.9774587785594\\
26 58.528256881106\\
27 61.0987757841092\\
28 63.6857003333379\\
29 66.2861616388105\\
30 68.8977154427661\\
31 71.5183062717772\\
32 74.1462242015774\\
33 76.7800593771784\\
34 79.4186577871806\\
35 82.0610804120208\\
36 84.706566824093\\
37 87.3545035969581\\
38 90.0043974235672\\
39 92.6558525826102\\
40 95.3085522670846\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 5.62594598190442\\
1 6.56767620864925\\
2 7.60665222462742\\
3 8.74174981844579\\
4 9.97089306622894\\
5 11.2914287378279\\
6 12.7004915183446\\
7 14.1953165811846\\
8 15.7734656498518\\
9 17.4329427746839\\
10 19.1721879433575\\
11 20.9899519062029\\
12 22.8850738457859\\
13 24.8562016403075\\
14 26.901507454201\\
15 29.0184542958803\\
16 31.2036594328095\\
17 33.4528795977149\\
18 35.7611163308533\\
19 38.1228154007831\\
20 40.5321189191029\\
21 42.9831256562383\\
22 45.4701227110313\\
23 47.9877654326653\\
24 50.5311970526036\\
25 53.0961110406357\\
26 55.6787661836404\\
27 58.2759670770242\\
28 60.8850223493404\\
29 63.5036909012864\\
30 66.1301238327973\\
31 68.7628072417458\\
32 71.4005090302728\\
33 74.0422313345481\\
34 76.6871691560988\\
35 79.3346751205081\\
36 81.9842299186233\\
37 84.6354178063725\\
38 87.2879064826012\\
39 89.9414306796227\\
40 92.5957788556463\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 6.9400192392366\\
1 8.04801894132999\\
2 9.26400977984323\\
3 10.5868754597987\\
4 12.0143748572468\\
5 13.5433143006898\\
6 15.1697138195904\\
7 16.8889671565196\\
8 18.6960001025466\\
9 20.5854305842591\\
10 22.5517294142637\\
11 24.5893752520049\\
12 26.6929927878865\\
13 28.8574607594171\\
14 31.0779775019919\\
15 33.3500772455473\\
16 35.6695996903144\\
17 38.0326259308055\\
18 40.4354017164225\\
19 42.8742710147993\\
20 45.3456378194255\\
21 47.8459640273953\\
22 50.3717999970115\\
23 52.9198361200769\\
24 55.4869606122275\\
25 58.0703104728708\\
26 60.6673072252372\\
27 63.2756742930698\\
28 65.8934370545744\\
29 68.5189090840652\\
30 71.1506689692417\\
31 73.7875318683799\\
32 76.4285191782397\\
33 79.0728287242384\\
34 81.7198069993512\\
35 84.3689242723959\\
36 87.0197528796741\\
37 89.671948682602\\
38 92.3252354787921\\
39 94.979392055211\\
40 97.6342415372338\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 8.30041786710069\\
1 9.48995751262964\\
2 10.7740776452959\\
3 12.151183201566\\
4 13.6193831247347\\
5 15.1764181922612\\
6 16.819512266339\\
7 18.5452118279153\\
8 20.3492804361418\\
9 22.2266958877658\\
10 24.1717658260515\\
11 26.1783443838289\\
12 28.2401093281049\\
13 30.3508516642783\\
14 32.5047363179783\\
15 34.6965072378498\\
16 36.9216261419739\\
17 39.1763463465109\\
18 41.4577298467982\\
19 43.7636176193961\\
20 46.0925617600681\\
21 48.4437256402955\\
22 50.8167565705679\\
23 53.2116357595021\\
24 55.6285130865843\\
25 58.0675387060361\\
26 60.5287079626237\\
27 63.0117380408858\\
28 65.5159921316948\\
29 68.0404593544137\\
30 70.5837881963927\\
31 73.14436133929\\
32 75.7203937076348\\
33 78.3100348292516\\
34 80.9114603315713\\
35 83.5229434175019\\
36 86.1429031828008\\
37 88.7699311731656\\
38 91.4028001611241\\
39 94.0404600039903\\
40 96.6820251885591\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 9.65318272031942\\
1 11.0088230921756\\
2 12.4689943426245\\
3 14.0308088927085\\
4 15.6906980934326\\
5 17.4445042495098\\
6 19.2875685884341\\
7 21.2148314231294\\
8 23.2209520135839\\
9 25.300442276328\\
10 27.4477971014983\\
11 29.6576004396369\\
12 31.9245923676329\\
13 34.243695018341\\
14 36.6100085024688\\
15 39.0187958981292\\
16 41.4654761545467\\
17 43.9456364859579\\
18 46.4550655886845\\
19 48.9898003967572\\
20 51.5461749728433\\
21 54.1208607846894\\
22 56.7108913743086\\
23 59.3136690522216\\
24 61.9269550553094\\
25 64.5488468626829\\
26 67.1777471217889\\
27 69.8123283430511\\
28 72.4514966840681\\
29 75.0943571578828\\
30 77.7401816991317\\
31 80.3883808098519\\
32 83.0384790008009\\
33 85.690093918276\\
34 88.3429188596905\\
35 90.996708292292\\
36 93.6512659646378\\
37 96.3064352138439\\
38 98.9620911060806\\
39 101.618134090727\\
40 104.274484894166\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 7.2596174416326\\
1 8.36904115976003\\
2 9.577788660277\\
3 10.8840190385361\\
4 12.2850427722153\\
5 13.7774767607921\\
6 15.3573822086247\\
7 17.0203906287819\\
8 18.7618235716158\\
9 20.5768072309912\\
10 22.4603789322583\\
11 24.4075823272054\\
12 26.4135518136429\\
13 28.4735909461417\\
14 30.5832506383941\\
15 32.7384093074561\\
16 34.9353504275869\\
17 37.1708266479239\\
18 39.4420966514034\\
19 41.7469224748598\\
20 44.0835205278061\\
21 46.4504675986931\\
22 48.8465720338964\\
23 51.2707281818314\\
24 53.7217770644653\\
25 56.1983961782054\\
26 58.6990355412613\\
27 61.2219068003822\\
28 63.7650205361634\\
29 66.3262576437426\\
30 68.9034564151191\\
31 71.4944980540776\\
32 74.0973781737567\\
33 76.7102579311166\\
34 79.3314938224078\\
35 81.9596487683426\\
36 84.5934888507296\\
37 87.2319703554465\\
38 89.8742212125735\\
39 92.5195200000762\\
40 95.16727471979\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 7.76585734058972\\
1 8.86559370219973\\
2 10.0516904305018\\
3 11.3234997463358\\
4 12.6807452161758\\
5 14.1236147183766\\
6 15.6527055415541\\
7 17.2688302180985\\
8 18.9727150923859\\
9 20.7646425698918\\
10 22.6440988779765\\
11 24.6094891586562\\
12 26.6579697853147\\
13 28.7854256642464\\
14 30.9865926531913\\
15 33.2552988444464\\
16 35.5847799439714\\
17 37.9680173591294\\
18 40.398052876249\\
19 42.8682473436699\\
20 45.3724672898204\\
21 47.9051981884061\\
22 50.4615933934109\\
23 53.037473014376\\
24 55.6292880815352\\
25 58.2340637525389\\
26 60.8493324561301\\
27 63.4730647768437\\
28 66.1036031416226\\
29 68.7396012120607\\
30 71.3799703366363\\
31 74.0238333910253\\
32 76.6704857111572\\
33 79.3193624867737\\
34 81.9700118368835\\
35 84.6220727606251\\
36 87.2752571970096\\
37 89.9293355015097\\
38 92.5841247353851\\
39 95.2394792524784\\
40 97.8952831514285\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 6.57551696016937\\
1 7.61047689038634\\
2 8.74462104414862\\
3 9.97688890631512\\
4 11.3052619254322\\
5 12.7269564393274\\
6 14.2386141272072\\
7 15.8364897818726\\
8 17.5166397180011\\
9 19.2751075203882\\
10 21.1080920539549\\
11 23.0120735247146\\
12 24.9838729790223\\
13 27.0206305239767\\
14 29.1197047992339\\
15 31.278515181152\\
16 33.4943627186641\\
17 35.7642711775947\\
18 38.0848839698385\\
19 40.4524379074887\\
20 42.8628154672163\\
21 45.3116596619227\\
22 47.7945246367154\\
23 50.3070327342804\\
24 52.8450137786183\\
25 55.404611417247\\
26 57.9823509597786\\
27 60.5751707327804\\
28 63.1804235252081\\
29 65.7958564282373\\
30 68.4195770981539\\
31 71.0500131084645\\
32 73.6858693314597\\
33 76.3260866487092\\
34 78.969803946597\\
35 81.6163243604826\\
36 84.2650860582228\\
37 86.915637435708\\
38 89.5676163638674\\
39 92.2207330195014\\
40 94.8747558039934\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 7.30122164734149\\
1 8.54447402137066\\
2 9.92210526326011\\
3 11.432892826568\\
4 13.0733508567856\\
5 14.8379519102096\\
6 16.7194312346366\\
7 18.7091516079886\\
8 20.797506817657\\
9 22.9743395760636\\
10 25.2293466283762\\
11 27.5524432146148\\
12 29.9340632617403\\
13 32.3653805688289\\
14 34.8384473753694\\
15 37.3462569040155\\
16 39.8827434574555\\
17 42.4427367068516\\
18 45.0218865297034\\
19 47.6165723521567\\
20 50.2238076422704\\
21 52.8411468779593\\
22 55.4665994745099\\
23 58.098552984859\\
24 60.7357063679796\\
25 63.3770131490884\\
26 66.0216337357005\\
27 68.6688958810356\\
28 71.3182622001248\\
29 73.9693036700039\\
30 76.6216781320984\\
31 79.2751129290984\\
32 81.9293909297458\\
33 84.5843393112172\\
34 87.2398205744813\\
35 89.8957253604528\\
36 92.5519667138322\\
37 95.2084755077774\\
38 97.8651967976578\\
39 100.522086917148\\
40 103.17911116679\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 6.7600313186262\\
1 7.78592738089672\\
2 8.89975179173648\\
3 10.098936551384\\
4 11.3804419149474\\
5 12.7410275979309\\
6 14.1774644638006\\
7 15.6866766045599\\
8 17.2658122558099\\
9 18.9122465786561\\
10 20.6235234191356\\
11 22.3972492265827\\
12 24.2309599708098\\
13 26.1219881881467\\
14 28.0673587572974\\
15 30.0637368608461\\
16 32.1074406592616\\
17 34.1945175173821\\
18 36.3208700957311\\
19 38.4824105748199\\
20 40.6752193124316\\
21 42.8956878006432\\
22 45.1406327071576\\
23 47.407375327253\\
24 49.6937867573616\\
25 51.998302463977\\
26 54.3199106807487\\
27 56.6581179526273\\
28 59.0128932068484\\
29 61.3845900723057\\
30 63.773846802167\\
31 66.1814648256883\\
32 68.6082708628349\\
33 71.054972983621\\
34 73.5220262336096\\
35 76.0095260529606\\
36 78.5171456357931\\
37 81.0441262172986\\
38 83.5893189430157\\
39 86.1512669728335\\
40 88.7283101601984\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 9.0303661862989\\
1 10.375241362442\\
2 11.8413132690262\\
3 13.4275391374992\\
4 15.1312782768736\\
5 16.9482594237355\\
6 18.8726533179255\\
7 20.8972630614251\\
8 23.0138191936202\\
9 25.213345429384\\
10 27.4865499756855\\
11 29.8241975307177\\
12 32.2174262989205\\
13 34.6579885441059\\
14 37.1384080220351\\
15 39.6520597723748\\
16 42.1931855322414\\
17 44.7568613592981\\
18 47.3389338717442\\
19 49.935939173412\\
20 52.5450152759895\\
21 55.1638155421659\\
22 57.7904278472261\\
23 60.4233019784011\\
24 63.0611862544005\\
25 65.7030733509484\\
26 68.3481547323082\\
27 70.9957827918384\\
28 73.6454396970637\\
29 76.2967119428153\\
30 78.9492696879469\\
31 81.6028500534824\\
32 84.2572436716357\\
33 86.9122838839292\\
34 89.5678380862906\\
35 92.2238008068538\\
36 94.8800881774295\\
37 97.5366335229277\\
38 100.193383845988\\
39 102.850297026866\\
40 105.507339594516\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 7.09947011314614\\
1 8.23325241616254\\
2 9.477083913971\\
3 10.8292971544939\\
4 12.2868963768641\\
5 13.8457661106344\\
6 15.5008960638904\\
7 17.2466110164749\\
8 19.0767984124174\\
9 20.9851286094517\\
10 22.96526359474\\
11 25.0110492562765\\
12 27.1166839868972\\
13 29.27685348732\\
14 31.4868200697099\\
15 33.7424563903411\\
16 36.0402190496566\\
17 38.3770660965269\\
18 40.7503321989966\\
19 43.15758349064\\
20 45.5964782226505\\
21 48.0646575000216\\
22 50.5596824890964\\
23 53.079022750104\\
24 55.6200885590203\\
25 58.1802919184617\\
26 60.7571183104437\\
27 63.3481936451868\\
28 65.9513362084063\\
29 68.5645892911897\\
30 71.1862348947271\\
31 73.8147917597988\\
32 76.4490021044356\\
33 79.0878113767405\\
34 81.7303446050999\\
35 84.3758819870771\\
36 87.0238354626865\\
37 89.6737272879717\\
38 92.3251710895848\\
39 94.9778555214929\\
40 97.6315304244588\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 9.27910787496732\\
1 10.7146569784301\\
2 12.2778958917825\\
3 13.9642363788459\\
4 15.7674506608895\\
5 17.6800231338661\\
6 19.6935151812427\\
7 21.7989163697815\\
8 23.9869638638467\\
9 26.2484206739541\\
10 28.5743097914771\\
11 30.9561041832748\\
12 33.3858729274391\\
13 35.8563835118319\\
14 38.3611611048625\\
15 40.8945077239113\\
16 43.4514868568275\\
17 46.0278811638455\\
18 48.6201317482586\\
19 51.2252670840867\\
20 53.8408283911745\\
21 56.4647965409586\\
22 59.0955238674275\\
23 61.7316727961583\\
24 64.3721620895533\\
25 67.0161207368419\\
26 69.6628490390965\\
27 72.311786181542\\
28 74.9624834804354\\
29 77.6145824847621\\
30 80.2677971629832\\
31 82.9218994839423\\
32 85.5767077906576\\
33 88.232077454926\\
34 90.8878933836935\\
35 93.5440640219572\\
36 96.2005165606416\\
37 98.857193112177\\
38 101.514047661136\\
39 104.171043634892\\
40 106.828151969359\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 8.60874391761654\\
1 9.89180094396779\\
2 11.2840353329332\\
3 12.7834291529229\\
4 14.3874249777791\\
5 16.0930353125828\\
6 17.8968547202258\\
7 19.7949957200857\\
8 21.7829907065337\\
9 23.8557108706728\\
10 26.0073466176482\\
11 28.2314745660352\\
12 30.5212107916392\\
13 32.869427248861\\
14 35.2689951131458\\
15 37.7130175179249\\
16 40.1950225468646\\
17 42.7091004624973\\
18 45.2499820551065\\
19 47.8130645039431\\
20 50.3943962630086\\
21 52.9906338112896\\
22 55.5989819318857\\
23 58.2171267947157\\
24 60.8431684607133\\
25 63.4755570471195\\
26 66.1130349203836\\
27 68.754585942016\\
28 71.3993919109778\\
29 74.0467958181937\\
30 76.6962712515285\\
31 79.3473971781587\\
32 81.9998373220351\\
33 84.6533234023973\\
34 87.307641575949\\
35 89.9626215118824\\
36 92.6181276147019\\
37 95.274051989231\\
38 97.9303088125213\\
39 100.586829837926\\
40 103.243560807756\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 7.0871830327778\\
1 8.19169247587429\\
2 9.40291302061805\\
3 10.7201038184091\\
4 12.1411337218641\\
5 13.6625682371759\\
6 15.2798093040363\\
7 16.9872813745955\\
8 18.7786518271691\\
9 20.6470708878196\\
10 22.585416626126\\
11 24.5865329260982\\
12 26.643450651573\\
13 28.7495836053349\\
14 30.8988918737095\\
15 33.0860068234153\\
16 35.3063147781709\\
17 37.5559996366825\\
18 39.8320473127894\\
19 42.1322160885523\\
20 44.4549767044561\\
21 46.799424909246\\
22 49.1651683173454\\
23 51.5521898723723\\
24 53.960692701676\\
25 56.390935558273\\
26 58.8430731546714\\
27 61.3170192931508\\
28 63.8123504257692\\
29 66.328261916504\\
30 68.8635797817307\\
31 71.4168200608983\\
32 73.9862798499611\\
33 76.5701408301691\\
34 79.1665680195634\\
35 81.7737917474023\\
36 84.3901671088039\\
37 87.0142104820828\\
38 89.6446161655193\\
39 92.2802577851834\\
40 94.9201793120501\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 7.30435879292612\\
1 8.44176440455318\\
2 9.68986907415999\\
3 11.0496421387546\\
4 12.5212027205393\\
5 14.1037310413534\\
6 15.7953478566448\\
7 17.5930033791504\\
8 19.4924198607827\\
9 21.4881211437166\\
10 23.5735622212114\\
11 25.7413494499887\\
12 27.9835244012195\\
13 30.2918752368291\\
14 32.6582392480458\\
15 35.074766756494\\
16 37.5341270092078\\
17 40.029648074998\\
18 42.5553926963528\\
19 45.1061790855444\\
20 47.6775593202448\\
21 50.2657687061021\\
22 52.8676581344038\\
23 55.480619059356\\
24 58.1025080490466\\
25 60.7315754326544\\
26 63.3664006118898\\
27 66.0058351765668\\
28 68.6489540068575\\
29 71.2950139602671\\
30 73.9434194273296\\
31 76.5936939084732\\
32 79.2454567475104\\
33 81.8984042059833\\
34 84.5522941447132\\
35 87.2069336734625\\
36 89.8621692243167\\
37 92.5178785925895\\
38 95.1739645676748\\
39 97.8303498439379\\
40 100.486972959397\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 9.17370585608118\\
1 10.4879844580336\\
2 11.9071222511526\\
3 13.429073117084\\
4 15.0513681357916\\
5 16.7711646582878\\
6 18.5852327991861\\
7 20.4899010931856\\
8 22.480988347652\\
9 24.5537500024314\\
10 26.7028643674557\\
11 28.9224763414986\\
12 31.2063040440399\\
13 33.5477996778056\\
14 35.9403439001817\\
15 38.3774467289566\\
16 40.8529290267192\\
17 43.3610655636862\\
18 45.8966803940854\\
19 48.4551945158745\\
20 51.0326323899622\\
21 53.6255972452844\\
22 56.2312256774655\\
23 58.8471308363192\\
24 61.4713414534936\\
25 64.1022417876144\\
26 66.7385156582196\\
27 69.3790962592762\\
28 72.023122396292\\
29 74.6699011131975\\
30 77.318876278298\\
31 79.9696024993361\\
32 82.6217236676005\\
33 85.2749554393939\\
34 87.929071014813\\
35 90.5838896456023\\
36 93.2392673815346\\
37 95.8950896403774\\
38 98.5512652553603\\
39 101.207721714724\\
40 103.864401360061\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 9.64664700698115\\
1 11.0361184429952\\
2 12.5329135147982\\
3 14.132399599279\\
4 15.8293994831037\\
5 17.6185465514677\\
6 19.4945502258253\\
7 21.4523417136605\\
8 23.4870960770436\\
9 25.5941537804526\\
10 27.7688858788502\\
11 30.0065558024642\\
12 32.3022247348943\\
13 34.6507292034588\\
14 37.0467354343458\\
15 39.4848536498528\\
16 41.9597831278007\\
17 44.4664573451926\\
18 47.0001654143854\\
19 49.5566366889664\\
20 52.1320856240089\\
21 54.7232212530876\\
22 57.3272294054563\\
23 59.9417366627177\\
24 62.5647641185698\\
25 65.194677246847\\
26 67.8301362880447\\
27 70.4700499055369\\
28 73.1135335807418\\
29 75.7598733153263\\
30 78.4084946278504\\
31 81.0589364937186\\
32 83.7108297076385\\
33 86.3638790878021\\
34 89.0178489474567\\
35 91.6725513023021\\
36 94.3278363418284\\
37 96.9835847574042\\
38 99.6397015826781\\
39 102.296111259114\\
40 104.95275369001\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 7.76202147232201\\
1 8.89961519082778\\
2 10.1369801202562\\
3 11.4740087704834\\
4 12.9101212633217\\
5 14.4443471933724\\
6 16.0753585125686\\
7 17.8014421447256\\
8 19.6204137741841\\
9 21.5294919006855\\
10 23.5251676884865\\
11 25.6031138537047\\
12 27.7581701018283\\
13 29.9844244164463\\
14 32.275385266235\\
15 34.624218272194\\
16 37.0240088875431\\
17 39.4680124036203\\
18 41.9498616993988\\
19 44.4637166738575\\
20 47.0043523941574\\
21 49.567192591475\\
22 52.1483003070537\\
23 54.7443388447843\\
24 57.3525150119601\\
25 59.9705142165446\\
26 62.5964342916511\\
27 65.2287224911092\\
28 67.8661181789153\\
29 70.5076023522035\\
30 73.1523542215884\\
31 75.799714518927\\
32 78.4491549066665\\
33 81.1002527384725\\
34 83.7526704028167\\
35 86.4061385237915\\
36 89.0604423663445\\
37 91.7154108774248\\
38 94.37090787903\\
39 97.0268250076969\\
40 99.6830760649503\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 6.14020229563402\\
1 7.17319242347144\\
2 8.31330262313887\\
3 9.55904914790533\\
4 10.9077983346144\\
5 12.3561714172375\\
6 13.9004134861465\\
7 15.5366718857684\\
8 17.2611576515241\\
9 19.0701934155746\\
10 20.960174391158\\
11 22.9274805847276\\
12 24.9683776787804\\
13 27.0789344743393\\
14 29.2549719692618\\
15 31.4920483140998\\
16 33.7854777458381\\
17 36.1303796293364\\
18 38.5217533276889\\
19 40.9545733280437\\
20 43.4238963281046\\
21 45.9249692498188\\
22 48.4533263183814\\
23 51.0048653250733\\
24 53.5758973525964\\
25 56.1631690439635\\
26 58.7638604745982\\
27 61.3755640648404\\
28 63.9962507148056\\
29 66.6242288831209\\
30 69.25810121804\\
31 71.8967220450699\\
32 74.5391578117129\\
33 77.1846516237064\\
34 79.8325923078337\\
35 82.4824879751725\\
36 85.1339437846856\\
37 87.7866434672191\\
38 90.4403341197039\\
39 93.0948137836862\\
40 95.7499213577231\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 7.83931400019653\\
1 9.01584802844284\\
2 10.303136942688\\
3 11.7022196745463\\
4 13.2131153930195\\
5 14.8347088696656\\
6 16.5646561592804\\
7 18.3993401617014\\
8 20.3338985600997\\
9 22.3623342634939\\
10 24.4777042226353\\
11 26.6723698071441\\
12 28.9382832971498\\
13 31.2672815048764\\
14 33.6513589788905\\
15 36.0828987740742\\
16 38.5548469645548\\
17 41.0608261159788\\
18 43.5951909805173\\
19 46.1530353952403\\
20 48.7301622531865\\
21 51.3230287778081\\
22 53.9286779399595\\
23 56.54466457949\\
24 59.168982331531\\
25 61.7999952495818\\
26 64.436376263065\\
27 67.077053339203\\
28 69.7211633799181\\
29 72.3680133812325\\
30 75.0170481207466\\
31 77.6678235382699\\
32 80.3199849740884\\
33 82.9732494852475\\
34 85.627391543666\\
35 88.2822315125625\\
36 90.9376263888651\\
37 93.5934623834568\\
38 96.249648985365\\
39 98.9061142201143\\
40 101.562800866377\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 7.66332647959334\\
1 8.77175956721575\\
2 9.96585158332437\\
3 11.2419473928978\\
4 12.5960477974544\\
5 14.0241365651938\\
6 15.5224700076001\\
7 17.0878062843814\\
8 18.7175565960302\\
9 20.4098482791744\\
10 22.1634997883707\\
11 23.9779175262086\\
12 25.8529319984009\\
13 27.7885942229472\\
14 29.7849529584467\\
15 31.8418312572058\\
16 33.9586197694418\\
17 36.1341052442513\\
18 38.3663540445157\\
19 40.6526685169011\\
20 42.9896259151855\\
21 45.3731959420289\\
22 47.7989182104875\\
23 50.2621105825312\\
24 52.7580769290181\\
25 55.2822882103828\\
26 57.830520802748\\
27 60.3989467459427\\
28 62.984179118393\\
29 65.5832808195545\\
30 68.1937468740623\\
31 70.8134699133245\\
32 73.440696805977\\
33 76.073982335124\\
34 78.7121438712607\\
35 81.3542194027467\\
36 83.9994301161332\\
37 86.647147925828\\
38 89.2968678582019\\
39 91.9481849170726\\
40 94.6007749266464\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 7.78222443575777\\
1 8.972289987962\\
2 10.2720955413605\\
3 11.6814721179875\\
4 13.1995437986253\\
5 14.8247154110787\\
6 16.5546029925159\\
7 18.3859398791679\\
8 20.314499214205\\
9 22.3350707489553\\
10 24.441517783956\\
11 26.6269221873064\\
12 28.883805966057\\
13 31.2044017755369\\
14 33.580936235547\\
15 36.0058907444286\\
16 38.4722131595469\\
17 40.9734663987587\\
18 43.5039124543278\\
19 46.0585395362619\\
20 48.6330450312479\\
21 51.2237881678942\\
22 53.8277249512596\\
23 56.4423353552722\\
24 59.0655499113531\\
25 61.69568027614\\
26 64.3313563430419\\
27 66.9714710131477\\
28 69.6151327854508\\
29 72.26162575256\\
30 74.9103762856855\\
31 77.5609255704309\\
32 80.2129071438471\\
33 82.8660286349753\\
34 85.5200569939491\\
35 88.174806588577\\
36 90.8301296405085\\
37 93.4859085593017\\
38 96.1420498093842\\
39 98.7984790104888\\
40 101.455137028278\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 7.28727964110598\\
1 8.43496990617933\\
2 9.69327615918046\\
3 11.0615346936346\\
4 12.5380906024602\\
5 14.120428315926\\
6 15.805273901188\\
7 17.5886740467789\\
8 19.4660644083788\\
9 21.4323400378071\\
10 23.4819354773692\\
11 25.6089158581605\\
12 27.8070764048395\\
13 30.0700472344268\\
14 32.3914018408648\\
15 34.7647686312453\\
16 37.1839436680862\\
17 39.6429997944896\\
18 42.1363845487707\\
19 44.6589986271846\\
20 47.2062486898869\\
21 49.7740721249036\\
22 52.3589354434144\\
23 54.9578110161122\\
24 57.5681383458578\\
25 60.187776138499\\
26 62.8149505566219\\
27 65.4482037368566\\
28 68.0863453112582\\
29 70.7284085211471\\
30 73.3736116331896\\
31 76.0213247611435\\
32 78.671041818412\\
33 81.3223571197204\\
34 83.9749460620809\\
35 86.6285493026698\\
36 89.2829598831031\\
37 91.9380128040075\\
38 94.5935766170834\\
39 97.249546665558\\
40 99.9058396633553\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 7.1083820865378\\
1 8.22868075545532\\
2 9.45811895928739\\
3 10.7962152663684\\
4 12.2414417415125\\
5 13.7914066887648\\
6 15.4430326423647\\
7 17.1927054726296\\
8 19.0363778577901\\
9 20.9696213604955\\
10 22.9876346348953\\
11 25.0852281050979\\
12 27.2568136065004\\
13 29.4964270366698\\
14 31.7978019768286\\
15 34.1544958331469\\
16 36.5600537051508\\
17 39.0081850033921\\
18 41.4929265237058\\
19 44.0087718658415\\
20 46.5507569173998\\
21 49.1145006726714\\
22 51.6962074674336\\
23 54.2926401176989\\
24 56.9010740197262\\
25 59.5192410511113\\
26 62.1452701023691\\
27 64.7776289625504\\
28 67.4150704605448\\
29 70.0565843660925\\
30 72.7013555782144\\
31 75.3487285049709\\
32 77.9981771795708\\
33 80.6492804830227\\
34 83.301701787808\\
35 85.9551723526348\\
36 88.6094778525782\\
37 91.2644475004505\\
38 93.9199452913302\\
39 96.5758629750254\\
40 99.2321144276889\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 9.54254932507552\\
1 10.9039860921813\\
2 12.3766788857642\\
3 13.9593820364773\\
4 15.6500641555261\\
5 17.4457862150073\\
6 19.3425757123383\\
7 21.3353543457922\\
8 23.4179638706883\\
9 25.5833086202939\\
10 27.8236023457931\\
11 30.1306819406782\\
12 32.4963387862599\\
13 34.9126214495652\\
14 37.3720771629865\\
15 39.8679171593363\\
16 42.3941065858807\\
17 44.9453901678826\\
18 47.5172695834663\\
19 50.1059488958813\\
20 52.7082621485561\\
21 55.3215939180702\\
22 57.9438002779932\\
23 60.5731347890808\\
24 63.2081819770698\\
25 65.8477992616158\\
26 68.4910673419053\\
27 71.1372484883534\\
28 73.7857519113639\\
29 76.4361052792168\\
30 79.0879314661061\\
31 81.7409296793918\\
32 84.3948602106299\\
33 87.0495321584089\\
34 89.7047935715744\\
35 92.3605235532301\\
36 95.0166259465011\\
37 97.6730242922551\\
38 100.329657806929\\
39 102.986478176888\\
40 105.643447005349\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 7.73772247920872\\
1 8.93561435515318\\
2 10.241082335726\\
3 11.6520161492245\\
4 13.165705729432\\
5 14.7790767128603\\
6 16.4888245941257\\
7 18.2914454422043\\
8 20.1831866264718\\
9 22.1599573357278\\
10 24.2172421823177\\
11 26.3500528050739\\
12 28.5529370162139\\
13 30.8200487951825\\
14 33.1452696775905\\
15 35.5223642951564\\
16 37.9451495451679\\
17 40.4076572458408\\
18 42.9042735014354\\
19 45.4298435706384\\
20 47.9797375644902\\
21 50.5498783262672\\
22 53.1367372139825\\
23 55.7373057593564\\
24 58.3490515302372\\
25 60.9698655735122\\
26 63.5980072216505\\
27 66.2320503273217\\
28 68.8708334620982\\
29 71.5134154139463\\
30 74.1590364610283\\
31 76.8070853411615\\
32 79.4570715092127\\
33 82.1086021116766\\
34 84.7613630529531\\
35 87.4151035390654\\
36 90.069623531995\\
37 92.7247636122912\\
38 95.3803968167857\\
39 98.0364220849372\\
40 100.692759008576\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 7.77766245772602\\
1 9.04274259936943\\
2 10.430040052445\\
3 11.9356421712962\\
4 13.5537557865046\\
5 15.2771273166063\\
6 17.0975242917149\\
7 19.0062324737877\\
8 20.9945235358318\\
9 23.0540543560738\\
10 25.1771697825116\\
11 27.3570940951688\\
12 29.5880097306449\\
13 31.8650332840301\\
14 34.1841077576806\\
15 36.5418366471975\\
16 38.9352897427483\\
17 41.3618117149787\\
18 43.8188614164102\\
19 46.3039017653656\\
20 48.8143482378193\\
21 51.3475713653316\\
22 53.9009388359022\\
23 56.4718782776467\\
24 59.0579428107357\\
25 61.6568662682535\\
26 64.2666011367216\\
27 66.8853377046802\\
28 69.5115065864277\\
29 72.1437685930106\\
30 74.7809962811406\\
31 77.422251004117\\
32 80.0667584134323\\
33 82.7138844432448\\
34 85.3631130223272\\
35 88.0140261582174\\
36 90.6662866220269\\
37 93.3196231978268\\
38 95.9738183091247\\
39 98.6286977613741\\
40 101.284122316093\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 9.18695884256664\\
1 10.5485127815236\\
2 12.0249290140069\\
3 13.6129249721128\\
4 15.3082261859226\\
5 17.1058129222156\\
6 19.0001259026219\\
7 20.9852146640768\\
8 23.0548308572597\\
9 25.2024855053607\\
10 27.421497711722\\
11 29.7050597489001\\
12 32.0463319438519\\
13 34.4385658641684\\
14 36.8752421244136\\
15 39.3502035443244\\
16 41.8577658595368\\
17 44.3927944433148\\
18 46.9507432757974\\
19 49.527659017407\\
20 52.1201571708279\\
21 54.7253788697282\\
22 57.3409364614722\\
23 59.9648546026719\\
24 62.5955117726922\\
25 65.2315853895085\\
26 67.8720023072603\\
27 70.5158954438327\\
28 73.1625665974374\\
29 75.8114550940512\\
30 78.4621116878593\\
31 81.1141770498881\\
32 83.7673641757709\\
33 86.4214440861988\\
34 89.0762342595437\\
35 91.7315893100287\\
36 94.3873934979851\\
37 97.0435547263702\\
38 99.6999997375976\\
39 102.356670276415\\
40 105.013520028188\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 7.04530853637194\\
1 8.13580896000636\\
2 9.32895382207181\\
3 10.6240064124566\\
4 12.0195229719133\\
5 13.513613103077\\
6 15.1041488975225\\
7 16.7888803659683\\
8 18.5654367349957\\
9 20.4312221953182\\
10 22.3832430382099\\
11 24.4179221972558\\
12 26.5309605442346\\
13 28.7172904249494\\
14 30.9711406206494\\
15 33.2862024377544\\
16 35.6558636884203\\
17 38.0734669918684\\
18 40.5325515856722\\
19 43.0270496131266\\
20 45.551422818136\\
21 48.1007388445114\\
22 50.6706953073271\\
23 53.2576041042338\\
24 55.8583490561692\\
25 58.4703283476949\\
26 61.0913906530564\\
27 63.7197711540963\\
28 66.3540313444005\\
29 68.993004737973\\
30 71.6357493531087\\
31 74.281507035672\\
32 76.9296692118721\\
33 79.5797484180397\\
34 82.2313548635461\\
35 84.8841772832804\\
36 87.5379673872359\\
37 90.1925272900734\\
38 92.8476993868515\\
39 95.5033582222612\\
40 98.1594039758677\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 9.15377015004064\\
1 10.4460882133272\\
2 11.8440976587921\\
3 13.3472064501572\\
4 14.9541991990952\\
5 16.6631514899515\\
6 18.4713262052128\\
7 20.3750872877422\\
8 22.3698631649948\\
9 24.4501813890132\\
10 26.6097810356431\\
11 28.8417941081248\\
12 31.1389751638458\\
13 33.4939517293362\\
14 35.899467287416\\
15 38.3485929491349\\
16 40.834891715208\\
17 43.3525283445755\\
18 45.8963261772175\\
19 48.461778311346\\
20 51.0450237481166\\
21 53.6427997729968\\
22 56.2523807120271\\
23 58.8715111471095\\
24 61.4983393944254\\
25 64.1313549820279\\
26 66.7693322087552\\
27 69.4112806656851\\
28 72.0564028024844\\
29 74.7040581386056\\
30 77.3537334649656\\
31 80.0050182803824\\
32 82.6575847008457\\
33 85.3111711276216\\
34 87.9655690348785\\
35 90.6206123215832\\
36 93.2761687557208\\
37 95.9321331161117\\
38 98.5884217052313\\
39 101.24496796561\\
40 103.90171898184\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 8.57339810183754\\
1 9.95050488930868\\
2 11.459147169655\\
3 13.0957763691946\\
4 14.8549635997536\\
5 16.7296876563134\\
6 18.7116597248181\\
7 20.7916741037901\\
8 22.9599730603006\\
9 25.2066084965394\\
10 27.5217782284189\\
11 29.8961143596837\\
12 32.3209065503034\\
13 34.7882521316235\\
14 37.2911348766917\\
15 39.8234420525187\\
16 42.3799337985337\\
17 44.9561799349326\\
18 47.5484779112931\\
19 50.153762900476\\
20 52.7695179822318\\
21 55.3936895585665\\
22 58.0246108886695\\
23 60.660934987297\\
24 63.3015770328513\\
25 65.9456657655013\\
26 68.5925030022984\\
27 71.2415302527891\\
28 73.8923014062531\\
29 76.5444605243015\\
30 79.1977238722647\\
31 81.851865436044\\
32 84.506705283723\\
33 87.162100235578\\
34 89.8179363988029\\
35 92.4741232033006\\
36 95.1305886423336\\
37 97.787275478274\\
38 100.444138219989\\
39 103.10114071636\\
40 105.758254241306\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 8.31929919163346\\
1 9.5295069196156\\
2 10.8380527349528\\
3 12.2431794506648\\
4 13.7429547391665\\
5 15.3353833008939\\
6 17.018425195386\\
7 18.7899328833354\\
8 20.6475307147189\\
9 22.5884682331144\\
10 24.6094817541401\\
11 26.7066959666312\\
12 28.8755887497498\\
13 31.1110297379353\\
14 33.4073892952978\\
15 35.7587024469663\\
16 38.1588642306701\\
17 40.6018301211626\\
18 43.0817976718249\\
19 45.5933520844723\\
20 48.1315669209149\\
21 50.6920593077438\\
22 53.2710050795399\\
23 55.8651226877056\\
24 58.4716356080742\\
25 61.0882221481956\\
26 63.7129598138122\\
27 66.3442694070928\\
28 68.9808622100637\\
29 71.6216921462825\\
30 74.2659137507971\\
31 76.9128460695468\\
32 79.5619421792052\\
33 82.2127637892971\\
34 84.8649602941703\\
35 87.5182516322615\\
36 90.1724143478702\\
37 92.8272703124698\\
38 95.4826776334305\\
39 98.1385233480087\\
40 100.794717566392\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 7.28165072063271\\
1 8.41955404335076\\
2 9.6668404559361\\
3 11.0232587445224\\
4 12.4876372882928\\
5 14.0579926498166\\
6 15.7316069799189\\
7 17.5050725790881\\
8 19.3743138545376\\
9 21.3346043918606\\
10 23.380598257094\\
11 25.5063905093959\\
12 27.7056144402169\\
13 29.9715747914078\\
14 32.2974089229229\\
15 34.6762625227062\\
16 37.1014635560905\\
17 39.5666782299911\\
18 42.0660358628397\\
19 44.5942149311107\\
20 47.1464887122914\\
21 49.7187342760702\\
22 52.3074120563395\\
23 54.9095246290195\\
24 57.5225630115599\\
25 60.1444474478821\\
26 62.7734678775126\\
27 65.4082275578292\\
28 68.04759185606\\
29 70.6906431350859\\
30 73.3366419082228\\
31 75.9849939720806\\
32 78.6352229708713\\
33 81.2869477342176\\
34 83.9398637113659\\
35 86.5937278593588\\
36 89.2483464050017\\
37 91.9035649739281\\
38 94.559260654091\\
39 97.2153356305555\\
40 99.871712090829\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 7.18590521664399\\
1 8.3196866778498\\
2 9.56394423844213\\
3 10.9187417554582\\
4 12.3832600454918\\
5 13.9558561547571\\
6 15.6340842641358\\
7 17.414690158508\\
8 19.2935987545699\\
9 21.2659162135321\\
10 23.3259661964099\\
11 25.467374661828\\
12 27.6832092009874\\
13 29.966167809042\\
14 32.3088006241343\\
15 34.7037401960998\\
16 37.1439141161733\\
17 39.6227186278992\\
18 42.1341408631677\\
19 44.6728272250899\\
20 47.2341033793707\\
21 49.8139559985349\\
22 52.4089879060936\\
23 55.0163574690482\\
24 57.6337110502435\\
25 60.2591149245773\\
26 62.8909908301978\\
27 65.5280575225209\\
28 68.169279382308\\
29 70.8138222491559\\
30 73.461016116545\\
31 76.1103240384719\\
32 78.7613164786906\\
33 81.4136503188135\\
34 84.0670517866016\\
35 86.7213026406315\\
36 89.3762290334948\\
37 92.0316925617003\\
38 94.6875830902837\\
39 97.3438130112525\\
40 100.000312656287\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 7.36351250785331\\
1 8.49710051999199\\
2 9.73958894877956\\
3 11.0910844931956\\
4 12.5506105021702\\
5 14.1162082108607\\
6 15.7850593315381\\
7 17.5536090759219\\
8 19.4176704194705\\
9 21.3724989608702\\
10 23.4128408763562\\
11 25.5329695352561\\
12 27.7267337115144\\
13 29.9876382225731\\
14 32.3089667377804\\
15 34.6839412578748\\
16 37.1058999390832\\
17 39.5684692645343\\
18 42.0657089203454\\
19 44.5922155698102\\
20 47.1431811635281\\
21 49.7144093099115\\
22 52.3022980457702\\
23 54.9037990834899\\
24 57.5163631017193\\
25 60.1378789141122\\
26 62.7666122289534\\
27 65.4011477229512\\
28 68.0403365397006\\
29 70.6832501448584\\
30 73.3291406828293\\
31 75.9774075017679\\
32 78.6275692588763\\
33 81.2792409126795\\
34 83.9321148969684\\
35 86.5859458123503\\
36 89.2405380390239\\
37 91.8957357520125\\
38 94.5514148974123\\
39 97.2074767599497\\
40 99.8638428161649\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 9.38368469185719\\
1 10.7449299356509\\
2 12.2128011688622\\
3 13.7826337563029\\
4 15.4487959381236\\
5 17.204892945171\\
6 19.0439720961919\\
7 20.9587411531151\\
8 22.9418039650151\\
9 24.9859050364135\\
10 27.0841648463045\\
11 29.2302846864594\\
12 31.4187035188243\\
13 33.6446968864183\\
14 35.9044156203904\\
15 38.1948675999465\\
16 40.5138486637449\\
17 42.8598299278516\\
18 45.2318098066215\\
19 47.6291412160244\\
20 50.0513480099183\\
21 52.4979485687802\\
22 54.9683064875133\\
23 57.4615263118632\\
24 59.9764054063207\\
25 62.511442686416\\
26 65.0648943497592\\
27 67.6348593775338\\
28 70.219375419756\\
29 72.8165084245168\\
30 75.4244250449448\\
31 78.0414430730691\\
32 80.6660601677353\\
33 83.2969642441214\\
34 85.9330301812273\\
35 88.5733075000419\\
36 91.2170029508406\\
37 93.8634609799209\\
38 96.5121441051549\\
39 99.1626144501163\\
40 101.814517104681\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 6.60746202914122\\
1 7.60430842795319\\
2 8.69710215373571\\
3 9.88780035699808\\
4 11.177816536964\\
5 12.5679222578898\\
6 14.0581395794647\\
7 15.6476530594593\\
8 17.3347632668815\\
9 19.1168903882709\\
10 20.9906230462701\\
11 22.9517992305737\\
12 24.9956051994007\\
13 27.1166826898878\\
14 29.3092411783321\\
15 31.5671767540095\\
16 33.8842003631394\\
17 36.2539755913613\\
18 38.6702613105992\\
19 41.1270498748619\\
20 43.6186893506326\\
21 46.1399794849164\\
22 48.6862351247705\\
23 51.2533159491179\\
24 53.8376259385455\\
25 56.4360889381311\\
26 59.0461077492803\\
27 61.6655138005212\\
28 64.2925132006994\\
29 66.9256334247523\\
30 69.5636733988477\\
31 72.2056585308465\\
32 74.8508013298238\\
33 77.4984676514878\\
34 80.1481482375525\\
35 82.7994350223132\\
36 85.4520016027031\\
37 88.1055872649319\\
38 90.7599839995832\\
39 93.4150259967578\\
40 96.0705811799463\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 8.23586544597263\\
1 9.53833786163526\\
2 10.9650475864975\\
3 12.5140983752247\\
4 14.1821099846432\\
5 15.9643508046615\\
6 17.8548744466468\\
7 19.8466745372199\\
8 21.9318754898619\\
9 24.1019688755793\\
10 26.34808948867\\
11 28.6613098617375\\
12 31.0329235110608\\
13 33.454688250032\\
14 35.9190096758402\\
15 38.4190570412461\\
16 40.948814839306\\
17 43.5030809522273\\
18 46.0774255647753\\
19 48.6681250169045\\
20 51.2720826887195\\
21 53.8867460903488\\
22 56.5100264106205\\
23 59.1402243076779\\
24 61.7759638532753\\
25 64.4161352476764\\
26 67.0598461022167\\
27 69.7063806207552\\
28 72.3551657896657\\
29 75.0057436215859\\
30 77.657748527063\\
31 80.3108889671711\\
32 82.9649326409313\\
33 85.6196945669304\\
34 88.2750275192096\\
35 90.9308143686086\\
36 93.5869619601844\\
37 96.2433962250411\\
38 98.9000582818891\\
39 101.556901330405\\
40 104.213888177299\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 7.18185944979383\\
1 8.32890209718269\\
2 9.58792477462905\\
3 10.9576109294205\\
4 12.4354294277302\\
5 14.017850932681\\
6 15.7005562830263\\
7 17.4786258988619\\
8 19.3467097290511\\
9 21.2991813953822\\
10 23.3302779677323\\
11 25.4342214139044\\
12 27.6053137859452\\
13 29.8379991232196\\
14 32.1268913565237\\
15 34.4667763729273\\
16 36.852603320361\\
17 39.2794815564418\\
18 41.7426946907402\\
19 44.2377344407403\\
20 46.7603485722406\\
21 49.3065922973551\\
22 51.8728721888997\\
23 54.4559748271605\\
24 57.0530769331227\\
25 59.6617378173552\\
26 62.2798776125779\\
27 64.9057458360056\\
28 67.5378847203294\\
29 70.1750909753937\\
30 72.8163786313619\\
31 75.4609446474566\\
32 78.1081381824551\\
33 80.7574338493425\\
34 83.4084088979663\\
35 86.060724045856\\
36 88.7141075648787\\
37 91.3683421932455\\
38 94.0232544496284\\
39 96.6787059583901\\
40 99.3345864393253\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 6.77480544534196\\
1 7.81541609458396\\
2 8.95359626051485\\
3 10.1882387756484\\
4 11.5171447046901\\
5 12.9371970655253\\
6 14.4445645390615\\
7 16.0349229791036\\
8 17.7036825565429\\
9 19.446206478462\\
10 21.2580047151367\\
11 23.1348855802726\\
12 25.0730515588057\\
13 27.0691338452565\\
14 29.1201706074635\\
15 31.2235433308169\\
16 33.3768901743711\\
17 35.5780136157444\\
18 37.8247933691369\\
19 40.1151085236966\\
20 42.4467690013844\\
21 44.8174573341839\\
22 47.2246856765643\\
23 49.6657761362737\\
24 52.1378717104902\\
25 54.6379797902359\\
26 57.1630426424777\\
27 59.7100230067372\\
28 62.2759904973837\\
29 64.8581962768754\\
30 67.4541280110771\\
31 70.0615423411136\\
32 72.6784763647613\\
33 75.3032421848141\\
34 77.9344095104271\\
35 80.5707810604577\\
36 83.2113646587561\\
37 85.8553448591561\\
38 88.5020559547435\\
39 91.1509574314625\\
40 93.8016123471948\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 8.12391451962521\\
1 9.27725087844683\\
2 10.5243306640339\\
3 11.8648669022249\\
4 13.298580880237\\
5 14.8252277552447\\
6 16.4445170872735\\
7 18.1559428045167\\
8 19.9585523975831\\
9 21.850697402868\\
10 23.829814475208\\
11 25.8922851762242\\
12 28.0334101475391\\
13 30.2475104038724\\
14 32.5281410391846\\
15 34.8683796526068\\
16 37.2611406000471\\
17 39.6994687974755\\
18 42.1767797484184\\
19 44.6870294614382\\
20 47.2248132503858\\
21 49.785402875508\\
22 52.3647365296767\\
23 54.9593769191816\\
24 57.5664508122811\\
25 60.1835804277718\\
26 62.8088139267447\\
27 65.4405595921902\\
28 68.0775262248217\\
29 70.7186708387296\\
30 73.3631538046177\\
31 76.0103010351388\\
32 78.6595725202708\\
33 81.3105364077818\\
34 83.9628478169979\\
35 86.6162316262058\\
36 89.270468554625\\
37 91.9253839501762\\
38 94.5808387836221\\
39 97.2367224314927\\
40 99.8929469032301\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 5.50045016636635\\
1 6.41993514354315\\
2 7.44128967702672\\
3 8.56634053554829\\
4 9.7959391909864\\
5 11.1300693525025\\
6 12.5679534703399\\
7 14.1081384820465\\
8 15.7485524850827\\
9 17.4865336455515\\
10 19.3188377624897\\
11 21.241632781603\\
12 23.2504904217382\\
13 25.340388523261\\
14 27.5057407816204\\
15 29.7404692196868\\
16 32.0381267446443\\
17 34.3920642415463\\
18 36.7956240559544\\
19 39.2423346655295\\
20 41.7260820943513\\
21 44.2412407281808\\
22 46.7827560255189\\
23 49.3461806279223\\
24 51.9276714631429\\
25 54.5239581835682\\
26 57.1322933666549\\
27 59.7503933854449\\
28 62.3763766916849\\
29 65.0087040893379\\
30 67.6461237493204\\
31 70.287622338287\\
32 72.9323826854011\\
33 75.5797478133664\\
34 78.2291908231732\\
35 80.8802899640241\\
36 83.5327081763966\\
37 86.1861764205831\\
38 88.8404801631789\\
39 91.4954484695688\\
40 94.1509452292695\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 7.41445248524201\\
1 8.59523440734765\\
2 9.89312222802668\\
3 11.3081505151601\\
4 12.839189418403\\
5 14.483966078221\\
6 16.2390653213369\\
7 18.0999332705303\\
8 20.0609147205156\\
9 22.1153509737896\\
10 24.2557511496697\\
11 26.4740315363234\\
12 28.7618004151697\\
13 31.1106552613843\\
14 33.5124579444895\\
15 35.9595606555829\\
16 38.4449672375649\\
17 40.9624270937365\\
18 43.506468634544\\
19 46.0723848788115\\
20 48.6561855777795\\
21 51.2545292006624\\
22 53.8646456112674\\
23 56.4842573234847\\
24 59.111504502281\\
25 61.7448766798153\\
26 64.3831525500667\\
27 67.0253481283901\\
28 69.6706729033595\\
29 72.3184932515549\\
30 74.9683022324225\\
31 77.6196948543182\\
32 80.2723479502281\\
33 82.9260038862512\\
34 85.5804574250245\\
35 88.2355451661871\\
36 90.8911370792389\\
37 93.5471297274044\\
38 96.2034408532218\\
39 98.8600050573813\\
40 101.516770353567\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 9.07251338919979\\
1 10.4385533267359\\
2 11.924453082144\\
3 13.5272430795292\\
4 15.2426600928416\\
5 17.0653553133029\\
6 18.9890983859531\\
7 21.0069703190206\\
8 23.1115459041224\\
9 25.2950705510719\\
10 27.5496363902474\\
11 29.8673587476886\\
12 32.2405485651339\\
13 34.6618715499623\\
14 37.1244828986787\\
15 39.622128087478\\
16 42.1492046402056\\
17 44.700785189843\\
18 47.2726067856138\\
19 49.861034227859\\
20 52.463006074156\\
21 55.0759712949809\\
22 57.6978230260409\\
23 60.3268340585179\\
24 62.9615970238218\\
25 65.6009708626729\\
26 68.2440341700473\\
27 70.8900453446238\\
28 73.5384090756309\\
29 76.1886484981649\\
30 78.8403822760493\\
31 81.4933058798466\\
32 84.1471763813318\\
33 86.8018001608071\\
34 89.4570230054804\\
35 92.112722156829\\
36 94.7687999378808\\
37 97.4251786558177\\
38 100.081796530509\\
39 102.73860444621\\
40 105.395563362332\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 6.9420456324228\\
1 7.98681702752506\\
2 9.12703501749508\\
3 10.3627698272361\\
4 11.6936031736289\\
5 13.1186720635073\\
6 14.6366340926241\\
7 16.2455718264031\\
8 17.9428790321313\\
9 19.7251828890597\\
10 21.5883483858672\\
11 23.5275864748902\\
12 25.5376558313789\\
13 27.6131212540804\\
14 29.748618446639\\
15 31.9390771747551\\
16 34.1798688635302\\
17 36.4668643446219\\
18 38.7964070237055\\
19 41.1652224156237\\
20 43.5702945794971\\
21 46.0087422915966\\
22 48.4777227097859\\
23 50.9743793326777\\
24 53.4958375392857\\
25 56.0392390353595\\
26 58.6017993771987\\
27 61.1808714451371\\
28 63.7740010929756\\
29 66.3789667983329\\
30 68.9938006778366\\
31 71.6167923114273\\
32 74.2464790514543\\
33 76.8816271623966\\
34 79.5212077979257\\
35 82.1643709992829\\
36 84.8104199655035\\
37 87.458787010451\\
38 90.1090119678439\\
39 92.7607233416333\\
40 95.413622198838\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 9.10859151131261\\
1 10.500740701054\\
2 12.0134313711885\\
3 13.6426013850115\\
4 15.3830704158129\\
5 17.2288207080943\\
6 19.1732220954769\\
7 21.2092013395091\\
8 23.3293720435076\\
9 25.526148124096\\
10 27.7918608399327\\
11 30.1188895345138\\
12 32.4998042624602\\
13 34.9275090174235\\
14 37.3953702476298\\
15 39.8973170159123\\
16 42.4279046852373\\
17 44.9823406962045\\
18 47.5564766016157\\
19 50.1467738977141\\
20 52.7502522812778\\
21 55.364428352203\\
22 57.9872512393797\\
23 60.6170398004454\\
24 63.2524243488854\\
25 65.8922944931836\\
26 68.5357536787251\\
27 71.1820803665672\\
28 73.8306953930663\\
29 76.4811348563281\\
30 79.1330278053706\\
31 81.7860780167185\\
32 84.4400491961028\\
33 87.0947530165167\\
34 89.7500394840423\\
35 92.4057892006968\\
36 95.0619071648247\\
37 97.7183178124466\\
38 100.374961056825\\
39 103.031789128829\\
40 105.688764058474\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 6.99949031581708\\
1 8.06854394820875\\
2 9.23937092353378\\
3 10.5119276437457\\
4 11.8851837683444\\
5 13.357256983849\\
6 14.9255741369501\\
7 16.5870389856082\\
8 18.3381862165066\\
9 20.1753039369517\\
10 22.0945124264228\\
11 24.091795225871\\
12 26.1629886373815\\
13 28.3037452460491\\
14 30.5094933262187\\
15 32.7754147070683\\
16 35.0964583453188\\
17 37.4673970267581\\
18 39.8829232795278\\
19 42.3377710801899\\
20 44.8268448209772\\
21 47.3453371749269\\
22 49.888821996979\\
23 52.4533150763646\\
24 55.0353021039779\\
25 57.6317380579964\\
26 60.2400247897645\\
27 62.8579741743187\\
28 65.4837634339311\\
29 68.1158878349259\\
30 70.7531144155321\\
31 73.394439029343\\
32 76.039047912575\\
33 78.6862842178106\\
34 81.3356194600338\\
35 83.9866295299515\\
36 86.6389747844642\\
37 89.2923836749473\\
38 91.9466393825025\\
39 94.6015689702199\\
40 97.257034618155\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 7.99624091473444\\
1 9.23804741252096\\
2 10.5997872798505\\
3 12.0813849415735\\
4 13.6813347146158\\
5 15.3966648736848\\
6 17.2229501701579\\
7 19.1543949080762\\
8 21.1839982313768\\
9 23.3037987715975\\
10 25.5051807533567\\
11 27.7792117456199\\
12 30.1169766617879\\
13 32.5098748222993\\
14 34.9498558233389\\
15 37.4295824066937\\
16 39.9425207029361\\
17 42.4829673047369\\
18 45.0460275154465\\
19 47.6275602048324\\
20 50.2241031768763\\
21 52.8327901144281\\
22 55.4512670266392\\
23 58.0776133006898\\
24 60.7102702183448\\
25 63.3479781813044\\
26 65.9897228191126\\
27 68.6346895082899\\
28 71.2822254903122\\
29 73.931808637576\\
30 76.5830219034911\\
31 79.2355325511751\\
32 81.8890753488989\\
33 84.5434390266152\\
34 87.1984553936203\\
35 89.8539906153473\\
36 92.5099382340244\\
37 95.1662135929167\\
38 97.8227493872349\\
39 100.479492117196\\
40 103.136399262669\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 6.19043751571899\\
1 7.11953251002119\\
2 8.12345121006357\\
3 9.19887673161791\\
4 10.3423612383951\\
5 11.5506935593938\\
6 12.821179606198\\
7 14.1518123953709\\
8 15.5413254925344\\
9 16.9891385232038\\
10 18.4952149188454\\
11 20.0598596127292\\
12 21.6834875056537\\
13 23.3663922127079\\
14 25.1085397977746\\
15 26.909405622722\\
16 28.7678658726757\\
17 30.6821497849118\\
18 32.6498540509123\\
19 34.668016537032\\
20 36.7332416981883\\
21 38.8418648942857\\
22 40.9901382674889\\
23 43.1744183969782\\
24 45.3913366605931\\
25 47.637936940288\\
26 49.9117706849608\\
27 52.2109446747411\\
28 54.5341209285369\\
29 56.8804708910076\\
30 59.2495880606117\\
31 61.6413656735169\\
32 64.0558496827513\\
33 66.4930818336757\\
34 68.9529516842974\\
35 71.4350777215635\\
36 73.938734415511\\
37 76.4628339500986\\
38 79.0059605467\\
39 81.5664452866195\\
40 84.1424633524637\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 7.23521838328565\\
1 8.37214308591262\\
2 9.62401459185353\\
3 10.9903602694001\\
4 12.4687972138924\\
5 14.0551623859642\\
6 15.7437613656611\\
7 17.5277123920743\\
8 19.3993519864135\\
9 21.3506621366237\\
10 23.3736779512521\\
11 25.460839425362\\
12 27.6052605681412\\
13 29.800901264198\\
14 32.0426391713943\\
15 34.3262488847893\\
16 36.6483031224574\\
17 39.0060163790842\\
18 41.3970558616716\\
19 43.8193471881175\\
20 46.270901958201\\
21 48.7496894964635\\
22 51.2535656859143\\
23 53.7802597784366\\
24 56.3274088060147\\
25 58.8926220046545\\
26 61.4735560166076\\
27 64.0679848224366\\
28 66.6738541698161\\
29 69.2893163342339\\
30 71.9127457654296\\
31 74.5427389686033\\
32 77.1781030350187\\
33 79.8178371153764\\
34 82.4611103864032\\
35 85.1072391208199\\
36 87.7556645851878\\
37 90.4059327728497\\
38 93.0576764548133\\
39 95.7105996795274\\
40 98.3644646371244\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 8.10083727743181\\
1 9.31580844959161\\
2 10.639284719841\\
3 12.0709424257521\\
4 13.6098180033718\\
5 15.2542715502149\\
6 17.0018963444598\\
7 18.8494125225969\\
8 20.7925871456577\\
9 22.8262161052508\\
10 24.9441890700963\\
11 27.1396408130493\\
12 29.4051745775516\\
13 31.7331293776957\\
14 34.1158564032493\\
15 36.5459712893688\\
16 39.0165575323442\\
17 41.5213083602085\\
18 44.0546060656329\\
19 46.6115464717334\\
20 49.1879208581836\\
21 51.7801687768377\\
22 54.3853138861717\\
23 57.0008924465032\\
24 59.624881366769\\
25 62.2556302254441\\
26 64.8917997370518\\
27 67.5323077334215\\
28 70.1762828037376\\
29 72.8230251818631\\
30 75.4719741769384\\
31 78.1226813255179\\
32 80.7747884336336\\
33 83.428009728346\\
34 86.0821174195989\\
35 88.7369300651336\\
36 91.3923032223001\\
37 94.0481219550633\\
38 96.7042948393131\\
39 99.3607491739007\\
40 102.017427159447\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 8.18408284612802\\
1 9.38911174375814\\
2 10.700910053143\\
3 12.1194618732917\\
4 13.6439747970694\\
5 15.2728527730206\\
6 17.0036631303576\\
7 18.8331108350905\\
8 20.7570334224801\\
9 22.7704297525443\\
10 24.8675331148984\\
11 27.0419334087184\\
12 29.2867449932685\\
13 31.5948083902198\\
14 33.9589075452779\\
15 36.371981477068\\
16 38.827310519644\\
17 41.3186624734208\\
18 43.840391243449\\
19 46.3874879355538\\
20 48.9555901967273\\
21 51.5409589716782\\
22 54.1404328407933\\
23 56.7513693220275\\
24 59.3715807520849\\
25 61.9992702895108\\
26 64.6329716504528\\
27 67.2714946164396\\
28 69.9138771984439\\
29 72.5593445655529\\
30 75.2072743732745\\
31 77.8571678738717\\
32 80.5086260876376\\
33 83.1613303038306\\
34 85.8150262236776\\
35 88.4695111282955\\
36 91.1246235345172\\
37 93.7802348817151\\
38 96.4362428670909\\
39 99.092566112519\\
40 101.749139903723\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 9.07788864715642\\
1 10.4444236560885\\
2 11.9281247087715\\
3 13.5257255415769\\
4 15.2329791277611\\
5 17.0448595094618\\
6 18.9557079621122\\
7 20.9593311181531\\
8 23.0490738390308\\
9 25.2178952144838\\
10 27.4584709481112\\
11 29.7633320850166\\
12 32.1250340999878\\
13 34.5363379912178\\
14 36.9903801957254\\
15 39.4808111274289\\
16 42.0018901649652\\
17 44.5485341755444\\
18 47.1163241698313\\
19 49.7014790936827\\
20 52.3008071648583\\
21 54.9116444196594\\
22 57.5317882613585\\
23 60.159431609033\\
24 62.7931012293309\\
25 65.4316022201441\\
26 68.0739694488054\\
27 70.7194259774121\\
28 73.3673480478205\\
29 76.0172359607\\
30 78.6686900923043\\
31 81.3213912928097\\
32 83.975084961426\\
33 86.6295681693499\\
34 89.2846792858413\\
35 91.9402896453212\\
36 94.5962968693483\\
37 97.2526195247329\\
38 99.9091928565605\\
39 102.565965383806\\
40 105.222896185566\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 8.06958711743959\\
1 9.25646037332666\\
2 10.5427838103331\\
3 11.926155461806\\
4 13.4034038991613\\
5 14.9707758219451\\
6 16.6241135131604\\
7 18.3590120518582\\
8 20.1709501525443\\
9 22.0553933122593\\
10 24.0078725177859\\
11 26.024044898221\\
12 28.0997431770364\\
13 30.2310179032224\\
14 32.4141710239981\\
15 34.6457739630673\\
16 36.9226612311335\\
17 39.2418937538346\\
18 41.6006940019017\\
19 43.9963645479446\\
20 46.4262086193264\\
21 48.8874722364718\\
22 51.3773218634269\\
23 53.892861385443\\
24 56.4311817318858\\
25 58.989429378475\\
26 61.5648780752413\\
27 64.1549908356983\\
28 66.7574643740366\\
29 69.3702535271374\\
30 71.9915772585145\\
31 74.619910114973\\
32 77.253963712436\\
33 79.8926624916791\\
34 82.5351171361997\\
35 85.1805980692729\\
36 87.8285105663579\\
37 90.4783723243673\\
38 93.1297938336744\\
39 95.7824615743636\\
40 98.4361238664636\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 7.93003698379199\\
1 9.19762072099173\\
2 10.5899023495422\\
3 12.1058324792122\\
4 13.7427932432416\\
5 15.4966579944627\\
6 17.3618797320377\\
7 19.3316311984545\\
8 21.3980135703067\\
9 23.5523344910967\\
10 25.7854368658066\\
11 28.0880452407171\\
12 30.4510918750713\\
13 32.8659902733309\\
14 35.3248364829038\\
15 37.820532764646\\
16 40.3468400721348\\
17 42.8983730344812\\
18 45.4705537884994\\
19 48.0595402313667\\
20 50.662141573586\\
21 53.2757307306582\\
22 55.8981599181768\\
23 58.5276832087802\\
24 61.1628878778119\\
25 63.8026350519813\\
26 66.4460093589131\\
27 69.0922768219299\\
28 71.7408500374607\\
29 74.3912596219464\\
30 77.0431309560427\\
31 79.696165342721\\
32 82.350124804569\\
33 85.0048198572841\\
34 87.6600997020334\\
35 90.3158443741039\\
36 92.9719584677662\\
37 95.6283661272822\\
38 98.2850070526523\\
39 100.941833317029\\
40 103.598806832569\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 7.45284110415933\\
1 8.661630274281\\
2 9.99217667612585\\
3 11.4433893364873\\
4 13.0126090070919\\
5 14.6958002083628\\
6 16.4877670133901\\
7 18.3823749261206\\
8 20.3727678841241\\
9 22.4515745954895\\
10 24.6111017837357\\
11 26.8435140555453\\
12 29.1410011535609\\
13 31.4959328448445\\
14 33.9009995668888\\
15 36.349334277079\\
16 38.8346094305641\\
17 41.3511037811932\\
18 43.8937365945142\\
19 46.4580706784377\\
20 49.0402889829646\\
21 51.6371515145547\\
22 54.2459397846187\\
23 56.8643953068613\\
24 59.4906573030752\\
25 62.1232032438984\\
26 64.7607944517565\\
27 67.4024278768005\\
28 70.0472943548009\\
29 72.6947431346589\\
30 75.3442521620022\\
31 77.9954034618104\\
32 80.6478629235565\\
33 83.301363816001\\
34 85.9556934167646\\
35 88.6106822149146\\
36 91.2661952211578\\
37 93.9221249930987\\
38 96.5783860491893\\
39 99.234910402345\\
40 101.891643993712\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 6.69350474004945\\
1 7.78087009542221\\
2 8.98199655940756\\
3 10.2982626293532\\
4 11.7298281212237\\
5 13.2755562311767\\
6 14.9329657886184\\
7 16.6982487518803\\
8 18.5663726703128\\
9 20.531264293465\\
10 22.586049591035\\
11 24.723315676975\\
12 26.9353635166953\\
13 29.2144322020081\\
14 31.5528884353977\\
15 33.9433829055442\\
16 36.3789770987835\\
17 38.8532421526722\\
18 41.3603290860663\\
19 43.8950093268276\\
20 46.452686085896\\
21 49.0293796797331\\
22 51.6216920969384\\
23 54.2267571998392\\
24 56.8421828677156\\
25 59.4659904584239\\
26 62.0965556364142\\
27 64.7325532544817\\
28 67.3729078047046\\
29 70.0167500596858\\
30 72.6633799091263\\
31 75.3122350155577\\
32 77.9628647091255\\
33 80.6149084598662\\
34 83.2680782627519\\
35 85.9221443128476\\
36 88.5769234126164\\
37 91.2322696263492\\
38 93.8880667691748\\
39 96.5442223850037\\
40 99.2006629276066\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 8.59820464530604\\
1 9.91493212060505\\
2 11.3527104858114\\
3 12.909278814617\\
4 14.5807652493586\\
5 16.3618977321937\\
6 18.2462844772068\\
7 20.2267311318738\\
8 22.2955551561733\\
9 24.4448632104443\\
10 26.6667719750792\\
11 28.9535703775866\\
12 31.2978346008935\\
13 33.692512326197\\
14 36.1309897488859\\
15 38.6071477724577\\
16 41.1154069986805\\
17 43.6507576200159\\
18 46.2087705085354\\
19 48.7855883185015\\
20 51.3778984480658\\
21 53.9828919362109\\
22 56.5982133283853\\
23 59.2219063798308\\
24 61.8523596056164\\
25 64.4882545590984\\
26 67.1285186281996\\
27 69.7722832395592\\
28 72.4188477025843\\
29 75.0676484928811\\
30 77.7182335230491\\
31 80.3702408289807\\
32 83.0233810676487\\
33 85.6774232436054\\
34 88.3321831319094\\
35 90.9875139286422\\
36 93.6432987260714\\
37 96.2994444728316\\
38 98.9558771364906\\
39 101.61253783564\\
40 104.269379751464\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 8.00934362578735\\
1 9.25238876849111\\
2 10.604605032839\\
3 12.0622907956395\\
4 13.6209563730182\\
5 15.2757039482378\\
6 17.0215352334966\\
7 18.8535640976108\\
8 20.7671268550249\\
9 22.757796078299\\
10 24.8213158484211\\
11 26.953487065396\\
12 29.150038481159\\
13 31.406519507965\\
14 33.7182431952947\\
15 36.0802935887249\\
16 38.4875950981782\\
17 40.9350274634095\\
18 43.4175621181298\\
19 45.930395338402\\
20 48.4690590234173\\
21 51.0294983082732\\
22 53.6081134431532\\
23 56.2017695195732\\
24 58.8077810227293\\
25 61.4238791700695\\
26 64.0481693488951\\
27 66.6790845030048\\
28 69.3153386515085\\
29 71.9558832127468\\
30 74.5998676084014\\
31 77.2466047621047\\
32 79.8955415404291\\
33 82.5462338459605\\
34 85.1983258965016\\
35 87.8515331564431\\
36 90.5056283844773\\
37 93.160430297206\\
38 95.8157944018646\\
39 98.4716056105588\\
40 101.12777230743\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 7.15064710573468\\
1 8.18009314844292\\
2 9.29090662838364\\
3 10.481538948491\\
4 11.7507003071854\\
5 13.0975962151005\\
6 14.5220435039716\\
7 16.0244547737964\\
8 17.6056989149283\\
9 19.2668611200921\\
10 21.0089372628252\\
11 22.8325043236348\\
12 24.7374108356903\\
13 26.7225289765022\\
14 28.7856023282366\\
15 30.9232101030772\\
16 33.1308509576226\\
17 35.4031306894939\\
18 37.7340226129295\\
19 40.1171610638808\\
20 42.5461288120726\\
21 45.0147069400132\\
22 47.5170678085072\\
23 50.0479043584184\\
24 52.6024992912703\\
25 55.1767441988085\\
26 57.7671214648995\\
27 60.3706616255139\\
28 62.9848870133874\\
29 65.6077499613886\\
30 68.2375712947771\\
31 70.8729826815397\\
32 73.5128747607779\\
33 76.1563518146226\\
34 78.8026930050715\\
35 81.4513197612322\\
36 84.1017686815659\\
37 86.7536692346732\\
38 89.4067255461468\\
39 92.0607016098631\\
40 94.7154093350154\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 8.49554561239559\\
1 9.7153223079094\\
2 11.0371903236207\\
3 12.4603568934452\\
4 13.9833366247988\\
5 15.6039061738879\\
6 17.319060246071\\
7 19.1250091656579\\
8 21.0172464066005\\
9 22.9906910734209\\
10 25.0398848448502\\
11 27.1592055124044\\
12 29.3430560648619\\
13 31.5859990644974\\
14 33.8828253148231\\
15 36.2285657581361\\
16 38.618469336629\\
17 41.0479735459648\\
18 43.5126889593701\\
19 46.0084078223232\\
20 48.5311350741104\\
21 51.0771320895171\\
22 53.642960807022\\
23 56.2255179176757\\
24 58.822053216561\\
25 61.4301708334709\\
26 64.0478154667585\\
27 66.6732475234677\\
28 69.3050114616549\\
29 71.9419011410642\\
30 74.5829250994327\\
31 77.2272737240569\\
32 79.8742894671618\\
33 82.5234406277847\\
34 85.1742987922047\\
35 87.8265197568955\\
36 90.4798276114598\\
37 93.1340015960573\\
38 95.7888653379324\\
39 98.4442780925885\\
40 101.100127652248\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 6.99300069346742\\
1 8.1715591719555\\
2 9.47396465629966\\
3 10.8988205072292\\
4 12.4430797701999\\
5 14.1023496834449\\
6 15.8711962536442\\
7 17.7434126146796\\
8 19.7122339046331\\
9 21.7705004451938\\
10 23.9107849911969\\
11 26.1255053832594\\
12 28.4070406517023\\
13 30.7478591131059\\
14 33.1406557732685\\
15 35.5784878151818\\
16 38.0548936909324\\
17 40.5639834134477\\
18 43.1004931519729\\
19 45.6598035885315\\
20 48.2379266292154\\
21 50.8314680151121\\
22 53.4375741770529\\
23 56.0538709299845\\
24 58.6784000428137\\
25 61.309557947645\\
26 63.9460392417618\\
27 66.5867863560863\\
28 69.2309458464869\\
29 71.8778311665674\\
30 74.5268914318892\\
31 77.1776855144615\\
32 79.8298607524051\\
33 82.4831355769664\\
34 85.1372854155234\\
35 87.7921313034042\\
36 90.4475307161462\\
37 93.1033702096924\\
38 95.7595595248784\\
39 98.4160268731346\\
40 101.072715171858\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 8.13980785648196\\
1 9.42256184635393\\
2 10.8257645148718\\
3 12.3472660274925\\
4 13.9836937538323\\
5 15.7306421614565\\
6 17.5828203258567\\
7 19.5341634717366\\
8 21.5779311394646\\
9 23.7068189457294\\
10 25.9131035789944\\
11 28.1888259438509\\
12 30.5260016506043\\
13 32.9168371609909\\
14 35.3539269027091\\
15 37.8304111147765\\
16 40.3400830882935\\
17 42.8774441197967\\
18 45.4377120985005\\
19 48.0167939927315\\
20 50.6112337486977\\
21 53.2181461720572\\
22 55.8351452764712\\
23 58.4602731884318\\
24 61.0919335086268\\
25 63.7288312803458\\
26 66.3699204498481\\
27 69.0143588667706\\
28 71.6614703713276\\
29 74.3107132544369\\
30 76.9616542763634\\
31 79.6139474280652\\
32 82.2673166737813\\
33 84.9215419948554\\
34 87.5764481453434\\
35 90.2318956192169\\
36 92.8877734110378\\
37 95.5439932247193\\
38 98.2004848475098\\
39 100.857192458974\\
40 103.514071688748\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 7.74465165993386\\
1 8.90172423023507\\
2 10.1602592356239\\
3 11.5188574723766\\
4 12.9754991409505\\
5 14.5277519271273\\
6 16.1729340024832\\
7 17.9082096528757\\
8 19.7306101668626\\
9 21.6369891165591\\
10 23.6239346802296\\
11 25.687669255359\\
12 27.8239674828737\\
13 30.0281185525212\\
14 32.2949485883535\\
15 34.6189059553201\\
16 36.9941992140299\\
17 39.4149673277711\\
18 41.8754570789862\\
19 44.3701842030265\\
20 46.8940611609156\\
21 49.4424831042349\\
22 52.0113717276759\\
23 54.5971825770189\\
24 57.1968844285601\\
25 59.80791997095\\
26 62.4281560290236\\
27 65.0558298086187\\
28 67.6894957349369\\
29 70.3279757670389\\
30 72.9703147472023\\
31 75.6157414011119\\
32 78.2636349897471\\
33 80.9134972504866\\
34 83.5649290798002\\
35 86.2176113419288\\
36 88.871289191653\\
37 91.5257593428261\\
38 94.1808597769632\\
39 96.8364614544019\\
40 99.4924616576394\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 7.35839670185572\\
1 8.48509494607784\\
2 9.71078005011384\\
3 11.033166063655\\
4 12.449424381463\\
5 13.9564431044632\\
6 15.5510101690286\\
7 17.2299073358801\\
8 18.9899218600627\\
9 20.8278005165425\\
10 22.7401816997762\\
11 24.7235413314867\\
12 26.7741766693614\\
13 28.888233203101\\
14 31.0617615255295\\
15 33.2907808721204\\
16 35.5713273217085\\
17 37.8994753839599\\
18 40.2713358908447\\
19 42.6830440645018\\
20 45.1307550203237\\
21 47.6106594288211\\
22 50.1190228063951\\
23 52.6522426210407\\
24 55.2069117823187\\
25 57.7798763750739\\
26 60.3682786088329\\
27 62.9695807062795\\
28 65.5815698635964\\
29 68.2023473903805\\
30 70.8303064823084\\
31 73.464103149174\\
32 76.1026241389525\\
33 78.7449547225726\\
34 81.390348235702\\
35 84.0381984652887\\
36 86.6880153667493\\
37 89.3394041905155\\
38 91.9920478469725\\
39 94.6456922041218\\
40 97.300133956221\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 8.61033964170782\\
1 9.87050910083523\\
2 11.2369188755943\\
3 12.7084548356395\\
4 14.2834875285627\\
5 15.9598583062758\\
6 17.7348091253269\\
7 19.6048935901616\\
8 21.5659082224311\\
9 23.612874401494\\
10 25.7400869912301\\
11 27.9412301608296\\
12 30.2095481967443\\
13 32.5380510799049\\
14 34.9197313679327\\
15 37.347769755393\\
16 39.81571073866\\
17 42.3175961153701\\
18 44.8480512993791\\
19 47.4023261363706\\
20 49.9762968488322\\
21 52.5664383814046\\
22 55.1697769274646\\
23 57.7838314107211\\
24 60.4065508969618\\
25 63.0362529192346\\
26 65.6715658948966\\
27 68.3113773716686\\
28 70.9547887960523\\
29 73.6010768065253\\
30 76.2496606401715\\
31 78.9000750273529\\
32 81.5519478682802\\
33 84.2049819871375\\
34 86.8589403077943\\
35 89.5136338660676\\
36 92.1689121516918\\
37 94.8246553500062\\
38 97.4807681243014\\
39 100.137174641815\\
40 102.793814600672\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 6.0452670988051\\
1 7.02632130384491\\
2 8.11689736327865\\
3 9.3205609989758\\
4 10.6396470265917\\
5 12.0750817249709\\
6 13.6262609917014\\
7 15.2910080305496\\
8 17.0656225135772\\
9 18.9450184444114\\
10 20.922934633193\\
11 22.9921934383645\\
12 25.1449817456793\\
13 27.3731318135795\\
14 29.6683855419557\\
15 32.0226309444309\\
16 34.4281028955625\\
17 36.8775422719432\\
18 39.3643098174959\\
19 41.8824542048997\\
20 44.4267374918082\\
21 46.9926245009637\\
22 49.5762447285134\\
23 52.174335905755\\
24 54.7841775490333\\
25 57.4035212488299\\
26 60.0305225967758\\
27 62.663677907883\\
28 65.3017674667412\\
29 67.9438059709324\\
30 70.5890001355074\\
31 73.2367129930481\\
32 75.8864342002531\\
33 78.5377555778319\\
34 81.190351113829\\
35 83.8439607135071\\
36 86.4983770561688\\
37 89.1534350044649\\
38 91.8090030959237\\
39 94.4649767230634\\
40 97.1212726774246\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 8.76935775170962\\
1 10.0582493071199\\
2 11.4560065569253\\
3 12.9592782469147\\
4 14.5632462106166\\
5 16.2618134499671\\
6 18.0478623311121\\
7 19.9135612198452\\
8 21.850690782706\\
9 23.850960676659\\
10 25.9062917967179\\
11 28.0090465115668\\
12 30.1521976840907\\
13 32.3294354112502\\
14 34.5352171820655\\
15 36.7647717163281\\
16 39.0140688330438\\
17 41.2797676140999\\
18 43.5591535547805\\
19 45.8500730814878\\
20 48.1508713727683\\
21 50.460337209737\\
22 52.7776567517816\\
23 55.1023766706799\\
24 57.4343758809359\\
25 59.7738440471594\\
26 62.1212640200212\\
27 64.4773943027225\\
28 66.8432466432116\\
29 69.2200531077682\\
30 71.6092169314967\\
31 74.0122426190123\\
32 76.4306437107659\\
33 78.8658314920598\\
34 81.3189940709157\\
35 83.7909810399612\\
36 86.2822120193559\\
37 88.7926257089829\\
38 91.3216792084321\\
39 93.8683971258436\\
40 96.431459877757\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 7.88689202979608\\
1 9.10822738973977\\
2 10.4448350750081\\
3 11.8965192569065\\
4 13.4620967258457\\
5 15.139354518122\\
6 16.9249783865908\\
7 18.8144950300644\\
8 20.8022728959157\\
9 22.8816133786717\\
10 25.0449411555987\\
11 27.2840771670577\\
12 29.5905585350119\\
13 31.9559618336625\\
14 34.3721902417675\\
15 36.8316976681013\\
16 39.3276384632978\\
17 41.8539449704612\\
18 44.4053442457666\\
19 46.9773293853343\\
20 49.5661010772479\\
21 52.1684928126066\\
22 54.7818900287159\\
23 57.4041502702327\\
24 60.0335287420484\\
25 62.6686115631467\\
26 65.3082575926101\\
27 67.9515487786003\\
28 70.5977484480107\\
29 73.2462666898772\\
30 75.8966318946618\\
31 78.5484675251741\\
32 81.2014732656221\\
33 83.8554097921051\\
34 86.5100865122488\\
35 89.165351722635\\
36 91.8210847245593\\
37 94.4771895194458\\
38 97.1335897744766\\
39 99.7902248067316\\
40 102.447046382768\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 7.16757135697683\\
1 8.3206376090456\\
2 9.59148861878325\\
3 10.9809146175203\\
4 12.48842238311\\
5 14.1121839353745\\
6 15.8490005700933\\
7 17.6943126310032\\
8 19.6422801879424\\
9 21.685945913036\\
10 23.8174741459454\\
11 26.0284449095429\\
12 28.3101722699535\\
13 30.6540142572085\\
14 33.0516458195042\\
15 35.495274947904\\
16 37.9777926211231\\
17 40.4928571248887\\
18 43.034920797928\\
19 45.599211543147\\
20 48.1816826813327\\
21 50.7789437068324\\
22 53.388182216443\\
23 56.007084578649\\
24 58.6337603652297\\
25 61.2666734743712\\
26 63.9045813174382\\
27 66.5464823804615\\
28 69.1915718115288\\
29 71.8392043214716\\
30 74.4888635237804\\
31 77.1401368071581\\
32 79.7926948769646\\
33 82.4462751837185\\
34 85.1006685546099\\
35 87.7557084435608\\
36 90.4112623088107\\
37 93.0672247108479\\
38 95.7235117963404\\
39 98.380056895131\\
40 101.036807009403\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 6.27741692449662\\
1 7.30071317557606\\
2 8.4290531893751\\
3 9.66264035805689\\
4 11.0006355669089\\
5 12.4412866212822\\
6 13.9820756714425\\
7 15.619880287524\\
8 17.3511364750721\\
9 19.1719834297917\\
10 21.0783666948782\\
11 23.0660829501378\\
12 25.1307654431524\\
13 27.2678284808833\\
14 29.4724041892211\\
15 31.7393080866518\\
16 34.0630601064345\\
17 36.437968813119\\
18 38.8582667214894\\
19 41.3182713329604\\
20 43.8125432174655\\
21 46.3360179013624\\
22 48.8840983107479\\
23 51.4527046913026\\
24 54.0382864727731\\
25 56.6378045960328\\
26 59.2486938650343\\
27 61.8688139788635\\
28 64.4963960701778\\
29 67.1299895638715\\
30 69.7684123867785\\
31 72.4107061694998\\
32 75.0560970974441\\
33 77.7039624295343\\
34 80.3538023275691\\
35 83.0052164483085\\
36 85.6578846800143\\
37 88.3115514084202\\
38 90.9660127407934\\
39 93.621106179653\\
40 96.276702306785\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 7.65262128711705\\
1 8.894554474324\\
2 10.2594880333797\\
3 11.7452430618229\\
4 13.3479386985618\\
5 15.0622773388906\\
6 16.8818759375863\\
7 18.7996118249311\\
8 20.8079508956623\\
9 22.8992293838563\\
10 25.0658693870217\\
11 27.3005221128096\\
12 29.5961477788428\\
13 31.9460521149891\\
14 34.343902774823\\
15 36.7837443352763\\
16 39.2600210585575\\
17 41.7676068518211\\
18 44.3018355886382\\
19 46.8585234213421\\
20 49.4339768956764\\
21 52.0249844960536\\
22 54.6287928259973\\
23 57.2430709460366\\
24 59.86586728075\\
25 62.4955633032428\\
26 65.1308273925745\\
27 67.7705712487638\\
28 70.4139103031397\\
29 73.0601288027249\\
30 75.7086497046321\\
31 78.359009167916\\
32 81.0108352335756\\
33 83.6638301944456\\
34 86.3177561383484\\
35 88.9724231716392\\
36 91.6276798762158\\
37 94.2834056082549\\
38 96.9395043037093\\
39 99.5958995084505\\
40 102.252530399372\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 7.59805858769834\\
1 8.83592247518787\\
2 10.2004052632052\\
3 11.6909172474674\\
4 13.3050706922423\\
5 15.0387477222497\\
6 16.886237565954\\
7 18.8404488748215\\
8 20.8931912185654\\
9 23.0355073979835\\
10 25.2580291672923\\
11 27.5513255365274\\
12 29.9062152003044\\
13 32.3140215909025\\
14 34.7667586074575\\
15 37.2572449994451\\
16 39.7791537078945\\
17 42.32700795278\\
18 44.8961382109083\\
19 47.4826139629603\\
20 50.0831621178442\\
21 52.6950812832381\\
22 55.3161582579957\\
23 57.944590697973\\
24 60.5789180245145\\
25 63.2179613106954\\
26 65.8607720148025\\
27 68.506588924588\\
28 71.1548024243433\\
29 73.8049251128659\\
30 76.4565678182891\\
31 79.1094201299103\\
32 81.7632346673169\\
33 84.417814414378\\
34 87.0730025495971\\
35 89.728674298961\\
36 92.3847304205127\\
37 95.0410920010952\\
38 97.6976963056916\\
39 100.354493469171\\
40 103.011443861471\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 6.8591517476175\\
1 7.93412965264205\\
2 9.10936151029814\\
3 10.384531320581\\
4 11.759166042692\\
5 13.2327664491653\\
6 14.8047846192042\\
7 16.4744638607097\\
8 18.2405873172152\\
9 20.1011998031051\\
10 22.0533709762917\\
11 24.0930567709897\\
12 26.215092771282\\
13 28.4133235384532\\
14 30.6808435112144\\
15 33.010305395661\\
16 35.3942452499369\\
17 37.8253793844695\\
18 40.2968424599185\\
19 42.8023529694405\\
20 45.3363067983461\\
21 47.8938092105732\\
22 50.4706601187663\\
23 53.0633079683856\\
24 55.6687855887593\\
25 58.2846383412234\\
26 60.9088517886493\\
27 63.5397834375337\\
28 66.1761010491895\\
29 68.8167285708254\\
30 71.4607997998388\\
31 74.1076193407531\\
32 76.7566301283022\\
33 79.4073866793368\\
34 82.0595332322475\\
35 84.7127859880713\\
36 87.3669187516349\\
37 90.0217513646817\\
38 92.6771404154557\\
39 95.3329717937404\\
40 97.9891547358177\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 8.31506356928238\\
1 9.5447252069257\\
2 10.881144313267\\
3 12.3227725470791\\
4 13.8672124741661\\
5 15.5113848748213\\
6 17.2516884441132\\
7 19.0841304083449\\
8 21.0044113497341\\
9 23.0079588792329\\
10 25.0899199174911\\
11 27.2451349984339\\
12 29.4681245606847\\
13 31.7531134064297\\
14 34.0941065499533\\
15 36.4850127757253\\
16 38.9197979932559\\
17 41.3926436085662\\
18 43.8980865504526\\
19 46.4311248791493\\
20 48.9872822584425\\
21 51.5626327504702\\
22 54.1537927116728\\
23 56.7578888459695\\
24 59.3725114215444\\
25 61.9956602573657\\
26 64.6256891718457\\
27 67.261252708159\\
28 69.9012573851535\\
29 72.5448185536771\\
30 75.1912231408333\\
31 77.8398980686013\\
32 80.4903838585936\\
33 83.1423128109005\\
34 85.7953911169012\\
35 88.4493842938431\\
36 91.1041053858988\\
37 93.7594054453029\\
38 96.4151658778226\\
39 99.0712923029776\\
40 101.727709639281\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 9.77008937239261\\
1 11.1905269041792\\
2 12.7288218415176\\
3 14.3816148435603\\
4 16.1443354732156\\
5 18.0113980937099\\
6 19.9763956255096\\
7 22.0322843849769\\
8 24.1715615706739\\
9 26.3864411728534\\
10 28.6690327590489\\
11 31.0115220616036\\
12 33.4063457243694\\
13 35.8463482415512\\
14 38.3249088842399\\
15 40.8360300430943\\
16 43.3743841606476\\
17 45.9353221237204\\
18 48.5148500724565\\
19 51.1095834896381\\
20 53.7166874207843\\
21 56.3338104081821\\
22 58.9590178976428\\
23 61.5907290173779\\
24 64.2276590317214\\
25 66.8687685521547\\
26 69.5132197413324\\
27 72.160339212494\\
28 74.8095870296948\\
29 77.4605310815475\\
30 80.1128260738935\\
31 82.7661964219836\\
32 85.4204223904783\\
33 88.0753289105978\\
34 90.7307765864994\\
35 93.3866544808487\\
36 96.0428743393343\\
37 98.6993659745477\\
38 101.356073581256\\
39 104.012952798014\\
40 106.669968365979\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 7.04707682882861\\
1 8.19201401585823\\
2 9.45469624361104\\
3 10.8356647488376\\
4 12.334213064414\\
5 13.9483944323956\\
6 15.6750235080805\\
7 17.5096920869524\\
8 19.4468227338165\\
9 21.4797805768083\\
10 23.6010531616529\\
11 25.8024936597508\\
12 28.0756078897629\\
13 30.4118551345228\\
14 32.8029299248694\\
15 35.2409972287966\\
16 37.7188642576736\\
17 40.2300843550698\\
18 42.7689986442287\\
19 45.3307274390543\\
20 47.9111257705709\\
21 50.506716728083\\
22 53.1146139624502\\
23 55.7324417586373\\
24 58.3582582817031\\
25 60.9904852934985\\
26 63.6278459257621\\
27 66.2693109321885\\
28 68.9140531194274\\
29 71.561409257037\\
30 74.2108485857277\\
31 76.8619470015739\\
32 79.5143660335098\\
33 82.167835813192\\
34 84.8221413355696\\
35 87.4771114101182\\
36 90.1326097984812\\
37 92.7885281202268\\
38 95.4447801830172\\
39 98.1012974569535\\
40 100.758025465795\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 7.70331914052477\\
1 8.91580333715692\\
2 10.2496961623129\\
3 11.7055571124024\\
4 13.2823935378417\\
5 14.9775928500845\\
6 16.7869118518596\\
7 18.7045516190867\\
8 20.7233354990243\\
9 22.8349881527115\\
10 25.0304915011424\\
11 27.3004767622423\\
12 29.6356060465421\\
13 32.0269030412918\\
14 34.4660065265228\\
15 36.9453371753459\\
16 39.4581823675717\\
17 41.9987129638438\\
18 44.5619498733191\\
19 47.1436980136154\\
20 49.7404625969603\\
21 52.34935906324\\
22 54.9680244153313\\
23 57.5945347112366\\
24 60.2273311984539\\
25 62.8651560032443\\
26 65.5069972854634\\
27 68.1520431924421\\
28 70.7996436615311\\
29 73.4492790264455\\
30 76.1005344014289\\
31 78.7530788978128\\
32 81.4066488361156\\
33 84.0610342328904\\
34 86.7160679535148\\
35 89.3716170239238\\
36 92.0275756835728\\
37 94.6838598382631\\
38 97.3404026355066\\
39 99.9971509383379\\
40 102.654062516959\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 7.67533689797123\\
1 8.84540452110424\\
2 10.1220113439657\\
3 11.5044168400499\\
4 12.9911736534066\\
5 14.5801820335161\\
6 16.2686960081665\\
7 18.0533105056172\\
8 19.9299619102282\\
9 21.8939646422951\\
10 23.9400896459623\\
11 26.0626753939797\\
12 28.2557543588607\\
13 30.5131793294652\\
14 32.8287411929467\\
15 35.1962773458549\\
16 37.6097734615277\\
17 40.0634600505133\\
18 42.5519013519006\\
19 45.0700708224507\\
20 47.6134069038218\\
21 50.1778449025808\\
22 52.7598243761432\\
23 55.3562747989597\\
24 57.964584479021\\
25 60.5825584626662\\
26 63.2083707957074\\
27 65.8405154859959\\
28 68.4777592755229\\
29 71.1190981710715\\
30 73.7637187444185\\
31 76.410964532482\\
32 79.0603074206207\\
33 81.7113236298867\\
34 84.3636737998397\\
35 87.017086617806\\
36 89.6713454588481\\
37 92.3262775439273\\
38 94.9817451806707\\
39 97.6376387114663\\
40 100.293870851914\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 7.81950202428243\\
1 8.97165491940848\\
2 10.2228658234516\\
3 11.5724004045313\\
4 13.0191899176599\\
5 14.5618829130934\\
6 16.1988141090586\\
7 17.9279184834886\\
8 19.7466291282134\\
9 21.6517953593192\\
10 23.6396458315517\\
11 25.7058054047265\\
12 27.8453602703878\\
13 30.0529577372201\\
14 32.3229261315432\\
15 34.6494040681795\\
16 37.0264727936278\\
17 39.4482873063791\\
18 41.9092010991444\\
19 44.4038774946356\\
20 46.9273799437643\\
21 49.4752353885445\\
22 52.0434683285938\\
23 54.6286071722911\\
24 57.2276675223629\\
25 59.8381186309746\\
26 62.4578394227753\\
27 65.0850696659647\\
28 67.7183605839013\\
29 70.3565278455956\\
30 72.9986086907849\\
31 75.6438240316568\\
32 78.2915457340078\\
33 80.9412688748387\\
34 83.5925885452776\\
35 86.2451806637102\\
36 88.8987862402537\\
37 91.5531985577233\\
38 94.208252783367\\
39 96.863817585351\\
40 99.5197883893049\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 8.82173764433638\\
1 10.1149150694887\\
2 11.511804668411\\
3 13.0084321058281\\
4 14.5999734788969\\
5 16.2809614133548\\
6 18.0454763705478\\
7 19.8873231990851\\
8 21.8001935123361\\
9 23.7778157599343\\
10 25.8140959718554\\
11 27.9032512267319\\
12 30.0399344148979\\
13 32.219344313537\\
14 34.4373116440555\\
15 36.690351090634\\
16 38.9756712145308\\
17 41.2911378871202\\
18 43.6351914119159\\
19 46.0067225668204\\
20 48.4049183169366\\
21 50.8290934997182\\
22 53.278529079728\\
23 55.7523386591474\\
24 58.2493812034856\\
25 60.7682294025846\\
26 63.307191914155\\
27 65.8643774990048\\
28 68.4377829491178\\
29 71.0253860175623\\
30 73.625228346424\\
31 76.2354793993578\\
32 78.854478355411\\
33 81.4807553647095\\
34 84.1130360672193\\
35 86.7502341047282\\
36 89.3914360789166\\
37 92.0358825796301\\
38 94.6829479288993\\
39 97.3321203897592\\
40 99.9829838724929\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 6.76431409140978\\
1 7.91308229549102\\
2 9.18811662872078\\
3 10.5899644306\\
4 12.1174033243934\\
5 13.7674945820833\\
6 15.5356705872995\\
7 17.4158692173287\\
8 19.4007299091204\\
9 21.4818574159139\\
10 23.6501437998211\\
11 25.8961236559321\\
12 28.2103280518005\\
13 30.5836023366795\\
14 33.0073610849938\\
15 35.4737663238338\\
16 37.9758283669359\\
17 40.5074386621121\\
18 43.063349653998\\
19 45.6391180955862\\
20 48.231026765355\\
21 50.8359965757843\\
22 53.451497711171\\
23 56.0754653917206\\
24 58.706223433495\\
25 61.3424170143596\\
26 63.9829548858311\\
27 66.626960561239\\
28 69.2737316319381\\
29 71.9227062058479\\
30 74.5734354426551\\
31 77.2255612187859\\
32 79.8787980533192\\
33 82.5329185385566\\
34 85.1877416315441\\
35 87.8431232675007\\
36 90.4989488490231\\
37 93.1551272453374\\
38 95.8115860037346\\
39 98.468267531924\\
40 101.12512605682\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 7.75844815361283\\
1 8.95727879656621\\
2 10.267829188693\\
3 11.6894424750979\\
4 13.2205661689664\\
5 14.8588021842229\\
6 16.6009253320317\\
7 18.4428911991864\\
8 20.3798569629295\\
9 22.4062336507096\\
10 24.5157793661737\\
11 26.7017337467469\\
12 28.9569865086019\\
13 31.2742678230864\\
14 33.6463451811715\\
15 36.0662103062584\\
16 38.5272409252736\\
17 41.0233259365275\\
18 43.5489480576727\\
19 46.0992240236153\\
20 48.6699073803873\\
21 51.2573619843403\\
22 53.8585153295128\\
23 56.4708002291717\\
24 59.0920918389645\\
25 61.7206451425821\\
26 64.3550362490504\\
27 66.9941093923095\\
28 69.6369304428716\\
29 72.2827470111935\\
30 74.9309547755359\\
31 77.5810694284973\\
32 80.2327035392138\\
33 82.8855476200385\\
34 85.5393547296215\\
35 88.1939280129924\\
36 90.8491106572961\\
37 93.5047778195217\\
38 96.1608301548074\\
39 98.8171886377562\\
40 101.473790424872\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 6.53814052381377\\
1 7.50798832187499\\
2 8.56478281067239\\
3 9.7091885812181\\
4 10.9416554328311\\
5 12.2624171723237\\
6 13.6714292408153\\
7 15.1682621585322\\
8 16.7519756445973\\
9 18.4210024541069\\
10 20.1730708189084\\
11 22.0051888615823\\
12 23.9137032410299\\
13 25.894429135779\\
14 27.9428328942495\\
15 30.0542365922808\\
16 32.2240089725335\\
17 34.4477113380863\\
18 36.7211788023012\\
19 39.0405335032821\\
20 41.4021424918871\\
21 43.802544641446\\
22 46.2383750523823\\
23 48.7063112754074\\
24 51.2030552193826\\
25 53.7253519046929\\
26 56.2700357169057\\
27 58.8340894229294\\
28 61.4147013400037\\
29 64.0093100291162\\
30 66.6156312728447\\
31 69.2316668853521\\
32 71.8556980752306\\
33 74.486267533129\\
34 77.122154556268\\
35 79.7623469003816\\
36 82.4060121286403\\
37 85.0524703064145\\
38 87.7011691196444\\
39 90.3516619189143\\
40 93.0035888010676\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 7.19699169646174\\
1 8.37383869499937\\
2 9.67306258480835\\
3 11.0949686263467\\
4 12.6383355148633\\
5 14.3004327341651\\
6 16.0770612420558\\
7 17.962637069163\\
8 19.9503373068452\\
9 22.0323179173523\\
10 24.1999966505834\\
11 26.4443782888336\\
12 28.7563891842528\\
13 31.1271865437716\\
14 33.5484145756301\\
15 36.0123912419135\\
16 38.5122219159418\\
17 41.0418464723244\\
18 43.5960326295006\\
19 46.1703306915664\\
20 48.7610041579373\\
21 51.3649482541277\\
22 53.9796053892211\\
23 56.6028836081848\\
24 59.2330816627951\\
25 61.8688224914047\\
26 64.5089956378969\\
27 67.1527083477319\\
28 69.7992446329672\\
29 72.4480313903088\\
30 75.0986106008608\\
31 77.7506166752294\\
32 80.4037580904128\\
33 83.0578025681179\\
34 85.7125651512715\\
35 88.3678986372575\\
36 91.0236859179995\\
37 93.6798338568579\\
38 96.3362684005246\\
39 98.9929306806833\\
40 101.649773907734\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 8.17660496303868\\
1 9.41468460937306\\
2 10.7656848675151\\
3 12.2282115577408\\
4 13.7995084988484\\
5 15.4755680157984\\
6 17.2513161046445\\
7 19.1208618345191\\
8 21.0777843929382\\
9 23.1154214054867\\
10 25.2271216202399\\
11 27.4064336342437\\
12 29.6472175214331\\
13 31.9436837603305\\
14 34.2903788110372\\
15 36.6821448230379\\
16 39.1140802907279\\
17 41.5815201896542\\
18 44.0800420933372\\
19 46.6054937413242\\
20 49.1540309686905\\
21 51.7221537522569\\
22 54.3067310514012\\
23 56.905009793417\\
24 59.5146077298297\\
25 62.133492858649\\
26 64.7599534686335\\
27 67.3925629644885\\
28 70.0301429948508\\
29 72.6717274785193\\
30 75.3165292042658\\
31 77.9639099145633\\
32 80.6133542188484\\
33 83.2644473051817\\
34 85.9168561937346\\
35 88.5703141601527\\
36 91.2246079152895\\
37 93.8795671319032\\
38 96.5350559387236\\
39 99.1909660441352\\
40 101.847211197563\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 7.59350845345243\\
1 8.76415357168011\\
2 10.0516946704485\\
3 11.4573776218097\\
4 12.9809206992797\\
5 14.6204425227945\\
6 16.3724783082943\\
7 18.2320885889368\\
8 20.1930503779456\\
9 22.2481105761734\\
10 24.389276802556\\
11 26.6081210589381\\
12 28.8960747063788\\
13 31.2446971619468\\
14 33.6459046604128\\
15 36.0921495778905\\
16 38.576545600884\\
17 41.0929392666067\\
18 43.6359332645789\\
19 46.2008704177583\\
20 48.7837889244436\\
21 51.3813593186605\\
22 53.9908122073786\\
23 56.6098638092802\\
24 59.2366441929319\\
25 61.8696312355113\\
26 64.5075918501599\\
27 67.1495309794038\\
28 69.7946481691304\\
29 72.4423011402164\\
30 75.0919755807193\\
31 77.7432603216759\\
32 80.3958270814103\\
33 83.0494140297851\\
34 85.7038125107842\\
35 88.3588563539913\\
36 91.0144132938579\\
37 93.670378096178\\
38 96.3266670617507\\
39 98.9832136371631\\
40 101.639964913768\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 8.89536498098015\\
1 10.1081315620038\\
2 11.4097231286993\\
3 12.7977699604369\\
4 14.2697444113788\\
5 15.8231103682928\\
6 17.4554188757449\\
7 19.1643473116572\\
8 20.9476866680941\\
9 22.8032883021696\\
10 24.7289861045564\\
11 26.7225109999593\\
12 28.7814120931194\\
13 30.9029940115115\\
14 33.0842750376494\\
15 35.3219671571272\\
16 37.6124779639309\\
17 39.9519349632877\\
18 42.3362335294406\\
19 44.7611087459915\\
20 47.2222278990407\\
21 49.7152956879609\\
22 52.2361605752972\\
23 54.7809099879031\\
24 57.3459446143953\\
25 59.9280266249082\\
26 62.5243014959915\\
27 65.1322968629781\\
28 67.7499038623993\\
29 70.3753468971198\\
30 73.0071471520737\\
31 75.6440840540221\\
32 78.2851576230485\\
33 80.929553553642\\
34 83.5766119935\\
35 86.2258003701544\\
36 88.8766902148325\\
37 91.5289376989766\\
38 94.1822674828672\\
39 96.8364594365017\\
40 99.4913378010173\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 7.08933632346498\\
1 8.27419020753583\\
2 9.58187977818197\\
3 11.0110557891969\\
4 12.5588300599508\\
5 14.2210313271944\\
6 15.9924468177422\\
7 17.8670346604602\\
8 19.8381084667126\\
9 21.8985030690648\\
10 24.0407305230972\\
11 26.2571320192312\\
12 28.5400276293817\\
13 30.8818628081111\\
14 33.275347870905\\
15 35.7135842181351\\
16 38.1901697132377\\
17 40.6992763174088\\
18 43.2356959066562\\
19 45.7948541834128\\
20 48.3727963714252\\
21 50.9661509217063\\
22 53.5720784186711\\
23 56.1882124998405\\
24 58.8125984028975\\
25 61.4436332415171\\
26 64.0800106529755\\
27 66.7206712520703\\
28 69.3647594299345\\
29 72.0115864345093\\
30 74.6605993065628\\
31 77.3113550580354\\
32 79.9634994114751\\
33 82.6167494255064\\
34 85.2708793797005\\
35 87.9257093608102\\
36 90.5810960673501\\
37 93.2369254230463\\
38 95.8931066570184\\
39 98.5495675681341\\
40 101.2062507423\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 7.7595993595457\\
1 8.86575945059767\\
2 10.0611478589457\\
3 11.3454821292656\\
4 12.7187764986331\\
5 14.1814072744157\\
6 15.7340229928303\\
7 17.3773123058527\\
8 19.1116710007817\\
9 20.9368311672106\\
10 22.8515248578132\\
11 24.8532483904459\\
12 26.9381723720834\\
13 29.1012117095309\\
14 31.3362375682158\\
15 33.6363880522066\\
16 35.9944221778026\\
17 38.4030637101062\\
18 40.8552943033212\\
19 43.3445732725998\\
20 45.8649784867959\\
21 48.4112755892301\\
22 50.978929834631\\
23 53.5640769869744\\
24 56.1634685493222\\
25 58.7744037278783\\
26 61.3946572028242\\
27 64.0224087236123\\
28 66.6561780922231\\
29 69.2947673055777\\
30 71.937210421563\\
31 74.5827309656188\\
32 77.2307062783972\\
33 79.8806380113236\\
34 82.5321279238158\\
35 85.1848581649128\\
36 87.8385752940841\\
37 90.4930773864081\\
38 93.1482036610379\\
39 95.8038261608571\\
40 98.4598430914212\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 7.88629241744411\\
1 9.07206374671324\\
2 10.3621688490797\\
3 11.7560462705952\\
4 13.25276737068\\
5 14.8510273872985\\
6 16.549045205812\\
7 18.344415348537\\
8 20.2339631412027\\
9 22.2136473488027\\
10 24.2785389412969\\
11 26.4228861734718\\
12 28.640259473073\\
13 30.9237570984386\\
14 33.2662449608018\\
15 35.6606015914225\\
16 38.0999417821513\\
17 40.5777990541845\\
18 43.0882560493939\\
19 45.6260209639641\\
20 48.1864553444117\\
21 50.7655629427663\\
22 53.3599508834404\\
23 55.9667738068491\\
24 58.5836698286785\\
25 61.2086948843813\\
26 63.8402598538157\\
27 66.4770730579067\\
28 69.1180893715483\\
29 71.7624662750881\\
30 74.4095265907293\\
31 77.0587273298697\\
32 79.7096339322977\\
33 82.36189914459\\
34 85.0152458173575\\
35 87.6694529674322\\
36 90.3243445318432\\
37 92.9797803232185\\
38 95.6356487743781\\
39 98.2918611300021\\
40 100.948346804308\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 8.13493564812433\\
1 9.26035910022605\\
2 10.4741857210301\\
3 11.7753426776844\\
4 13.1624321203929\\
5 14.6337847395792\\
6 16.1874625030649\\
7 17.8212208187834\\
8 19.5324501106396\\
9 21.3181216102261\\
10 23.174761615926\\
11 25.0984729117123\\
12 27.0850123547077\\
13 29.1299215116575\\
14 31.2286952521791\\
15 33.3769643382873\\
16 35.5706644692194\\
17 37.8061664866765\\
18 40.0803493951638\\
19 42.3906075245861\\
20 44.7347936748427\\
21 47.1111100630145\\
22 49.5179672109126\\
23 51.9538362027102\\
24 54.4171204368943\\
25 56.9060680966625\\
26 59.4187367124145\\
27 61.9530090486882\\
28 64.5066488718986\\
29 67.0773790347894\\
30 69.6629637750747\\
31 72.2612810011898\\
32 74.8703762732499\\
33 77.4884959290061\\
34 80.114100995261\\
35 82.7458658055574\\
36 85.3826659253543\\
37 88.0235596345502\\
38 90.6677663706648\\
39 93.3146445737817\\
40 95.963670510609\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 7.41331141029953\\
1 8.55832695258153\\
2 9.81067236699454\\
3 11.1702266772276\\
4 12.6362234443455\\
5 14.2073087512893\\
6 15.881528547988\\
7 17.6562602385221\\
8 19.5281184918457\\
9 21.4928727828635\\
10 23.5454130698478\\
11 25.6797903677645\\
12 27.8893424927187\\
13 30.1668958363681\\
14 32.5050171762241\\
15 34.8962802290906\\
16 37.333512059363\\
17 39.8099930050452\\
18 42.3195963962777\\
19 44.8568666150432\\
20 47.4170430325613\\
21 49.9960421065674\\
22 52.5904109885347\\
23 55.1972646336441\\
24 57.8142158876958\\
25 60.4393052776344\\
26 63.070934792141\\
27 65.7078080254707\\
28 68.3488776923934\\
29 70.9933006275595\\
30 73.6403998492043\\
31 76.2896329892901\\
32 78.940566282894\\
33 81.5928533037434\\
34 84.2462176851527\\
35 86.9004391461897\\
36 89.5553422331042\\
37 92.210787275177\\
38 94.8666631364609\\
39 97.5228814173685\\
40 100.179371823078\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 7.38643272802898\\
1 8.58998115515021\\
2 9.91860310878607\\
3 11.3725186074096\\
4 12.9502531166589\\
5 14.6486357870678\\
6 16.4628447384108\\
7 18.3865250521463\\
8 20.4119979524957\\
9 22.5305608076481\\
10 24.7328548598074\\
11 27.0092604047024\\
12 29.3502737236765\\
13 31.746826975497\\
14 34.1905271951493\\
15 36.6738074150605\\
16 39.1899967633598\\
17 41.7333248391656\\
18 44.2988787572354\\
19 46.8825304123455\\
20 49.4808484921605\\
21 52.091006014963\\
22 54.7106906095412\\
23 57.3380218350409\\
24 59.971477675414\\
25 62.6098308715341\\
26 65.2520948356623\\
27 67.8974783787262\\
28 70.5453482413167\\
29 73.1951983542731\\
30 75.8466247921143\\
31 78.4993054740282\\
32 81.1529837816292\\
33 83.8074553814298\\
34 86.4625576528103\\
35 89.1181612238346\\
36 91.7741632057045\\
37 94.4304817919267\\
38 97.0870519514123\\
39 99.7438219965916\\
40 102.400750850672\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 7.39352583597061\\
1 8.51516490108665\\
2 9.73683239280157\\
3 11.057328337917\\
4 12.4748273808903\\
5 13.9869925585103\\
6 15.5910528072573\\
7 17.2838606671872\\
8 19.0619465534052\\
9 20.9215778091312\\
10 22.8588209168094\\
11 24.8695992548241\\
12 26.9497384246763\\
13 29.094994745023\\
14 31.3010673124879\\
15 33.563598403774\\
16 35.8781704156729\\
17 38.2403094950187\\
18 40.6455054521198\\
19 43.089253712051\\
20 45.5671186512097\\
21 48.0748110078309\\
22 50.6082678042176\\
23 53.1637228078673\\
24 55.737758563451\\
25 58.3273357488373\\
26 60.9298001862957\\
27 63.5428710740486\\
28 66.1646155552847\\
29 68.7934148905296\\
30 71.4279267723165\\
31 74.0670472200571\\
32 76.7098743694566\\
33 79.355675513484\\
34 82.0038580277768\\
35 84.653944315849\\
36 87.3055505991976\\
37 89.9583692066637\\
38 92.6121539422428\\
39 95.2667080961485\\
40 97.9218746855139\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 7.5301031457233\\
1 8.68062102604565\\
2 9.94188015569419\\
3 11.3148123077768\\
4 12.7992854576407\\
5 14.3940262519229\\
6 16.0965691304475\\
7 17.9032567194807\\
8 19.8093054781309\\
9 21.8089366151544\\
10 23.8955601046353\\
11 26.0619927760599\\
12 28.3006906105364\\
13 30.6039784806553\\
14 32.9642645760817\\
15 35.3742297184278\\
16 37.8269837027221\\
17 40.3161828628014\\
18 42.8361061053607\\
19 45.3816905096273\\
20 47.9485313010058\\
21 50.5328536157991\\
22 53.1314645321555\\
23 55.7416934826069\\
24 58.3613278627338\\
25 60.9885489453858\\
26 63.6218715175226\\
27 66.2600892189227\\
28 68.9022264697479\\
29 71.5474971202333\\
30 74.1952694847217\\
31 76.8450371640236\\
32 79.4963949491611\\
33 82.1490190829182\\
34 84.8026511944666\\
35 87.4570852895662\\
36 90.112157257233\\
37 92.7677364328385\\
38 95.4237188316842\\
39 98.0800217329577\\
40 100.736579351542\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 7.20043705681613\\
1 8.32530407342167\\
2 9.5557029883736\\
3 10.8912186006215\\
4 12.3309435225996\\
5 13.8735756276243\\
6 15.5174136120761\\
7 17.2602684232388\\
8 19.0993278452377\\
9 21.0310206222246\\
10 23.050924687477\\
11 25.1537525877766\\
12 27.3334289851656\\
13 29.5832547285766\\
14 31.8961345506352\\
15 34.2648350360368\\
16 36.682237807434\\
17 39.1415588464289\\
18 41.6365155061591\\
19 44.1614344572349\\
20 46.7113035995424\\
21 49.281777325562\\
22 51.869147292084\\
23 54.4702908206866\\
24 57.0826073053644\\
25 59.7039505552506\\
26 62.3325625355999\\
27 64.9670118671583\\
28 67.6061388371322\\
29 70.2490075522214\\
30 72.8948651444303\\
31 75.5431075241753\\
32 78.1932509703761\\
33 80.8449087795297\\
34 83.4977722109664\\
35 86.1515950255592\\
36 88.806180995883\\
37 91.461373852131\\
38 94.1170492110421\\
39 96.7731081109801\\
40 99.4294718424322\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 7.18791086381589\\
1 8.29601554721645\\
2 9.50679514284053\\
3 10.8201914281131\\
4 12.2357454463574\\
5 13.752653622778\\
6 15.3697280252097\\
7 17.085283735142\\
8 18.8969918955218\\
9 20.8017410360604\\
10 22.7955437472827\\
11 24.8735145849052\\
12 27.0299314785357\\
13 29.2583786325626\\
14 31.5519552675553\\
15 33.903523707073\\
16 36.3059649265873\\
17 38.7524112826687\\
18 41.2364338829656\\
19 43.752173021742\\
20 46.2944108254306\\
21 48.8585932198256\\
22 51.4408126222965\\
23 54.0377637778444\\
24 56.6466839548216\\
25 59.265286414856\\
26 61.8916935260034\\
27 64.5243736044065\\
28 67.1620837644887\\
29 69.8038197605792\\
30 72.4487729473171\\
31 75.0962939727492\\
32 77.7458625481236\\
33 80.3970625299992\\
34 83.0495615418296\\
35 85.703094410135\\
36 88.3574497659304\\
37 91.0124592476051\\
38 93.6679888262794\\
39 96.3239318526207\\
40 98.980203494258\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 7.20623946129779\\
1 8.23224698655558\\
2 9.34482305750621\\
3 10.5441820989251\\
4 11.8305014652832\\
5 13.2040340068128\\
6 14.665127182264\\
7 16.2141373464618\\
8 17.851252314422\\
9 19.5762584713435\\
10 21.388303011573\\
11 23.2857022554768\\
12 25.2658332520031\\
13 27.325123370686\\
14 29.459129942856\\
15 31.6626869128964\\
16 33.9300909370216\\
17 36.2553030520112\\
18 38.6321487354244\\
19 41.0545045970891\\
20 43.5164628103918\\
21 46.0124659532162\\
22 48.5374069457042\\
23 51.0866919604185\\
24 53.6562679854848\\
25 56.2426200543236\\
26 58.8427451989214\\
27 61.4541107315264\\
28 64.074603808691\\
29 66.7024778899371\\
30 69.3363001457764\\
31 71.974902421622\\
32 74.6173371883464\\
33 77.262839048949\\
34 79.9107917960612\\
35 82.5607006687988\\
36 85.2121692773822\\
37 87.8648805957283\\
38 90.5185814238536\\
39 93.1730697623167\\
40 95.8281846016045\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 7.63794521123667\\
1 8.90317244740259\\
2 10.2991138879733\\
3 11.8241169209904\\
4 13.4745287472573\\
5 15.2449326381941\\
6 17.12843368767\\
7 19.1169712528014\\
8 21.2016443051501\\
9 23.3730410241555\\
10 25.621563065426\\
11 27.9377304398246\\
12 30.3124495174791\\
13 32.7372278038529\\
14 35.2043251416642\\
15 37.7068395397158\\
16 40.2387338541858\\
17 42.7948149287583\\
18 45.3706789328868\\
19 47.9626360849196\\
20 50.567625763721\\
21 53.1831302068429\\
22 55.8070922700348\\
23 58.4378404529513\\
24 61.0740226968826\\
25 63.7145492994743\\
26 66.3585445690456\\
27 69.0053064428499\\
28 71.6542731170155\\
29 74.3049957003487\\
30 76.9571159508933\\
31 79.6103482436424\\
32 82.2644650244485\\
33 84.9192851136312\\
34 87.5746643248048\\
35 90.230487955734\\
36 92.8866647871424\\
37 95.5431222926856\\
38 98.1998028195297\\
39 100.856660545119\\
40 103.513659054113\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 8.19039760104335\\
1 9.41926542043064\\
2 10.7548961702438\\
3 12.1947926510315\\
4 13.735474475539\\
5 15.372706683169\\
6 17.1017352509668\\
7 18.9175095980225\\
8 20.8148727240277\\
9 22.7887050992043\\
10 24.834017230546\\
11 26.9459943510729\\
12 29.1200020586408\\
13 31.3515637370067\\
14 33.6363210833339\\
15 35.9699897819613\\
16 38.3483231569937\\
17 40.767095704188\\
18 43.2221141715725\\
19 45.7092567272064\\
20 48.2245331694939\\
21 50.7641540435885\\
22 53.3245955630471\\
23 55.9026500245727\\
24 58.4954561807708\\
25 61.1005088291518\\
26 63.7156503810152\\
27 66.3390489832205\\
28 68.9691681239498\\
29 71.6047320796525\\
30 74.2446905618792\\
31 76.8881848625202\\
32 79.534516874639\\
33 82.1831216594423\\
34 84.8335437390127\\
35 87.4854169844113\\
36 90.1384477945617\\
37 92.7924011815438\\
38 95.4470893585879\\
39 98.1023624432524\\
40 100.758100923782\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 6.86650473788777\\
1 7.94682375602551\\
2 9.13199504532842\\
3 10.4224193429672\\
4 11.8179377201192\\
5 13.3179014716295\\
6 14.9211523564853\\
7 16.6259272305466\\
8 18.4297225767094\\
9 20.329164535949\\
10 22.3199276684194\\
11 24.3967332786025\\
12 26.553440019649\\
13 28.7832202863648\\
14 31.0787997585958\\
15 33.4327275182282\\
16 35.837642015493\\
17 38.2865033311745\\
18 40.7727722777935\\
19 43.2905285353305\\
20 45.8345301731901\\
21 48.4002237669294\\
22 50.9837175158962\\
23 53.5817299830861\\
24 56.1915254159168\\
25 58.810844114876\\
26 61.4378337493913\\
27 64.0709852982317\\
28 66.7090755763495\\
29 69.3511171008155\\
30 71.9963152661206\\
31 74.6440323410587\\
32 77.2937575689097\\
33 79.9450825708543\\
34 82.5976812613146\\
35 85.2512935424536\\
36 87.9057121269338\\
37 90.5607719270636\\
38 93.2163415345647\\
39 95.8723163945293\\
40 98.5286133462531\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 6.16522632212517\\
1 7.13996872913963\\
2 8.21132670345781\\
3 9.37999652056973\\
4 10.6460882927827\\
5 12.0092508971664\\
6 13.4687569880194\\
7 15.0235373596656\\
8 16.672166989454\\
9 18.4128148101373\\
10 20.2431732227406\\
11 22.1603828983668\\
12 24.1609670525975\\
13 26.2407895849383\\
14 28.3950524505014\\
15 30.6183459759567\\
16 32.9047586858941\\
17 35.2480411574332\\
18 37.6418057069082\\
19 40.079735570387\\
20 42.5557766629311\\
21 45.0642913343738\\
22 47.6001634970808\\
23 50.1588543337196\\
24 52.7364149735897\\
25 55.3294662460141\\
26 57.9351563594075\\
27 60.5511061583188\\
28 63.1753495134022\\
29 65.8062741523748\\
30 68.442566266566\\
31 71.0831606943431\\
32 73.7271973980574\\
33 76.3739842474289\\
34 79.0229657086086\\
35 81.6736968279319\\
36 84.3258218223808\\
37 86.9790565927426\\
38 89.6331745244141\\
39 92.2879950107131\\
40 94.9433742103603\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 7.30835663580233\\
1 8.36793606674732\\
2 9.51347831503606\\
3 10.7437995175583\\
4 12.0578311710874\\
5 13.4547712495775\\
6 14.9341163611146\\
7 16.4955806060413\\
8 18.138927025274\\
9 19.8637512463713\\
10 21.6692618899492\\
11 23.5540980550199\\
12 25.5162121349418\\
13 27.5528294339813\\
14 29.6604790876736\\
15 31.8350785101893\\
16 34.0720492609021\\
17 36.3664457063362\\
18 38.7130855529309\\
19 41.1066782946306\\
20 43.5419505121195\\
21 46.013765681909\\
22 48.5172331766708\\
23 51.0477993493793\\
24 53.6013144425086\\
25 56.1740721427531\\
26 58.7628224537267\\
27 61.364761764441\\
28 63.9775058033761\\
29 66.5990515554611\\
30 69.2277335777738\\
31 71.8621789819705\\
32 74.5012640674603\\
33 77.1440744411073\\
34 79.7898695569994\\
35 82.4380519689059\\
36 85.0881411739868\\
37 87.7397516874334\\
38 90.3925748728156\\
39 93.04636401859\\
40 95.7009221666467\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 8.35782917857248\\
1 9.59891298700765\\
2 10.9467314582918\\
3 12.3987825175585\\
4 13.9513824532309\\
5 15.5997630886318\\
6 17.3382014717208\\
7 19.1601964166799\\
8 21.0586951079571\\
9 23.0263587178872\\
10 25.0558445552799\\
11 27.1400774612768\\
12 29.2724855946953\\
13 31.4471833215142\\
14 33.6590933238454\\
15 35.9040082343578\\
16 38.1785973119836\\
17 40.480365643521\\
18 42.8075730025796\\
19 45.1591183486691\\
20 47.5343955668032\\
21 49.9331275208159\\
22 52.3551889893807\\
23 54.8004335282255\\
24 57.2685426303815\\
25 59.7589153278486\\
26 62.2706112048547\\
27 64.8023504085417\\
28 67.3525635006647\\
29 69.9194755268397\\
30 72.5012050400335\\
31 75.0958603520031\\
32 77.7016203896591\\
33 80.316793810354\\
34 82.9398554951468\\
35 85.5694631885167\\
36 88.2044587998509\\
37 90.8438591719047\\
38 93.4868405447341\\
39 96.132720003073\\
40 98.7809362203904\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 8.1106379231024\\
1 9.39225390310656\\
2 10.7965828253793\\
3 12.3208651679426\\
4 13.9604324948146\\
5 15.7090410133702\\
6 17.5593108614958\\
7 19.5032103262922\\
8 21.5325166890169\\
9 23.6391950045806\\
10 25.8156585866796\\
11 28.0549026085954\\
12 30.3505274271125\\
13 32.6966855104377\\
14 35.0879924862462\\
15 37.5194388945901\\
16 39.9863274118293\\
17 42.4842451945447\\
18 45.0090675541834\\
19 47.5569809340893\\
20 50.1245110620387\\
21 52.7085447917169\\
22 55.3063390227806\\
23 57.9155149273583\\
24 60.5340391938263\\
25 63.1601957966985\\
26 65.7925522133287\\
27 68.4299235571853\\
28 71.0713372641245\\
29 73.7160000821902\\
30 76.3632683524275\\
31 79.0126219916009\\
32 81.6636421951758\\
33 84.31599263877\\
34 86.9694038290881\\
35 89.6236602051417\\
36 92.2785895886422\\
37 94.9340546082542\\
38 97.589945761869\\
39 100.246175825319\\
40 102.90267535973\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 6.84370649667904\\
1 7.93413912529436\\
2 9.13397231036361\\
3 10.4432805546195\\
4 11.8611463879109\\
5 13.3858566434465\\
6 15.0150588470123\\
7 16.7458442668745\\
8 18.5747504569768\\
9 20.4977048833479\\
10 22.5099523582782\\
11 24.6060150145512\\
12 26.7797227885705\\
13 29.0243297517995\\
14 31.3327061703125\\
15 33.6975768250691\\
16 36.1117680634125\\
17 38.5684293532077\\
18 41.0612059763615\\
19 43.5843527893532\\
20 46.1327904972413\\
21 48.7021134697095\\
22 51.2885615334942\\
23 53.8889683390478\\
24 56.5006971253015\\
25 59.1215721402557\\
26 61.7498113907217\\
27 64.3839641984681\\
28 67.0228553709508\\
29 69.6655366349328\\
30 72.3112452415899\\
31 74.959369226143\\
32 77.6094185969176\\
33 80.2610016608475\\
34 82.9138057088777\\
35 85.5675813467514\\
36 88.2221298391234\\
37 90.8772929230044\\
38 93.5329446313092\\
39 96.1889847439069\\
40 98.8453335514222\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 6.52971784088297\\
1 7.50980358184518\\
2 8.57539543793054\\
3 9.72557039488257\\
4 10.9592651685435\\
5 12.2754979115513\\
6 13.6735124786218\\
7 15.1528315490225\\
8 16.7132194115554\\
9 18.3545671217919\\
10 20.0767208535578\\
11 21.8792790769608\\
12 23.7613867247665\\
13 25.721554820236\\
14 27.7575309797062\\
15 29.8662388159412\\
16 32.0437934416965\\
17 34.2855887759277\\
18 36.5864431294099\\
19 38.9407840021023\\
20 41.3428509021053\\
21 43.7868954923094\\
22 46.2673610392096\\
23 48.779027768168\\
24 51.3171167439713\\
25 53.8773511581223\\
26 56.4559791350972\\
27 59.0497655165369\\
28 61.6559613817217\\
29 64.2722597120176\\
30 66.8967442493556\\
31 69.5278368451609\\
32 72.1642468805045\\
33 74.8049248954943\\
34 77.44902147593\\
35 80.0958516925338\\
36 82.744864913365\\
37 85.3956195429946\\
38 88.0477621180598\\
39 90.7010101573211\\
40 93.3551381870085\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 7.21042750158924\\
1 8.36751093029648\\
2 9.64014547245338\\
3 11.0276923898048\\
4 12.5281957703068\\
5 14.1385720302173\\
6 15.8548135512695\\
7 17.6721783046069\\
8 19.5853440077427\\
9 21.5885186045927\\
10 23.6755150242158\\
11 25.8398110767196\\
12 28.0746193872462\\
13 30.3729857599665\\
14 32.727920623398\\
15 35.1325536406688\\
16 37.5802921015194\\
17 40.0649620084516\\
18 42.5809157286208\\
19 45.1230983713939\\
20 47.6870732063317\\
21 50.2690122636508\\
22 52.8656611243427\\
23 55.4742872766681\\
24 58.092620206143\\
25 60.7187894802665\\
26 63.3512651139678\\
27 65.9888028005238\\
28 68.6303952922201\\
29 71.2752303112353\\
30 73.9226547984926\\
31 76.5721449842347\\
32 79.2232816124089\\
33 81.8757296100673\\
34 84.5292215181696\\
35 87.1835440603673\\
36 89.8385273014069\\
37 92.4940359250887\\
38 95.1499622359341\\
39 97.8062205555005\\
40 100.462742743011\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 7.07234917188971\\
1 8.22797163042649\\
2 9.5005886084769\\
3 10.8894940336741\\
4 12.392843418207\\
5 14.0078586167048\\
6 15.7309658079012\\
7 17.5578552054443\\
8 19.4834835702455\\
9 21.5020630388644\\
10 23.6070842389276\\
11 25.7914077660022\\
12 28.047432902551\\
13 30.3673267728573\\
14 32.7432802736408\\
15 35.167753154747\\
16 37.6336778131434\\
17 40.134604487444\\
18 42.6647840566035\\
19 45.2191948657235\\
20 47.793525643567\\
21 50.3841281554359\\
22 52.9879520840199\\
23 55.6024721253546\\
24 58.2256144558091\\
25 60.8556871705135\\
26 63.4913172701319\\
27 66.1313953183195\\
28 68.7750279327433\\
29 71.421497696303\\
30 74.070229771467\\
31 76.7207643777546\\
32 79.372734281117\\
33 82.0258464957641\\
34 84.6798674819978\\
35 87.3346112176228\\
36 89.9899296139263\\
37 92.6457048335886\\
38 95.3018431446823\\
39 97.9582700108562\\
40 100.614926173685\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 7.01862847034984\\
1 8.21414659391023\\
2 9.54070926812049\\
3 10.9982501005216\\
4 12.5846495187942\\
5 14.2958185245992\\
6 16.1258531465845\\
7 18.0672691980819\\
8 20.1113191413714\\
9 22.2483763435234\\
10 24.4683547587137\\
11 26.7611221325828\\
12 29.1168661000323\\
13 31.5263836066112\\
14 33.9812799638225\\
15 36.4740790937051\\
16 38.9982574779645\\
17 41.5482198521097\\
18 44.1192355360974\\
19 46.707352094027\\
20 49.3092993971281\\
21 51.9223933272128\\
22 54.544444988088\\
23 57.1736786647445\\
24 59.8086599005747\\
25 62.4482338399924\\
26 65.0914732557592\\
27 67.7376353016542\\
28 70.3861258826638\\
29 73.0364705277503\\
30 75.6882907223841\\
31 78.3412847687116\\
32 80.9952123650819\\
33 83.6498822187638\\
34 86.3051421184112\\
35 88.9608709925291\\
36 91.6169725658696\\
37 94.2733702980926\\
38 96.9300033492809\\
39 99.5868233661278\\
40 102.243791923607\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 8.41593147437442\\
1 9.71155290248779\\
2 11.1308480081428\\
3 12.67265611955\\
4 14.3340042753556\\
5 16.110229348468\\
6 17.9951967848513\\
7 19.9815907345702\\
8 22.0612420350828\\
9 24.2254614237827\\
10 26.4653528877561\\
11 28.7720914753056\\
12 31.1371573364535\\
13 33.5525220515804\\
14 36.0107855930711\\
15 38.5052642797792\\
16 41.0300326839971\\
17 43.5799253256458\\
18 46.1505062905961\\
19 48.7380159922459\\
20 51.3393040414707\\
21 53.9517559234502\\
22 56.5732193982225\\
23 59.2019346919669\\
24 61.83647091963\\
25 64.4756699083773\\
26 67.1185976911766\\
27 69.7645033619998\\
28 72.412784655822\\
29 75.0629594653432\\
30 77.714642470922\\
31 80.3675260945315\\
32 83.0213650600808\\
33 85.675963929812\\
34 88.3311670766068\\
35 90.9868506373995\\
36 93.6429160698352\\
37 96.2992850012827\\
38 98.9558951164087\\
39 101.612696877396\\
40 104.269650910282\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 7.06754435190221\\
1 8.16963068419537\\
2 9.38454725314653\\
3 10.7146772627712\\
4 12.1612860072595\\
5 13.7243507868901\\
6 15.4023978644291\\
7 17.1923835884669\\
8 19.0896617906245\\
9 21.0880707071364\\
10 23.1801500384584\\
11 25.3574696098337\\
12 27.6110263244915\\
13 29.931654379844\\
14 32.3103974210398\\
15 34.7388064956379\\
16 37.2091472772475\\
17 39.7145175968924\\
18 42.2488882270539\\
19 44.8070854614009\\
20 47.3847346110983\\
21 49.9781810541164\\
22 52.5844016890797\\
23 55.2009157661897\\
24 57.8257007375683\\
25 60.4571162160002\\
26 63.0938373384738\\
27 65.7347976712636\\
28 68.3791411095837\\
29 71.0261818729484\\
30 73.6753715617197\\
31 76.3262722362836\\
32 78.9785345494652\\
33 81.6318800669375\\
34 84.2860870263009\\
35 86.9409788993846\\
36 89.5964152270284\\
37 92.252284288181\\
38 94.9084972446576\\
39 97.5649834697144\\
40 100.221686824628\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 9.16269730020902\\
1 10.527782356005\\
2 12.0035623141759\\
3 13.5845445613697\\
4 15.2640084914289\\
5 17.0343160357506\\
6 18.8872226466284\\
7 20.8141838954056\\
8 22.8066495277601\\
9 24.8563315832323\\
10 26.9554311415556\\
11 29.0968114601809\\
12 31.2741123601413\\
13 33.4818086842304\\
14 35.7152218424481\\
15 37.9704966326466\\
16 40.2445557831176\\
17 42.5350428471864\\
18 44.8402611561466\\
19 47.1591132617567\\
20 49.4910421375\\
21 51.8359726160115\\
22 54.1942493131891\\
23 56.5665658944925\\
24 58.95388038269\\
25 61.3573127778066\\
26 63.7780248975303\\
27 66.217087848339\\
28 68.6753487868277\\
29 71.15331356237\\
30 73.6510630572483\\
31 76.1682170598034\\
32 78.7039508531619\\
33 81.2570590944389\\
34 83.8260526956674\\
35 86.4092701119953\\
36 89.0049853595858\\
37 91.6114998217684\\
38 94.2272111006191\\
39 96.8506577554177\\
40 99.4805426123073\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 7.32624853862405\\
1 8.42832143281883\\
2 9.62931598752354\\
3 10.9286052321158\\
4 12.3247952668928\\
5 13.8157141483291\\
6 15.3983705847515\\
7 17.0689125937349\\
8 18.822621140094\\
9 20.653967215294\\
10 22.5567449367582\\
11 24.5242735823037\\
12 26.5496447216453\\
13 28.6259817993373\\
14 30.7466802054733\\
15 32.9056040599141\\
16 35.0972276390738\\
17 37.316720587086\\
18 39.5599841696297\\
19 41.823650007454\\
20 44.1050534499301\\
21 46.4021921021882\\
22 48.7136771077963\\
23 51.0386814472124\\
24 53.376886268865\\
25 55.7284234571756\\
26 58.0938105515812\\
27 60.4738731350067\\
28 62.8696503846069\\
29 65.2822820606368\\
30 67.7128798796809\\
31 70.1623922850235\\
32 72.6314773995137\\
33 75.1204020487713\\
34 77.6289831127939\\
35 80.156580641018\\
36 82.7021419754677\\
37 85.2642860527913\\
38 87.8414105200025\\
39 90.4318029858128\\
40 93.0337410505786\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 7.13399462752507\\
1 8.25896063853829\\
2 9.50074578787023\\
3 10.8603436875891\\
4 12.3371271045603\\
5 13.9289247951646\\
6 15.6321728525983\\
7 17.4421114810135\\
8 19.3529972090871\\
9 21.3583088580182\\
10 23.4509387878152\\
11 25.6233726274188\\
12 27.8678657985605\\
13 30.176622550339\\
14 32.5419757838529\\
15 34.9565583581968\\
16 37.4134526711623\\
17 39.9063064266366\\
18 42.4294074664035\\
19 44.9777169203339\\
20 47.5468654441401\\
21 50.133120707611\\
22 52.7333354024897\\
23 55.3448843959844\\
24 57.9655980301256\\
25 60.5936966278397\\
26 63.2277294537424\\
27 65.8665199063856\\
28 68.5091176434088\\
29 71.1547576254793\\
30 73.8028256353063\\
31 76.4528296057538\\
32 79.104376007903\\
33 81.7571505528747\\
34 84.4109025130479\\
35 87.0654320435609\\
36 89.7205799678834\\
37 92.3762195726757\\
38 95.0322500320033\\
39 97.6885911469167\\
40 100.345179143587\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 7.31073728652147\\
1 8.38928531419247\\
2 9.55896128736522\\
3 10.8188178304754\\
4 12.1678466933555\\
5 13.6050676975933\\
6 15.1294846844356\\
7 16.7399334711224\\
8 18.4348751283298\\
9 20.2122013460385\\
10 22.069112778188\\
11 24.0021075189918\\
12 26.0070831545305\\
13 28.0795237448903\\
14 30.2147229914444\\
15 32.4079916333365\\
16 34.6548091267563\\
17 36.9509006797143\\
18 39.2922432063929\\
19 41.6750213579729\\
20 44.0955635279706\\
21 46.5502865648259\\
22 49.0356687356067\\
23 51.5482574362501\\
24 54.0847061084768\\
25 56.6418274300289\\
26 59.2166482285188\\
27 61.8064545012102\\
28 64.4088200029206\\
29 67.0216168556499\\
30 69.6430102226812\\
31 72.2714409449771\\
32 74.9056004619053\\
33 77.544401866043\\
34 80.1869500671257\\
35 82.8325131045312\\
36 85.4804958345072\\
37 88.1304165962172\\
38 90.7818870291006\\
39 93.434594941328\\
40 96.0882899762606\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 9.87430735068365\\
1 11.2656764376067\\
2 12.76536377025\\
3 14.3707576900749\\
4 16.0787880021577\\
5 17.885957882318\\
6 19.7882806335991\\
7 21.7811703904\\
8 23.8593492435946\\
9 26.0168250324808\\
10 28.2469685099998\\
11 30.5426864372127\\
12 32.8966604986412\\
13 35.3016087963015\\
14 37.7505283277679\\
15 40.2368888501535\\
16 42.7547642357533\\
17 45.2989013019536\\
18 47.8647353024908\\
19 50.448365473959\\
20 53.0465043943836\\
21 55.656413009328\\
22 58.2758303683046\\
23 60.9029042812751\\
24 63.5361267072042\\
25 66.1742758723665\\
26 68.8163658600261\\
27 71.4616036141018\\
28 74.1093528397006\\
29 76.759104057421\\
30 79.410449992602\\
31 82.0630654950094\\
32 84.7166912474611\\
33 87.3711206069699\\
34 90.0261890131711\\
35 92.6817654866068\\
36 95.3377458192945\\
37 97.9940471301355\\
38 100.650603517521\\
39 103.307362591705\\
40 105.96428271137\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 8.68941283878844\\
1 9.95111014969076\\
2 11.3207409355055\\
3 12.7965825106978\\
4 14.3757207227301\\
5 16.054128573351\\
6 17.8268050658915\\
7 19.6879800672388\\
8 21.6313753838192\\
9 23.6504958502631\\
10 25.738913281377\\
11 27.8905048130736\\
12 30.0996158151969\\
13 32.3611331893435\\
14 34.670472883787\\
15 37.0235014046717\\
16 39.4164215160998\\
17 41.8456551033037\\
18 44.3077509974504\\
19 46.7993342721042\\
20 49.3170998678413\\
21 51.857841719489\\
22 54.4185019681827\\
23 56.9962240800648\\
24 59.5883973088157\\
25 62.1926854608613\\
26 64.807038149541\\
27 67.4296864190161\\
28 70.0591265158548\\
29 72.6940960314414\\
30 75.3335461844741\\
31 77.9766131583309\\
32 80.6225904926753\\
33 83.2709037336072\\
34 85.9210879386652\\
35 88.5727682113784\\
36 91.2256431737602\\
37 93.8794711353056\\
38 96.5340586474712\\
39 99.1892511141583\\
40 101.844925141298\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 8.94315005207114\\
1 10.247922604249\\
2 11.6576753035544\\
3 13.1687608091639\\
4 14.7768523243254\\
5 16.4772481416977\\
6 18.2651415744813\\
7 20.135825084453\\
8 22.0848056095763\\
9 24.1078235617766\\
10 26.2007873917201\\
11 28.3596534452243\\
12 30.5802914812598\\
13 32.8583762688845\\
14 35.1893352401762\\
15 37.5683648706282\\
16 39.9905099927988\\
17 42.450786155702\\
18 44.9443187307369\\
19 47.4664739223343\\
20 50.0129637914427\\
21 52.5799164102983\\
22 55.1639103797787\\
23 57.7619785141394\\
24 60.3715882283408\\
25 62.9906066107955\\
26 65.6172571978417\\
27 68.2500738768458\\
28 70.887855681098\\
29 73.5296247993511\\
30 76.1745890160071\\
31 78.8221090231133\\
32 81.4716705484321\\
33 84.1228609565179\\
34 86.7753498382423\\
35 89.4288730573518\\
36 92.0832197327539\\
37 94.7382216761204\\
38 97.39374485987\\
39 100.04968254915\\
40 102.705949788717\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 8.59302412697571\\
1 9.73808012837819\\
2 10.9633292050204\\
3 12.267837683253\\
4 13.6512173302307\\
5 15.1136535706983\\
6 16.6557969824726\\
7 18.278539480835\\
8 19.9827151649773\\
9 21.7687772651015\\
10 23.6365038925905\\
11 25.5847758456957\\
12 27.6114525346176\\
13 29.7133526319871\\
14 31.8863297618759\\
15 34.125423400744\\
16 36.425061011589\\
17 38.7792871733085\\
18 41.1819970513862\\
19 43.6271541804976\\
20 46.1089764220652\\
21 48.6220793428859\\
22 51.1615726006314\\
23 53.7231110240409\\
24 56.3029067369436\\
25 58.897711256993\\
26 61.504777066456\\
27 64.1218072443457\\
28 66.74690004946\\
29 69.3784934319386\\
30 72.0153127016431\\
31 74.6563231738441\\
32 77.3006885849073\\
33 79.9477353832833\\
34 82.5969225832961\\
35 85.2478166464963\\
36 87.9000707639509\\
37 90.5534079036004\\
38 93.2076070246961\\
39 95.862491922296\\
40 98.5179222350229\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 6.90948862539615\\
1 7.98116744005977\\
2 9.15636344355287\\
3 10.4357134987553\\
4 11.8191612326425\\
5 13.3059936677709\\
6 14.8948361084096\\
7 16.5836172688709\\
8 18.3695260668148\\
9 20.2489833547379\\
10 22.2176467735776\\
11 24.2704579886785\\
12 26.4017326228622\\
13 28.6052868673012\\
14 30.8745915270727\\
15 33.2029429539442\\
16 35.5836394739843\\
17 38.0101510887011\\
18 40.4762701675189\\
19 42.9762325866533\\
20 45.5048025471169\\
21 48.0573192751359\\
22 50.6297085768646\\
23 53.2184656312213\\
24 55.8206169937565\\
25 58.433669742309\\
26 61.0555545698107\\
27 63.6845680139366\\
28 66.3193173612486\\
29 68.958670338871\\
30 71.6017106128541\\
31 74.2476993493595\\
32 76.8960426109347\\
33 79.5462640876718\\
34 82.1979825382158\\
35 84.8508932861033\\
36 87.504753143955\\
37 90.1593681953309\\
38 92.8145839338939\\
39 95.4702773311181\\
40 98.1263504722405\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 7.96973063370462\\
1 9.17925430593687\\
2 10.4941718431162\\
3 11.9118538096161\\
4 13.4289714004425\\
5 15.0417736375662\\
6 16.7462947540354\\
7 18.5384792630107\\
8 20.4142325044098\\
9 22.3694174530827\\
10 24.3998224641335\\
11 26.5011213571947\\
12 28.6688406613751\\
13 30.8983426237032\\
14 33.1848286762394\\
15 35.5233662026059\\
16 37.90893989562\\
17 40.3365261092474\\
18 42.801184261668\\
19 45.2981551053987\\
20 47.8229535949527\\
21 50.3714452091718\\
22 52.939898393914\\
23 55.5250106954232\\
24 58.1239105169584\\
25 60.734139273132\\
26 63.3536198604224\\
27 65.9806171724124\\
28 68.6136954179537\\
29 71.2516757437067\\
30 73.8935964498505\\
31 76.5386770867845\\
32 79.1862869802651\\
33 81.8359182341376\\
34 84.4871629566115\\
35 87.1396942952237\\
36 89.7932508010083\\
37 92.4476236381063\\
38 95.1026461852928\\
39 97.7581856228072\\
40 100.414136151666\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 7.43915069571856\\
1 8.60964213608023\\
2 9.8958231501654\\
3 11.2981430453518\\
4 12.8159570889642\\
5 14.4475089788653\\
6 16.189881347077\\
7 18.0389473975622\\
8 19.9893666364328\\
9 22.0346610985895\\
10 24.1673885516536\\
11 26.3794036647749\\
12 28.6621761936656\\
13 31.0071236457782\\
14 33.4059167568098\\
15 35.8507268247238\\
16 38.3343992258625\\
17 40.8505520180632\\
18 43.3936090609534\\
19 45.9587825541985\\
20 48.5420210432727\\
21 51.1399372627124\\
22 53.7497271626156\\
23 56.3690881852459\\
24 58.9961419507937\\
25 61.6293642306627\\
26 64.2675234568071\\
27 66.9096279449567\\
28 69.5548813684172\\
29 72.2026456824537\\
30 74.8524105636158\\
31 77.503768416723\\
32 80.1563940605417\\
33 82.810028295748\\
34 85.4644646635887\\
35 88.1195388075924\\
36 90.7751199467332\\
37 93.4311040537568\\
38 96.087408405766\\
39 98.7439672360535\\
40 101.400728267872\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 8.86109163187152\\
1 10.2161251373833\\
2 11.6879125132368\\
3 13.2717586350233\\
4 14.9615848238583\\
5 16.7502910977627\\
6 18.6301504945429\\
7 20.5932066169296\\
8 22.6316403732377\\
9 24.7380725841113\\
10 26.9057767435586\\
11 29.1287889524188\\
12 31.4019168056842\\
13 33.7206629343847\\
14 36.0810898140749\\
15 38.4796586876791\\
16 40.9130757077157\\
17 43.3781722305901\\
18 45.8718347957057\\
19 48.3909867616363\\
20 50.9326118061971\\
21 53.4938026367803\\
22 56.0718172464112\\
23 58.6641286203987\\
24 61.268459522947\\
25 63.8827995866485\\
26 66.5054060225355\\
27 69.1347915006745\\
28 71.7697034239975\\
29 74.4090984879575\\
30 77.0521156102589\\
31 79.6980493986049\\
32 82.3463255056963\\
33 84.9964785817642\\
34 87.6481330837975\\
35 90.3009869099298\\
36 92.9547976586196\\
37 95.6093712289278\\
38 98.2645524504479\\
39 100.920217437032\\
40 103.576267382458\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 7.54458268241053\\
1 8.73982622620792\\
2 10.0516032886509\\
3 11.4799600618032\\
4 13.0239596251688\\
5 14.6816303231478\\
6 16.4498637750963\\
7 18.3243186259907\\
8 20.2993911620027\\
9 22.3682964517921\\
10 24.5232716005948\\
11 26.7558788301593\\
12 29.0573623576055\\
13 31.4190056214851\\
14 33.8324432394614\\
15 36.2898990467964\\
16 38.7843403075884\\
17 41.3095532839635\\
18 43.8601544694292\\
19 46.4315552050596\\
20 49.0198967182081\\
21 51.6219697185001\\
22 54.2351290426971\\
23 56.857210385052\\
24 59.4864533209661\\
25 62.121432739385\\
26 64.7609993772496\\
27 67.404229261223\\
28 70.0503813628663\\
29 72.6988625385099\\
30 75.3491987575641\\
31 78.0010116542062\\
32 80.6539995206577\\
33 83.3079219660131\\
34 85.9625875749988\\
35 88.6178440062176\\
36 91.2735700641559\\
37 93.9296693619159\\
38 96.5860652622206\\
39 99.242696842855\\
40 101.899515681886\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 7.9630879923223\\
1 9.09603528564341\\
2 10.3247742233298\\
3 11.6497230845751\\
4 13.0710154146635\\
5 14.5884730038608\\
6 16.2015264758054\\
7 17.9091005633149\\
8 19.7094861118024\\
9 21.6002221539435\\
10 23.5780100253123\\
11 25.6386783543832\\
12 27.777212767631\\
13 29.9878564141983\\
14 32.2642767239957\\
15 34.5997819906534\\
16 36.9875619917133\\
17 39.4209233013452\\
18 41.8934933422277\\
19 44.3993758817927\\
20 46.9332512695478\\
21 49.4904240323459\\
22 52.0668266279436\\
23 54.6589908780706\\
24 57.2639985748287\\
25 59.8794210682317\\
26 62.5032552847939\\
27 65.1338612735294\\
28 67.7699043837047\\
29 70.4103036688193\\
30 73.054187064621\\
31 75.7008532239323\\
32 78.3497395106305\\
33 81.000395471182\\
34 83.6524610450222\\
35 86.3056487936117\\
36 88.9597294871602\\
37 91.6145204654514\\
38 94.2698762711835\\
39 96.9256811323457\\
40 99.5818429418243\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 6.22301663665593\\
1 7.22641400056177\\
2 8.32870165897653\\
3 9.52971318211896\\
4 10.8288312633325\\
5 12.2251672007955\\
6 13.7176244163147\\
7 15.3048484448644\\
8 16.9850988750146\\
9 18.7560985460163\\
10 20.6149162178041\\
11 22.5579217986746\\
12 24.5808255714575\\
13 26.6787859698815\\
14 28.846554306898\\
15 31.0786236668376\\
16 33.3693600512948\\
17 35.7131092053323\\
18 38.1042844725766\\
19 40.5374452330841\\
20 43.0073725039187\\
21 45.5091419922807\\
22 48.0381895921563\\
23 50.5903624556922\\
24 53.1619503468127\\
25 55.7496954310161\\
26 58.3507821697029\\
27 60.9628114109495\\
28 63.5837637750457\\
29 66.2119572734479\\
30 68.8460032448008\\
31 71.4847635794868\\
32 74.1273111316448\\
33 76.7728943355252\\
34 79.420906395358\\
35 82.0708589873649\\
36 84.7223601561253\\
37 87.3750959575694\\
38 90.0288153557979\\
39 92.6833178880682\\
40 95.3384436488124\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 6.73587241051176\\
1 7.81991646514857\\
2 9.01214280181118\\
3 10.3117908605469\\
4 11.7168131015575\\
5 13.2240747557584\\
6 14.8296107063993\\
7 16.5289133547017\\
8 18.3172128435993\\
9 20.1897077199037\\
10 22.1417132434393\\
11 24.1687138131315\\
12 26.2663290408209\\
13 28.4302225089279\\
14 30.6559926427487\\
15 32.93908427022\\
16 35.274748801927\\
17 37.6580646795129\\
18 40.0840130243368\\
19 42.5475908583955\\
20 45.0439385000499\\
21 47.5684588783456\\
22 50.1169125755813\\
23 52.6854804515249\\
24 55.2707930841865\\
25 57.8699314318514\\
26 60.4804057187224\\
27 63.1001200255812\\
28 65.7273292025531\\
29 68.3605932456936\\
30 70.9987327131485\\
31 73.6407873895992\\
32 76.285979351326\\
33 78.9336808416228\\
34 81.5833868891144\\
35 84.2346923253487\\
36 86.8872727222878\\
37 89.5408687260233\\
38 92.1952732740247\\
39 94.850321223626\\
40 97.5058809743592\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 8.56299219698314\\
1 9.81192576660924\\
2 11.1658046886169\\
3 12.6219136059794\\
4 14.1765616952311\\
5 15.8253904243452\\
6 17.5637016245488\\
7 19.3867541033248\\
8 21.2899805795396\\
9 23.2690935732715\\
10 25.3200743544775\\
11 27.4390661217263\\
12 29.6222139363951\\
13 31.8655036897035\\
14 34.1646477368537\\
15 36.5150474834893\\
16 38.9118392747081\\
17 41.3500076859386\\
18 43.8245365387025\\
19 46.3305651993928\\
20 48.863523981663\\
21 51.4192332428942\\
22 53.993961561158\\
23 56.5844464008003\\
24 59.1878850837341\\
25 61.8019051983548\\
26 64.4245228699453\\
27 67.0540956275727\\
28 69.6892746823751\\
29 72.3289597049721\\
30 74.9722578292648\\
31 77.6184476372033\\
32 80.2669482406778\\
33 82.9172931946298\\
34 85.5691087749835\\
35 88.2220960740184\\
36 90.876016358215\\
37 93.5306791675951\\
38 96.1859326898599\\
39 98.84165600388\\
40 101.49775284821\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 7.36372478027592\\
1 8.52271329740268\\
2 9.78752818843348\\
3 11.1552555879404\\
4 12.6220545875859\\
5 14.1834978621377\\
6 15.83487987937\\
7 17.5714710772928\\
8 19.3887049102385\\
9 21.2822907027885\\
10 23.248250890709\\
11 25.2828883747428\\
12 27.3826983602114\\
13 29.5442471173676\\
14 31.7640447705652\\
15 34.0384387045171\\
16 36.3635484803918\\
17 38.7352537736057\\
18 41.1492359362574\\
19 43.601063632114\\
20 46.0863057016259\\
21 48.6006514758307\\
22 51.1400204492586\\
23 53.7006484124104\\
24 56.2791438040948\\
25 58.8725141597316\\
26 61.47816683225\\
27 64.0938903124558\\
28 66.7178228302507\\
29 69.348414123853\\
30 71.984384946077\\
31 74.6246874848247\\
32 77.2684686611234\\
33 79.9150373299459\\
34 82.5638357495479\\
35 85.2144152608567\\
36 87.8664158727599\\
37 90.5195493282814\\
38 93.1735851871321\\
39 95.8283394692916\\
40 98.4836654406402\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 7.59550192900547\\
1 8.71046163316693\\
2 9.91756840498164\\
3 11.2158213964407\\
4 12.6043272219655\\
5 14.0823859582697\\
6 15.6494467658456\\
7 17.30496044034\\
8 19.0481717481006\\
9 20.8778972310007\\
10 22.7923269058936\\
11 24.7888766094032\\
12 26.8641070996697\\
13 29.0137185061617\\
14 31.2326225559792\\
15 33.5150872765966\\
16 35.8549389231784\\
17 38.2457964024895\\
18 40.6813085075725\\
19 43.1553661734226\\
20 45.6622698559165\\
21 48.1968428291007\\
22 50.7544911701975\\
23 53.3312181856185\\
24 55.9236044234904\\
25 58.5287648305564\\
26 61.1442931489667\\
27 63.7682013613832\\
28 66.398859622947\\
29 69.034940071851\\
30 71.675366336378\\
31 74.3192694512511\\
32 76.9659501836912\\
33 79.6148473530266\\
34 82.2655115178985\\
35 84.9175833296601\\
36 87.5707758564953\\
37 90.2248602336879\\
38 92.8796540672735\\
39 95.5350120963088\\
40 98.1908186952394\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 6.14180677744154\\
1 7.11760732316784\\
2 8.19185954737302\\
3 9.36576877291592\\
4 10.6399084477034\\
5 12.0142935662999\\
6 13.4884322725153\\
7 15.0613479821593\\
8 16.7315666542203\\
9 18.4970687001041\\
10 20.3552133998399\\
11 22.3026540259785\\
12 24.3352703882861\\
13 26.4481478923055\\
14 28.635625814598\\
15 30.8914230735002\\
16 33.2088316412633\\
17 35.5809521167398\\
18 38.0009380508597\\
19 40.4622171571824\\
20 42.958666494776\\
21 45.4847308402068\\
22 48.035484640563\\
23 50.6066456769377\\
24 53.194552297259\\
25 55.7961165380739\\
26 58.4087638846054\\
27 61.0303679658395\\
28 63.6591859471205\\
29 66.2937981998722\\
30 68.9330541537791\\
31 71.5760250643069\\
32 74.2219636746347\\
33 76.870270312172\\
34 79.5204647403149\\
35 82.1721630088764\\
36 84.8250585554181\\
37 87.4789068656594\\
38 90.1335130789986\\
39 92.7887220092631\\
40 95.4444101327117\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 7.37603497420319\\
1 8.55949262254789\\
2 9.85933138173669\\
3 11.2748634591446\\
4 12.8042844402646\\
5 14.4447709030177\\
6 16.1925496600667\\
7 18.0429543655244\\
8 19.9904895713771\\
9 22.0289189063023\\
10 24.1513869204204\\
11 26.3505762682787\\
12 28.6188945188909\\
13 30.9486785042062\\
14 33.3323996061772\\
15 35.762851927045\\
16 38.2333075583903\\
17 40.7376286044835\\
18 43.2703325516599\\
19 45.8266140264922\\
20 48.4023305195994\\
21 50.9939617781932\\
22 53.5985526036128\\
23 56.2136474510331\\
24 58.8372232676561\\
25 61.4676249889258\\
26 64.1035063670719\\
27 66.7437774617246\\
28 69.387559180198\\
29 72.0341446535595\\
30 74.6829668918445\\
31 77.3335720001575\\
32 79.985597193396\\
33 82.6387528736304\\
34 85.2928080983611\\
35 87.9475788483257\\
36 90.6029185874159\\
37 93.2587106871762\\
38 95.9148623603824\\
39 98.5712998112314\\
40 101.227964363308\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 8.37827772721292\\
1 9.74916888515957\\
2 11.2540398004456\\
3 12.8888463101934\\
4 14.6474836776981\\
5 16.5222112756306\\
6 18.5041102364111\\
7 20.5835286093396\\
8 22.7504836039734\\
9 24.9950056700254\\
10 27.3074201287902\\
11 29.6785675816988\\
12 32.0999659431857\\
13 34.5639173046497\\
14 37.0635637906306\\
15 39.592898457693\\
16 42.1467393725189\\
17 44.7206763665653\\
18 47.3110001180819\\
19 49.9146222306002\\
20 52.5289932723836\\
21 55.1520237920194\\
22 57.7820114997866\\
23 60.4175763068973\\
24 63.0576038086677\\
25 65.7011970566951\\
26 68.3476360207705\\
27 70.996343915303\\
28 73.646859487204\\
29 76.2988143768986\\
30 78.951914730924\\
31 81.605926336204\\
32 84.260662645267\\
33 86.9159751579983\\
34 89.5717457138771\\
35 92.227880326461\\
36 94.884304258614\\
37 97.5409580932651\\
38 100.197794601432\\
39 102.854776247319\\
40 105.511873202266\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 7.18945566206589\\
1 8.35963821503135\\
2 9.64271828253892\\
3 11.0351860554573\\
4 12.532054752429\\
5 14.1273411367434\\
6 15.8145564485369\\
7 17.5871444175181\\
8 19.4388200329788\\
9 21.36378659882\\
10 23.3568330100429\\
11 25.4133322720154\\
12 27.529172264886\\
13 29.7006500266565\\
14 31.9243540583884\\
15 34.1970501000387\\
16 36.5155790340192\\
17 38.8767730798077\\
18 41.2773969486956\\
19 43.7141208376964\\
20 46.1835293392705\\
21 48.6821643358182\\
22 51.2065930406508\\
23 53.7534875959404\\
24 56.3197018673684\\
25 58.9023340542917\\
26 61.4987687532349\\
27 64.106697181387\\
28 66.7241180345523\\
29 69.3493234739826\\
30 71.9808752375423\\
31 74.6175753765515\\
32 77.2584351531353\\
33 79.9026445737305\\
34 82.5495440973515\\
35 85.1985993280885\\
36 87.8493789865754\\
37 90.5015361234264\\
38 93.154792344502\\
39 95.808924722931\\
40 98.4637550404224\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 7.74873695482183\\
1 8.98983331097928\\
2 10.3532262047442\\
3 11.8378844229445\\
4 13.4412653137113\\
5 15.1594090001658\\
6 16.9870683785928\\
7 18.9178824832422\\
8 20.9445918079927\\
9 23.0592840979618\\
10 25.2536532832705\\
11 27.5192539778159\\
12 29.8477371523644\\
13 32.2310563208782\\
14 34.6616365120003\\
15 37.1325008363005\\
16 39.6373524621698\\
17 42.1706134419985\\
18 44.727425419758\\
19 47.3036199038393\\
20 49.8956669749932\\
21 52.500611046742\\
22 55.1160010250598\\
23 57.7398204605515\\
24 60.3704214952049\\
25 63.0064648523691\\
26 65.6468669187174\\
27 68.2907541263852\\
28 70.9374243099371\\
29 73.5863144141811\\
30 76.2369737949699\\
31 78.8890423283005\\
32 81.5422325798019\\
33 84.196315356927\\
34 86.8511080502206\\
35 89.506465255912\\
36 92.162271252835\\
37 94.8184339794323\\
38 97.4748802194416\\
39 100.131551758774\\
40 102.788402320722\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 6.82566425877034\\
1 7.9022377788284\\
2 9.08593477541958\\
3 10.3758671993965\\
4 11.7695173122787\\
5 13.2629346837393\\
6 14.8510270887918\\
7 16.5279030092019\\
8 18.2872158411056\\
9 20.1224658786375\\
10 22.0272335027156\\
11 23.9953390141351\\
12 26.0209431002054\\
13 28.0986111642846\\
14 30.2233633029534\\
15 32.3907225875645\\
16 34.5967627799991\\
17 36.8381474952865\\
18 39.1121485931171\\
19 41.4166322205784\\
20 43.7500050422541\\
21 46.1111192780399\\
22 48.4991421876127\\
23 50.9134027652204\\
24 53.3532344312418\\
25 55.8178356317516\\
26 58.3061687001477\\
27 60.8169105033381\\
28 63.3484577811717\\
29 65.898978987908\\
30 68.4664964486148\\
31 71.0489798732001\\
32 73.6444345632379\\
33 76.2509730813508\\
34 78.8668653178158\\
35 81.4905669700049\\
36 84.1207296521006\\
37 86.7561972320314\\
38 89.3959930488616\\
39 92.0393019790531\\
40 94.6854503596755\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 8.03079925990014\\
1 9.21080295712011\\
2 10.4817764238625\\
3 11.8387607258843\\
4 13.2762522703259\\
5 14.7885169879895\\
6 16.369833973177\\
7 18.0146695573105\\
8 19.7177980459231\\
9 21.4743917361024\\
10 23.2800998990377\\
11 25.1311269917236\\
12 27.0243091301027\\
13 28.9571790616933\\
14 30.9280056763886\\
15 32.9357943981793\\
16 34.9802383155616\\
17 37.0616153583108\\
18 39.1806334942924\\
19 41.3382333678015\\
20 43.5353652619975\\
21 45.7727633155083\\
22 48.0507428065198\\
23 50.3690447687642\\
24 52.7267461132411\\
25 55.1222439124511\\
26 57.5533114551925\\
27 60.0172132742854\\
28 62.5108586805703\\
29 65.0309699899099\\
30 67.5742431183082\\
31 70.1374836608971\\
32 72.7177090068924\\
33 75.3122142952618\\
34 77.9186055140289\\
35 80.5348061871666\\
36 83.1590450970138\\
37 85.7898320045007\\
38 88.425927060045\\
39 91.0663080987043\\
40 93.7101386216055\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 8.77032000829408\\
1 10.0986724585836\\
2 11.5411235084526\\
3 13.093634254207\\
4 14.7509481031887\\
5 16.5068917561367\\
6 18.3546825724137\\
7 20.2872319691863\\
8 22.2974324049892\\
9 24.3784103400497\\
10 26.523724512726\\
11 28.7274916705433\\
12 30.9844310733341\\
13 33.2898322822347\\
14 35.6394641475011\\
15 38.0294526486911\\
16 40.4561584513442\\
17 42.9160806937701\\
18 45.4058029809531\\
19 47.9219843680647\\
20 50.4613865815046\\
21 53.0209220743188\\
22 55.5977066271412\\
23 58.1891037317432\\
24 60.7927534995335\\
25 63.4065841070223\\
26 66.0288075517385\\
27 68.6579034518567\\
28 71.2925951117764\\
29 73.9318216453615\\
30 76.5747091014577\\
31 79.2205426189136\\
32 81.8687408372515\\
33 84.5188331740396\\
34 87.1704401522971\\
35 89.8232566904192\\
36 92.4770381139866\\
37 95.1315885772237\\
38 97.7867515626331\\
39 100.442402138843\\
40 103.098440685256\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 7.63438267089107\\
1 8.88546417963362\\
2 10.2610022471986\\
3 11.7590576865152\\
4 13.3762851458493\\
5 15.1081523022617\\
6 16.9491087232131\\
7 18.8927145937946\\
8 20.9317599897458\\
9 23.0584074593827\\
10 25.2643770552415\\
11 27.541172363051\\
12 29.8803281772426\\
13 32.2736515381899\\
14 34.7134290762272\\
15 37.1925821379582\\
16 39.7047624703344\\
17 42.2443913566139\\
18 44.8066518438689\\
19 47.387446677129\\
20 49.983334525524\\
21 52.5914552333103\\
22 55.2094522306237\\
23 57.8353976393941\\
24 60.4677234061898\\
25 63.1051601227177\\
26 65.7466840380938\\
27 68.3914720354231\\
28 71.0388639311177\\
29 73.6883312607941\\
30 76.3394516619824\\
31 78.9918879942714\\
32 81.6453714124708\\
33 84.2996877025859\\
34 86.9546662886152\\
35 89.610171411532\\
36 92.2660950660583\\
37 94.9223513542849\\
38 97.5788719779463\\
39 100.235602643376\\
40 102.892500196764\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 7.2640383483131\\
1 8.49137454860573\\
2 9.85077430042396\\
3 11.3408907089515\\
4 12.9580669571974\\
5 14.6966389192942\\
6 16.549346932302\\
7 18.5077953025295\\
8 20.5629000733856\\
9 22.7052813631584\\
10 24.9255792395098\\
11 27.2146928810972\\
12 29.5639553620017\\
13 31.9652593746865\\
14 34.4111455826816\\
15 36.8948597787587\\
16 39.4103812218726\\
17 41.9524236293484\\
18 44.51641152756\\
19 47.0984365122762\\
20 49.6951992592692\\
21 52.303943388442\\
22 54.9223866330972\\
23 57.5486535782538\\
24 60.1812128940754\\
25 62.8188207710465\\
26 65.46047129505\\
27 68.1053538120594\\
28 70.7528168936989\\
29 73.402338272387\\
30 76.0535000114375\\
31 78.7059681632157\\
32 81.3594762101623\\
33 84.0138116531791\\
34 86.6688051926496\\
35 89.3243220286533\\
36 91.9802548828646\\
37 94.6365184126576\\
38 97.2930447467768\\
39 99.9497799218028\\
40 102.606681040642\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 9.67677462746702\\
1 11.0721570571224\\
2 12.5751486794432\\
3 14.1805598529713\\
4 15.882288639289\\
5 17.6736166600484\\
6 19.5474898688407\\
7 21.4967792793952\\
8 23.5145183892752\\
9 25.5941122056713\\
10 27.7295094877901\\
11 29.9153275737321\\
12 32.1469197404923\\
13 34.4203789082635\\
14 36.7324779877989\\
15 39.0805551055527\\
16 41.4623599683894\\
17 43.8758841454133\\
18 46.3192011618774\\
19 48.7903403493329\\
20 51.2872109453435\\
21 53.8075815974777\\
22 56.3491085768568\\
23 58.9093973101009\\
24 61.4860784912901\\
25 64.0768819281\\
26 66.6796964973174\\
27 69.2926106874033\\
28 71.9139333185221\\
29 74.5421973049496\\
30 77.1761507811105\\
31 79.8147400332182\\
32 82.4570880415367\\
33 85.1024715112434\\
34 87.7502983482453\\
35 90.4000867649464\\
36 93.0514466231918\\
37 95.7040632254994\\
38 98.3576835164793\\
39 101.01210451473\\
40 103.667163727919\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 8.3749270148886\\
1 9.71022286080287\\
2 11.1736652738458\\
3 12.7622696863212\\
4 14.4712260838958\\
5 16.2942115732623\\
6 18.2237402213046\\
7 20.2515139805867\\
8 22.3687488041837\\
9 24.5664626226963\\
10 26.835722116301\\
11 29.1678504838409\\
12 31.5545988247829\\
13 33.9882816292906\\
14 36.4618750413702\\
15 38.9690767322574\\
16 41.5043284059984\\
17 44.0628049998256\\
18 46.6403772052162\\
19 49.2335552236114\\
20 51.839421580864\\
21 54.4555597221575\\
22 57.0799835082723\\
23 59.7110710722031\\
24 62.3475050454735\\
25 64.9882200429461\\
26 67.6323575123864\\
27 70.2792275622107\\
28 72.928277109466\\
29 75.5790635739366\\
30 78.2312333281621\\
31 80.8845041562074\\
32 83.5386510475901\\
33 86.1934947382277\\
34 88.8488924965178\\
35 91.5047307333068\\
36 94.1609190864791\\
37 96.8173856934846\\
38 99.4740734178974\\
39 102.130936840527\\
40 104.787939862099\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 6.2573016127388\\
1 7.2345850801004\\
2 8.31118009858016\\
3 9.48957390523925\\
4 10.7716845828682\\
5 12.1587583505894\\
6 13.6512321209597\\
7 15.2485869475543\\
8 16.94922469118\\
9 18.7503987847926\\
10 20.6482198817952\\
11 22.6377413886533\\
12 24.713114045556\\
13 26.8677883243424\\
14 29.0947408059536\\
15 31.3867041630063\\
16 33.7363859515555\\
17 36.1366658555971\\
18 38.5807635031012\\
19 41.062370633695\\
20 43.5757436850768\\
21 46.1157562146514\\
22 48.6779143178102\\
23 51.2583412886357\\
24 53.8537394722156\\
25 56.4613374676792\\
26 59.0788299112013\\
27 61.7043155262275\\
28 64.3362374439936\\
29 66.9733282800346\\
30 69.6145612470725\\
31 72.2591077187172\\
32 74.9063010927254\\
33 77.5556064718896\\
34 80.2065955184966\\
35 82.8589257876828\\
36 85.5123238624169\\
37 88.1665716679161\\
38 90.8214954152294\\
39 93.4769567000846\\
40 96.132845356891\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 6.81703649098592\\
1 7.92771289506845\\
2 9.14882360476242\\
3 10.479047138757\\
4 11.9160093017068\\
5 13.4565760165227\\
6 15.0971102616428\\
7 16.8336650255578\\
8 18.6620993545399\\
9 20.5781185543854\\
10 22.5772520693038\\
11 24.6547932869824\\
12 26.8057328693008\\
13 29.024718259362\\
14 31.3060646287871\\
15 33.6438277283033\\
16 36.0319315540184\\
17 38.4643296101543\\
18 40.9351722709848\\
19 43.4389550235236\\
20 45.9706305546726\\
21 48.5256777215416\\
22 51.1001290747652\\
23 53.6905641225054\\
24 56.2940778220916\\
25 58.9082336670449\\
26 61.5310092398974\\
27 64.1607400976421\\
28 66.7960659093688\\
29 69.4358811522555\\
30 72.0792914724513\\
31 74.7255760021637\\
32 77.3741554183732\\
33 80.0245652490613\\
34 82.6764338071876\\
35 85.3294641042545\\
36 87.9834191236337\\
37 90.6381098917771\\
38 93.2933858550578\\
39 95.949127141685\\
40 98.6052383551347\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 8.12810065565718\\
1 9.42801704835928\\
2 10.8541285211808\\
3 12.403795256725\\
4 14.0725845970257\\
5 15.8545895262153\\
6 17.742786534656\\
7 19.7293913112565\\
8 21.806179973098\\
9 23.9647573615948\\
10 26.196768520897\\
11 28.4940608483993\\
12 30.8488097228543\\
13 33.2536192981292\\
14 35.7016048970398\\
15 38.1864576526661\\
16 40.7024886156067\\
17 43.2446494015015\\
18 45.8085287021427\\
19 48.3903269712405\\
20 50.986813947603\\
21 53.5952747722572\\
22 56.2134503450045\\
23 58.8394766546558\\
24 61.4718265630705\\
25 64.1092562722535\\
26 66.7507576503951\\
27 69.3955168060664\\
28 72.0428787709894\\
29 74.6923178354271\\
30 77.3434129208208\\
31 79.9958273215094\\
32 82.6492921610146\\
33 85.3035929590601\\
34 87.9585587738739\\
35 90.6140534575832\\
36 93.2699686335226\\
37 95.9262180690808\\
38 98.5827331749751\\
39 101.239459410403\\
40 103.896353415185\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 7.98157723325989\\
1 9.11254191818279\\
2 10.3335753412506\\
3 11.6438008698294\\
4 13.0422187143615\\
5 14.5277010558396\\
6 16.0989095028897\\
7 17.7541688665647\\
8 19.4913408114738\\
9 21.3077386089679\\
10 23.2001109656402\\
11 25.1647032422626\\
12 27.1973843205193\\
13 29.2938121307256\\
14 31.4496035761904\\
15 33.6604762023776\\
16 35.9223384263712\\
17 38.231319765199\\
18 40.5837483447587\\
19 42.9760956714143\\
20 45.4049146316644\\
21 47.8667944721612\\
22 50.3583474752476\\
23 52.8762299695036\\
24 55.4171897227219\\
25 57.9781258787171\\
26 60.5561471735947\\
27 63.1486177622121\\
28 65.7531852167234\\
29 68.3677900616466\\
30 70.9906594754389\\
31 73.6202893364432\\
32 76.2554189954301\\
33 78.895002561817\\
34 81.5381795680186\\
35 84.1842469386718\\
36 86.8326333983776\\
37 89.4828768556254\\
38 92.1346048933138\\
39 94.7875182430648\\
40 97.4413769809508\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 7.81745789858713\\
1 9.00313514109287\\
2 10.2911368964379\\
3 11.6786250217144\\
4 13.1621503298676\\
5 14.7379529610308\\
6 16.4021779360986\\
7 18.1509916285626\\
8 19.9806110115207\\
9 21.8872756890187\\
10 23.8671983115363\\
11 25.9165223163746\\
12 28.0313017098906\\
13 30.2075027074475\\
14 32.4410176096062\\
15 34.727680177191\\
16 37.0632775560287\\
17 39.4435618893985\\
18 41.8642700130939\\
19 44.3211591820135\\
20 46.8100612962607\\
21 49.3269508940584\\
22 51.8680169382821\\
23 54.4297271510087\\
24 57.0088760809776\\
25 59.602612480073\\
26 62.2084459753307\\
27 64.8242361936127\\
28 67.4481690536491\\
29 70.0787251386695\\
30 72.7146444082295\\
31 75.3548904842683\\
32 77.9986166932231\\
33 80.6451351458309\\
34 83.2938894542895\\
35 85.9444312175272\\
36 88.5964001127591\\
37 91.2495072702356\\
38 93.9035215369752\\
39 96.5582582214907\\
40 99.2135699313799\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 7.40158447788779\\
1 8.5435824623421\\
2 9.79030365986653\\
3 11.1404066985727\\
4 12.5916437067153\\
5 14.1409481871079\\
6 15.7844974068817\\
7 17.5177719578752\\
8 19.33563982597\\
9 21.2324857064097\\
10 23.2023912647128\\
11 25.2393542191305\\
12 27.3375197915327\\
13 29.4913916564733\\
14 31.6959920710314\\
15 33.9469504019345\\
16 36.2405123872838\\
17 38.5734760313066\\
18 40.9430718006044\\
19 43.3468131608831\\
20 45.7823470277761\\
21 48.247331307759\\
22 50.7393584530754\\
23 53.255931824359\\
24 55.7944892156511\\
25 58.3524588482514\\
26 60.9273296120039\\
27 63.516719120725\\
28 66.1184282742579\\
29 68.7304770148927\\
30 71.3511209697148\\
31 73.9788518528195\\
32 76.6123858941111\\
33 79.2506446478456\\
34 81.8927318865073\\
35 84.5379093629049\\
36 87.1855733138821\\
37 89.8352328224217\\
38 92.4864905910859\\
39 95.1390262962612\\
40 97.792582452987\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 8.051903170149\\
1 9.28824785393282\\
2 10.6433632793852\\
3 12.1167377749037\\
4 13.7063506912007\\
5 15.4087753293001\\
6 17.2193303187308\\
7 19.1322605617188\\
8 21.1409316057622\\
9 23.2380292493309\\
10 25.4157638104074\\
11 27.6660808964468\\
12 29.9808767232842\\
13 32.3522091416769\\
14 34.7724901583993\\
15 37.2346449964819\\
16 39.7322268326991\\
17 42.2594832028145\\
18 44.8113769597857\\
19 47.3835696428009\\
20 49.9723774660777\\
21 52.5747101890314\\
22 55.1880016915565\\
23 57.8101389815137\\
24 60.4393942204867\\
25 63.0743625147754\\
26 65.7139068120594\\
27 68.3571102658298\\
28 71.003235810113\\
29 73.6516923379099\\
30 76.3020067154032\\
31 78.953800823869\\
32 81.6067728530131\\
33 84.2606821393009\\
34 86.9153369289158\\
35 89.5705845339016\\
36 92.2263034341074\\
37 94.8823969534734\\
38 97.5387882051937\\
39 100.195416056283\\
40 102.852231909429\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 8.51625888996248\\
1 9.81476955755792\\
2 11.2327363088069\\
3 12.7687466006872\\
4 14.4199458623217\\
5 16.1821188548223\\
6 18.0498283185874\\
7 20.0166075683678\\
8 22.0751924794149\\
9 24.2177723640337\\
10 26.4362400110544\\
11 28.7224263160921\\
12 31.0683105833077\\
13 33.4662011000479\\
14 35.9088818763854\\
15 38.3897220993881\\
16 40.9027464007421\\
17 43.4426668015262\\
18 46.0048804067697\\
19 48.5854395039783\\
20 51.181002000871\\
21 53.7887700526417\\
22 56.4064236432295\\
23 59.0320543030454\\
24 61.6641024980699\\
25 64.3013007828717\\
26 66.9426236902727\\
27 69.5872445436627\\
28 72.2344988778944\\
29 74.8838538747755\\
30 77.5348830939884\\
31 80.1872457557061\\
32 82.8406698665001\\
33 85.4949385468331\\
34 88.1498789981582\\
35 90.8053536290038\\
36 93.4612529359183\\
37 96.1174898039235\\
38 98.77399495085\\
39 101.430713290641\\
40 104.087601033197\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 8.42021685014062\\
1 9.68600213482348\\
2 11.0628510968622\\
3 12.5496062550093\\
4 14.1443951656424\\
5 15.8446170291996\\
6 17.6468870904452\\
7 19.5469794021818\\
8 21.5398053495121\\
9 23.6194531694657\\
10 25.7792979474881\\
11 28.0121763298319\\
12 30.3106079746339\\
13 32.6670381465373\\
14 35.0740737848007\\
15 37.5246888224858\\
16 40.0123821622406\\
17 42.5312811448664\\
18 45.0761920608553\\
19 47.6426054974459\\
20 50.2266674896755\\
21 52.8251279359875\\
22 55.4352764289661\\
23 58.05487346854\\
24 60.6820826815243\\
25 63.3154075927433\\
26 65.9536348601473\\
27 68.5957847196735\\
28 71.241068622306\\
29 73.8888535942161\\
30 76.538632620591\\
31 79.1900002698693\\
32 81.842632780904\\
33 84.4962718912506\\
34 87.1507117643418\\
35 89.8057884602359\\
36 92.4613714793955\\
37 95.117356986825\\
38 97.7736623924811\\
39 100.430222022594\\
40 103.086983666299\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 7.98592905834115\\
1 9.1808470311016\\
2 10.4840127331321\\
3 11.895264749716\\
4 13.413509063276\\
5 15.0367277010128\\
6 16.7620145740337\\
7 18.5856380134623\\
8 20.5031193434479\\
9 22.5093158156253\\
10 24.5985038915555\\
11 26.7644690900841\\
12 29.0006141611012\\
13 31.3000944853329\\
14 33.6559799890157\\
15 36.0614318185577\\
16 38.5098749397238\\
17 40.9951473095282\\
18 43.5116114804245\\
19 46.0542224914374\\
20 48.6185535652127\\
21 51.2007864908078\\
22 53.7976760887599\\
23 56.406498303996\\
24 59.0249901420214\\
25 61.6512877023169\\
26 64.2838665683568\\
27 66.9214871107847\\
28 69.5631459649948\\
29 72.2080340472693\\
30 74.8555009068135\\
31 77.5050248915643\\
32 80.1561884570442\\
33 82.8086579086839\\
34 85.4621668943351\\
35 88.1165030245204\\
36 90.7714970733055\\
37 93.4270142910025\\
38 96.0829474340777\\
39 98.7392111843229\\
40 101.395737687873\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 7.52330149455638\\
1 8.77584953347574\\
2 10.1546395907666\\
3 11.6562522041658\\
4 13.2752703048152\\
5 15.0047294004274\\
6 16.8366303601806\\
7 18.7624563570821\\
8 20.7736394741478\\
9 22.8619337073995\\
10 25.0196681220288\\
11 27.2398738803167\\
12 29.5162982489869\\
13 31.8433341509638\\
14 34.2159026762739\\
15 36.6293266607845\\
16 39.0792261467482\\
17 41.5614535661627\\
18 44.0720718881235\\
19 46.6073670810305\\
20 49.1638798950247\\
21 51.738441533456\\
22 54.3282015330641\\
23 56.9306415766461\\
24 59.543573904518\\
25 62.1651263643249\\
26 64.7937177756407\\
27 67.4280275705234\\
28 70.0669631506818\\
29 72.7096275473585\\
30 75.3552890916561\\
31 78.0033540597397\\
32 80.6533427015109\\
33 83.3048686853938\\
34 85.9576217628201\\
35 88.6113533345808\\
36 91.2658645527168\\
37 93.9209965888584\\
38 96.5766227232726\\
39 99.2326419448052\\
40 101.888973793054\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 6.9124919772803\\
1 8.01276736294884\\
2 9.21591653455268\\
3 10.5191327584227\\
4 11.9185973694798\\
5 13.4098473177886\\
6 14.9880967206017\\
7 16.6484793771747\\
8 18.3862033330989\\
9 20.196628620003\\
10 22.0752910374642\\
11 24.0178981071466\\
12 26.02032040339\\
13 28.0785948572897\\
14 30.1889479273161\\
15 32.347836863483\\
16 34.5519983504313\\
17 36.7984879763997\\
18 39.0846933360855\\
19 41.4083087667379\\
20 43.7672694403442\\
21 46.1596539517168\\
22 48.5835741219643\\
23 51.0370752846905\\
24 53.5180680963671\\
25 56.0243045128276\\
26 58.5533989685008\\
27 61.1028851126267\\
28 63.6702920765898\\
29 66.2532233696911\\
30 68.8494250455435\\
31 71.4568354309786\\
32 74.0736142239134\\
33 76.6981527892618\\
34 79.3290696476954\\
35 81.9651957612533\\
36 84.6055538288736\\
37 87.2493349404101\\
38 89.8958749711995\\
39 92.5446322373766\\
40 95.195167257509\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 7.26348165606704\\
1 8.39208738320926\\
2 9.62575641951856\\
3 10.9629118510406\\
4 12.401139853658\\
5 13.9374743894257\\
6 15.5686246389436\\
7 17.2911152940551\\
8 19.101337064883\\
9 20.9955290259277\\
10 22.9697277340745\\
11 25.0197174118713\\
12 27.1410040897346\\
13 29.328821761491\\
14 31.5781675281845\\
15 33.8838586247025\\
16 36.2406054928747\\
17 38.6430974627933\\
18 41.086097832554\\
19 43.5645428300479\\
20 46.0736361144142\\
21 48.6089294566249\\
22 51.1663819665261\\
23 53.7423939791226\\
24 56.3338159253851\\
25 58.9379358386612\\
26 61.5524509581377\\
27 64.1754292494153\\
28 66.8052660125254\\
29 69.4406396019988\\
30 72.0804690426507\\
31 74.7238752271626\\
32 77.3701465270919\\
33 80.0187090473439\\
34 82.669101369672\\
35 85.3209534122615\\
36 87.9739689301383\\
37 90.6279111548667\\
38 93.2825910903381\\
39 95.9378580245765\\
40 98.5935918704753\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 8.40397087372409\\
1 9.67711707174741\\
2 11.0617324131485\\
3 12.5551919080908\\
4 14.1540126921384\\
5 15.8540717115013\\
6 17.6507615636252\\
7 19.5390909791195\\
8 21.5137506713749\\
9 23.5691666090529\\
10 25.6995549274457\\
11 27.898983025225\\
12 30.1614357660722\\
13 32.480885332071\\
14 34.8513652763936\\
15 37.2670499614678\\
16 39.7223382891718\\
17 42.2119367331437\\
18 44.7309337510237\\
19 47.2748574611953\\
20 49.8397110106492\\
21 52.4219839995112\\
22 55.018642065984\\
23 57.6270992339168\\
24 60.2451786183444\\
25 62.8710668583769\\
26 65.5032666997273\\
27 68.1405509400286\\
28 70.7819197903866\\
29 73.4265627544733\\
30 76.0738254273677\\
31 78.7231811513848\\
32 81.3742071889744\\
33 84.0265649318881\\
34 86.6799836166249\\
35 89.334247023498\\
36 91.9891826755792\\
37 94.6446531078479\\
38 97.30054883527\\
39 99.9567827054262\\
40 102.613285373372\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 8.0558186033454\\
1 9.25322814323334\\
2 10.5543510701121\\
3 11.9566793357908\\
4 13.4565376883379\\
5 15.0492868361721\\
6 16.7295548512457\\
7 18.4914721481603\\
8 20.3288878135698\\
9 22.2355537403677\\
10 24.2052744681547\\
11 26.2320300542683\\
12 28.3100830583741\\
13 30.434078187852\\
14 32.5991367385651\\
15 34.8009413947226\\
16 37.0358030390518\\
17 39.3007007213758\\
18 41.5932878782859\\
19 43.9118608203566\\
20 46.2552884919009\\
21 48.6229055505881\\
22 51.0143744506092\\
23 53.4295268086787\\
24 55.8681993874978\\
25 58.3300839438213\\
26 60.8146107724433\\
27 63.3208814724885\\
28 65.8476575743545\\
29 68.3934006920208\\
30 70.9563504394491\\
31 73.5346214010897\\
32 76.1263008331163\\
33 78.7295332271041\\
34 81.3425840486664\\
35 83.9638807116596\\
36 86.5920329237809\\
37 89.2258366760895\\
38 91.864266708221\\
39 94.5064618471558\\
40 97.1517067222689\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 7.65496164311796\\
1 8.82245167452419\\
2 10.0940110435184\\
3 11.4673142915502\\
4 12.9391601721331\\
5 14.505765918426\\
6 16.1630345686166\\
7 17.9067678895772\\
8 19.732811012741\\
9 21.6371269468153\\
10 23.6158079896403\\
11 25.6650372241665\\
12 27.7810176185006\\
13 29.9598887853689\\
14 32.1976515832149\\
15 34.4901180523003\\
16 36.8328988810251\\
17 39.2214333781144\\
18 41.6510588451756\\
19 44.1171088185689\\
20 46.6150246676504\\
21 49.1404638295657\\
22 51.6893906234481\\
23 54.2581408637943\\
24 56.8434574541718\\
25 59.4424991051257\\
26 62.0528274119781\\
27 64.672378709692\\
28 67.2994268682738\\
29 69.932542126602\\
30 72.5705497139945\\
31 75.2124907216046\\
32 77.8575866290213\\
33 80.5052081116814\\
34 83.1548482297077\\
35 85.8060997776153\\
36 88.4586364017499\\
37 91.1121970200412\\
38 93.7665730696062\\
39 96.4215981342949\\
40 99.0771395499349\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 8.3467567286874\\
1 9.5469301123538\\
2 10.8370849118672\\
3 12.213049320648\\
4 13.6706877214915\\
5 15.2063103194604\\
6 16.8169626724678\\
7 18.5005651690182\\
8 20.2558916441657\\
9 22.0823955143674\\
10 23.9799110948423\\
11 25.9482764814589\\
12 27.9869395326917\\
13 30.0946148135063\\
14 32.2690517981269\\
15 34.5069520383203\\
16 36.8040405206899\\
17 39.155264094578\\
18 41.5550678556098\\
19 43.997694122092\\
20 46.4774568558418\\
21 48.9889610159195\\
22 51.5272543643873\\
23 54.0879136467183\\
24 56.6670758335472\\
25 59.2614286096892\\
26 61.8681740773901\\
27 64.4849774067178\\
28 67.1099092396868\\
29 69.7413878452353\\
30 72.378124708373\\
31 75.0190755163851\\
32 77.6633973266122\\
33 80.3104119544637\\
34 82.9595751903634\\
35 85.6104512395917\\
36 88.262691701776\\
37 90.916018411837\\
38 93.5702095140107\\
39 96.225088210729\\
40 98.8805137050081\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 5.71854479259384\\
1 6.62399632310344\\
2 7.62548134657789\\
3 8.72526879922157\\
4 9.92474727270819\\
5 11.2244396784334\\
6 12.624038816257\\
7 14.1224557030793\\
8 15.717875495339\\
9 17.4078186538007\\
10 19.1892060679461\\
11 21.058426217097\\
12 23.011401424937\\
13 25.0436503255014\\
14 27.1503453763641\\
15 29.3263671189493\\
16 31.5663597597942\\
17 33.8647942726542\\
18 36.2160445675096\\
19 38.614478961645\\
20 41.054563984999\\
21 43.5309723513409\\
22 46.0386838843471\\
23 48.5730685075265\\
24 51.1299437301121\\
25 53.7056038604178\\
26 56.2968227180386\\
27 58.900834742754\\
28 61.5153007832893\\
29 64.138264784867\\
30 66.7681066332477\\
31 69.4034950855691\\
32 72.0433433989401\\
33 74.6867691568777\\
34 77.333058959463\\
35 79.981638074007\\
36 82.6320447913366\\
37 85.2839090425412\\
38 87.9369347509144\\
39 90.5908853833557\\
40 93.2455721959662\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 7.7140454997287\\
1 8.87732054412671\\
2 10.1478860352047\\
3 11.5253997816064\\
4 13.0086414570538\\
5 14.5956402163121\\
6 16.2837761611335\\
7 18.0698368915744\\
8 19.9500279003608\\
9 21.9199537976667\\
10 23.9745992643953\\
11 26.108340229918\\
12 28.31500729475\\
13 30.5880085290893\\
14 32.9205027169831\\
15 35.3056017861961\\
16 37.7365756369477\\
17 40.2070343544837\\
18 42.7110700076948\\
19 45.2433497800588\\
20 47.799161044921\\
21 50.3744152812349\\
22 52.9656208818889\\
23 55.5698354036621\\
24 58.1846065715179\\
25 60.807909303411\\
26 63.438083846827\\
27 66.0737782072906\\
28 68.7138965607279\\
29 71.3575542867796\\
30 74.0040395756204\\
31 76.6527811597803\\
32 79.3033215211214\\
33 81.955294852731\\
34 84.6084090649237\\
35 87.2624311778548\\
36 89.91717551711\\
37 92.5724942085114\\
38 95.2282695459688\\
39 97.8844078769087\\
40 100.54083471225\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 8.61487789007135\\
1 9.90785928989463\\
2 11.3098106443031\\
3 12.8168857505932\\
4 14.4242397889235\\
5 16.1263282216779\\
6 17.9171886681215\\
7 19.7906883214884\\
8 21.7407284677643\\
9 23.7614053234524\\
10 25.847130160874\\
11 27.9927109922742\\
12 30.1933950556487\\
13 32.4448695621772\\
14 34.7432204180515\\
15 37.0848551731669\\
16 39.4664047685218\\
17 41.8846247936182\\
18 44.3363175719194\\
19 46.8182905039783\\
20 49.3273557185589\\
21 51.8603651637503\\
22 54.4142676571121\\
23 56.9861720358511\\
24 59.5734029158743\\
25 62.1735406111107\\
26 64.7844421742331\\
27 67.4042447254711\\
28 70.0313546661246\\
29 72.6644272038747\\
30 75.3023403621677\\
31 77.9441668405017\\
32 80.5891461345781\\
33 83.2366584475685\\
34 85.8862012264833\\
35 88.5373686576619\\
36 91.1898341281443\\
37 93.8433354658416\\
38 96.4976626724987\\
39 99.1526478265135\\
40 101.808156834316\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 7.34775600266179\\
1 8.50810962508214\\
2 9.77754284504483\\
3 11.1540897785443\\
4 12.6348734068984\\
5 14.2164211834447\\
6 15.8949266207833\\
7 17.6664255734524\\
8 19.5268768845462\\
9 21.4721562967268\\
10 23.4979875814504\\
11 25.5998449093255\\
12 27.7728645050625\\
13 30.0117998733016\\
14 32.3110427048692\\
15 34.664713492753\\
16 37.0668075333093\\
17 39.5113694798476\\
18 41.9926663428096\\
19 44.5053340770953\\
20 47.0444829769935\\
21 49.6057577285705\\
22 52.1853561517211\\
23 54.7800152904034\\
24 57.3869749318204\\
25 60.0039278862047\\
26 62.6289645200032\\
27 65.2605169174187\\
28 67.8973061226107\\
29 70.5382943901805\\
30 73.182643275878\\
31 75.8296776778275\\
32 78.4788555062299\\
33 81.1297424325727\\
34 83.7819910786732\\
35 86.4353239989149\\
36 89.0895198492854\\
37 91.7444022003779\\
38 94.3998305231183\\
39 97.0556929467684\\
40 99.7119004545822\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 7.11256641682264\\
1 8.24369401647949\\
2 9.48213216913407\\
3 10.8258674626541\\
4 12.271805742335\\
5 13.8160270829137\\
6 15.4540287583608\\
7 17.1809430494952\\
8 18.9917224217347\\
9 20.8812883195053\\
10 22.8446431100172\\
11 24.8769478203144\\
12 26.9735701276647\\
13 29.1301066415061\\
14 31.3423816025788\\
15 33.6064230463563\\
16 35.9184193545793\\
17 38.2746639374607\\
18 40.6715010033916\\
19 43.1052874495937\\
20 45.5723827058125\\
21 48.0691706255685\\
22 50.5921084356401\\
23 53.1377910078708\\
24 55.7030164672773\\
25 58.2848412523104\\
26 60.8806174014202\\
27 63.4880098963505\\
28 66.1049958235896\\
29 68.7298493461442\\
30 71.3611171654568\\
31 73.9975887958409\\
32 76.638265094616\\
33 79.2823274817554\\
34 81.9291093710817\\
35 84.578070617059\\
36 87.2287752702775\\
37 89.8808726035897\\
38 92.5340811774482\\
39 95.1881756168054\\
40 97.8429757400253\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 9.0871294936333\\
1 10.4895264544215\\
2 12.0195452486919\\
3 13.6734734091389\\
4 15.4458176509181\\
5 17.3296271360125\\
6 19.316852323326\\
7 21.398704891929\\
8 23.5659953621867\\
9 25.8094359754564\\
10 28.1199033843582\\
11 30.4886582982962\\
12 32.9075194219462\\
13 35.3689893428365\\
14 37.8663318830792\\
15 40.3936036599181\\
16 42.9456460497512\\
17 45.518046242174\\
18 48.1070770146066\\
19 50.7096243318236\\
20 53.3231103602627\\
21 55.9454175528488\\
22 58.5748175555254\\
23 61.2099070744377\\
24 63.8495516213381\\
25 66.492837214854\\
26 69.1390295936605\\
27 71.7875402151991\\
28 74.4378981965236\\
29 77.089727342513\\
30 79.7427274568031\\
31 82.3966592122532\\
32 85.051331951017\\
33 87.7065938774531\\
34 90.3623241939434\\
35 93.0184268070708\\
36 95.6748252982972\\
37 98.3314589100803\\
38 100.988279345538\\
39 103.645248218668\\
40 106.302335024231\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 6.1154603700187\\
1 7.10442231710021\\
2 8.19542159328349\\
3 9.38974129333295\\
4 10.6879329055099\\
5 12.0898575070298\\
6 13.5947022948446\\
7 15.2009776968257\\
8 16.9065018278626\\
9 18.7083799070218\\
10 20.6029883358322\\
11 22.5859755748915\\
12 24.6522924228067\\
13 26.7962613043452\\
14 29.0116881157144\\
15 31.2920127423425\\
16 33.6304873932881\\
17 36.0203668073141\\
18 38.4550921849844\\
19 40.9284519100434\\
20 43.4347064616677\\
21 45.9686711799703\\
22 48.5257570026634\\
23 51.1019744106189\\
24 53.6939088045869\\
25 56.2986763942853\\
26 58.9138689575371\\
27 61.5374942294831\\
28 64.1679168185109\\
29 66.8038028154044\\
30 69.4440698597148\\
31 72.0878434005455\\
32 74.7344192024054\\
33 77.3832317311259\\
34 80.0338278358598\\
35 82.6858450567016\\
36 85.3389938834363\\
37 87.9930433340834\\
38 90.647809288455\\
39 93.3031450859571\\
40 95.9589339711073\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 8.67658989686046\\
1 10.0027519020967\\
2 11.4435913285255\\
3 12.9952764532889\\
4 14.6530752790325\\
5 16.4117086331255\\
6 18.2656262853086\\
7 20.2091790819198\\
8 22.2366862438282\\
9 24.3424221492703\\
10 26.5205641177683\\
11 28.7651466969171\\
12 31.0700578947647\\
13 33.4290931331047\\
14 35.8360612841701\\
15 38.2849215687561\\
16 40.7699243048573\\
17 43.2857318754377\\
18 45.8275050899908\\
19 48.3909499859625\\
20 50.9723279605025\\
21 53.5684367115506\\
22 56.1765710277633\\
23 58.7944719294518\\
24 61.4202710410474\\
25 64.0524351451864\\
26 66.6897140916373\\
27 69.3310938150797\\
28 71.9757551922749\\
29 74.623038794749\\
30 77.2724151901072\\
31 79.9234602358379\\
32 82.5758347284502\\
33 85.2292677687209\\
34 87.8835432461634\\
35 90.5384889097497\\
36 93.1939675628359\\
37 95.8498699901996\\
38 98.5061092898277\\
39 101.162616338558\\
40 103.819336170231\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 10.344406127892\\
1 11.8224100858952\\
2 13.4159906905163\\
3 15.1207965684445\\
4 16.9315238849409\\
5 18.8421363511298\\
6 20.8460455196567\\
7 22.9362520645647\\
8 25.1054633916481\\
9 27.3462083780395\\
10 29.6509649391497\\
11 32.0123042835174\\
12 34.4230434451305\\
13 36.8763902319897\\
14 39.3660640804244\\
15 41.8863811444159\\
16 44.4322992363872\\
17 46.999425033226\\
18 49.5839905341461\\
19 52.1828077180819\\
20 54.7932102083413\\
21 57.4129893511291\\
22 60.0403302207911\\
23 62.6737512034239\\
24 65.3120492553137\\
25 67.954251770838\\
26 70.5995752048898\\
27 73.2473901083796\\
28 75.8971919722529\\
29 78.5485771646441\\
30 81.20122323097\\
31 83.8548728676802\\
32 86.5093209494021\\
33 89.1644040689045\\
34 91.8199921292956\\
35 94.4759816023992\\
36 97.1322901336282\\
37 99.7888522310009\\
38 102.445615824784\\
39 105.102539524384\\
40 107.759590433088\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 7.74189639093822\\
1 8.89431574441413\\
2 10.143666606977\\
3 11.4878583672018\\
4 12.924267834465\\
5 14.4498100779072\\
6 16.0609525924844\\
7 17.7537051100648\\
8 19.5236175338808\\
9 21.3658085844016\\
10 23.275034636405\\
11 25.2457973772976\\
12 27.2724822056481\\
13 29.3495157596908\\
14 31.4715291449349\\
15 33.6335128824119\\
16 35.8309507304369\\
17 38.0599225022992\\
18 40.3171700954865\\
19 42.6001248900335\\
20 44.9068973997442\\
21 47.2362312741607\\
22 49.5874239942056\\
23 51.9602169513628\\
24 54.3546591535739\\
25 56.7709521522479\\
26 59.2092885333416\\
27 61.6697008834107\\
28 64.1519401819379\\
29 66.6554000569563\\
30 69.1790958834744\\
31 71.7216972005743\\
32 74.2816018579922\\
33 76.8570339994725\\
34 79.4461469761538\\
35 82.0471158348389\\
36 84.6582099790435\\
37 87.2778426465688\\
38 89.904598458181\\
39 92.5372429538227\\
40 95.1747189748541\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 7.76584741434734\\
1 8.8963179352422\\
2 10.1295972931929\\
3 11.4667043038307\\
4 12.9077409136668\\
5 14.451807236068\\
6 16.0969602258869\\
7 17.8402328844039\\
8 19.6777184794155\\
9 21.6047110020755\\
10 23.6158822473385\\
11 25.7054702109315\\
12 27.8674546092703\\
13 30.0957030270494\\
14 32.38408278379\\
15 34.7265445784847\\
16 37.1171900466374\\
17 39.5503347558272\\
18 42.0205724242466\\
19 44.5228389896238\\
20 47.0524701721815\\
21 49.605245036559\\
22 52.1774102368271\\
23 54.7656833632439\\
24 57.3672373363185\\
25 59.9796700860768\\
26 62.6009646053661\\
27 65.2294441920244\\
28 67.8637267836527\\
29 70.5026811680394\\
30 73.1453868000793\\
31 75.7910981066067\\
32 78.4392135467844\\
33 81.0892492947299\\
34 83.7408171780583\\
35 86.3936063934337\\
36 89.0473684869598\\
37 91.7019051026802\\
38 94.3570580441868\\
39 97.0127012475826\\
40 99.6687343207192\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 5.35114988917304\\
1 6.22901291283662\\
2 7.20240450268668\\
3 8.2729110405545\\
4 9.44107967619093\\
5 10.7065066027068\\
6 12.0679611250563\\
7 13.5235284017829\\
8 15.0707586651824\\
9 16.7068155593721\\
10 18.4286167739631\\
11 20.2329559614141\\
12 22.1165897889527\\
13 24.0762734232903\\
14 26.1087354396893\\
15 28.2105983296676\\
16 30.3782681732437\\
17 32.6078291898622\\
18 34.8949798500702\\
19 37.2350357868991\\
20 39.6230052262872\\
21 42.053722780174\\
22 44.5220143363924\\
23 47.022862686766\\
24 49.5515491476297\\
25 52.1037566353178\\
26 54.675630115895\\
27 57.2637982171565\\
28 59.8653641447871\\
29 62.4778753315938\\
30 65.0992805060473\\
31 67.7278811301489\\
32 70.3622821830932\\
33 73.0013454886577\\
34 75.6441473807803\\
35 78.2899414962172\\
36 80.9381268216626\\
37 83.5882207261117\\
38 86.2398365004019\\
39 88.8926648404271\\
40 91.5464587023161\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 6.83657363987577\\
1 7.9504934649316\\
2 9.17264076874829\\
3 10.5007938517149\\
4 11.9318274546215\\
5 13.4620991054766\\
6 15.0877520388264\\
7 16.8049004110072\\
8 18.6096955797617\\
9 20.4982990929767\\
10 22.4668024370734\\
11 24.5111341999018\\
12 26.6269855401141\\
13 28.8097709256092\\
14 31.0546289283181\\
15 33.3564604838797\\
16 35.7099989285146\\
17 38.1099047791133\\
18 40.5508765407513\\
19 43.0277666574961\\
20 45.5356904493096\\
21 48.0701168698985\\
22 50.6269333352109\\
23 53.2024816187572\\
24 55.7935663575726\\
25 58.3974409308522\\
26 61.0117769819836\\
27 63.6346238939626\\
28 66.264363627303\\
29 68.899665020689\\
30 71.5394403245804\\
31 74.1828056018548\\
32 76.829045765773\\
33 79.477584428902\\
34 82.1279583623938\\
35 84.7797961573007\\
36 87.4328005868544\\
37 90.0867341495222\\
38 92.7414072970464\\
39 95.3966688981409\\
40 98.0523985449601\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 7.14051535465757\\
1 8.23150926863878\\
2 9.41659225897104\\
3 10.6927777708356\\
4 12.0564164648805\\
5 13.5034744948474\\
6 15.0297713573513\\
7 16.6311717041414\\
8 18.3037350489242\\
9 20.0438317450841\\
10 21.8482323815238\\
11 23.7141716903043\\
12 25.6393799692497\\
13 27.6220690517549\\
14 29.660859846877\\
15 31.7546461581952\\
16 33.9024035556557\\
17 36.1029683453747\\
18 38.3548242933671\\
19 40.6559381845853\\
20 43.003676839947\\
21 45.3948198000907\\
22 47.8256597376057\\
23 50.2921644859165\\
24 52.7901658430607\\
25 55.3155420190039\\
26 57.8643697236905\\
27 60.4330337269811\\
28 63.0182922507547\\
29 65.6173036747381\\
30 68.2276234786854\\
31 70.847180923071\\
32 73.4742438317114\\
33 76.1073779707974\\
34 78.7454055774503\\
35 81.3873659198148\\
36 84.0324794893591\\
37 86.6801165266749\\
38 89.3297699992282\\
39 91.9810328041331\\
40 94.6335787891472\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 7.46755905132147\\
1 8.59854164938457\\
2 9.83334430661082\\
3 11.1719010822871\\
4 12.6134785024612\\
5 14.1567418772651\\
6 15.7997884932571\\
7 17.5401462129282\\
8 19.3747442645008\\
9 21.2998720369709\\
10 23.3111479885126\\
11 25.4035212046983\\
12 27.5713220493912\\
13 29.8083677690321\\
14 32.1081171877502\\
15 34.4638588552342\\
16 36.8689112166508\\
17 39.316812411879\\
18 41.8014808650978\\
19 44.3173345148416\\
20 46.8593643190772\\
21 49.4231645615877\\
22 52.0049271989332\\
23 54.6014096781687\\
24 57.2098857291617\\
25 59.8280873467769\\
26 62.4541442791947\\
27 65.0865253848854\\
28 67.7239845298578\\
29 70.3655123928675\\
30 73.0102946301576\\
31 75.6576762632868\\
32 78.3071318149237\\
33 80.9582405533414\\
34 83.6106661561562\\
35 86.2641401221221\\
36 88.9184483151231\\
37 91.573420096537\\
38 94.2289195784951\\
39 96.8848386030939\\
40 99.5410911193673\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 7.60097436104019\\
1 8.85260022979877\\
2 10.2354532235992\\
3 11.74888505332\\
4 13.3900783281483\\
5 15.1541553058054\\
6 17.0344013851097\\
7 19.0225908324686\\
8 21.1093884385362\\
9 23.2847900737986\\
10 25.5385604535506\\
11 27.8606292258444\\
12 30.241415941476\\
13 32.6720678159873\\
14 35.1446079072604\\
15 37.6520023995612\\
16 40.1881625110949\\
17 42.7478990580638\\
18 45.3268468887513\\
19 47.9213736025356\\
20 50.528483416278\\
21 53.1457235855437\\
22 55.7710978855836\\
23 58.402989458679\\
24 61.0400938079952\\
25 63.6813617456559\\
26 66.3259515451352\\
27 68.973189278222\\
28 71.6225362331821\\
29 74.2735623388421\\
30 76.9259246076342\\
31 79.5793497260685\\
32 82.2336200431343\\
33 84.8885623240853\\
34 87.5440387432743\\
35 90.1999396825719\\
36 92.856177981123\\
37 95.5126843489729\\
38 98.1694037120144\\
39 100.826292301129\\
40 103.483315335256\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 8.28869877139531\\
1 9.57642980402867\\
2 10.9822287396942\\
3 12.5034009041241\\
4 14.1358656147549\\
5 15.8743896482541\\
6 17.7128532508448\\
7 19.6445342604493\\
8 21.6623881252289\\
9 23.7592969428531\\
10 25.9282636779634\\
11 28.1625389791433\\
12 30.4556837016084\\
13 32.8015842691643\\
14 35.1944451299861\\
15 37.6287808113139\\
16 40.0994214226266\\
17 42.6015344198236\\
18 45.1306566229002\\
19 47.6827264513871\\
20 50.2541070474272\\
21 52.8415945561501\\
22 55.4424101090928\\
23 58.0541774411003\\
24 60.6748899519171\\
25 63.3028715179534\\
26 65.936734922703\\
27 68.575340889526\\
28 71.2177597272236\\
29 73.8632367418876\\
30 76.5111619095864\\
31 79.161043849452\\
32 81.8124878543489\\
33 84.4651775840092\\
34 87.1188599630826\\
35 89.7733328213005\\
36 92.4284348407058\\
37 95.0840374193508\\
38 97.740038111815\\
39 100.396355356988\\
40 103.052924250986\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 6.89129025894491\\
1 7.92367544175643\\
2 9.0423730369526\\
3 10.2458220738757\\
4 11.5326906166791\\
5 12.9021219169795\\
6 14.3538277889402\\
7 15.8880264937008\\
8 17.5052481229096\\
9 19.2060495274817\\
10 20.9906908141629\\
11 22.8588254989711\\
12 24.8092480593246\\
13 26.8397293890585\\
14 28.9469562964174\\
15 31.1265777529834\\
16 33.3733482312395\\
17 35.6813470462976\\
18 38.0442434542973\\
19 40.4555728561387\\
20 42.9089916060176\\
21 45.3984861015394\\
22 47.9185232788298\\
23 50.4641408759627\\
24 53.0309842683612\\
25 55.6153013274644\\
26 58.2139079868194\\
27 60.8241360948579\\
28 63.4437728475837\\
29 66.0709985171739\\
30 68.7043268567132\\
31 71.3425507004102\\
32 73.9846939306246\\
33 76.6299700847626\\
34 79.2777473274648\\
35 81.9275192169815\\
36 84.5788805659868\\
37 87.2315076732332\\
38 89.8851422387476\\
39 92.539578342228\\
40 95.1946519430069\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 9.02543632492329\\
1 10.3901260341204\\
2 11.8765088349714\\
3 13.4823732382563\\
4 15.2041165344922\\
5 17.0368170951392\\
6 18.9743366848232\\
7 21.009472979858\\
8 23.1341736955743\\
9 25.3398079185702\\
10 27.617473679909\\
11 29.958309924476\\
12 32.3537794611006\\
13 34.7958966901932\\
14 37.2773861661659\\
15 39.7917707430525\\
16 42.3333977555225\\
17 44.8974170354812\\
18 47.4797259165855\\
19 50.0768949805798\\
20 52.6860855156921\\
21 55.304966545194\\
22 57.9316364769764\\
23 60.5645521984115\\
24 63.202466836966\\
25 65.8443763473602\\
26 68.4894744489972\\
27 71.1371151018755\\
28 73.7867815740751\\
29 76.4380611427897\\
30 79.0906245298478\\
31 81.744209266292\\
32 84.3986062864424\\
33 87.0536491568399\\
34 89.7092054426816\\
35 92.3651698005856\\
36 95.0214584606035\\
37 97.678004823317\\
38 100.334755949946\\
39 102.991669766312\\
40 105.64871283698\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 7.28286139666353\\
1 8.45952881785161\\
2 9.74738956882244\\
3 11.1435814929694\\
4 12.644385809929\\
5 14.2455928523933\\
6 15.9427573222997\\
7 17.7313330214354\\
8 19.6067109417563\\
9 21.5642022675461\\
10 23.5990071608269\\
11 25.7061963841838\\
12 27.8807152192827\\
13 30.1174064344193\\
14 32.4110451365303\\
15 34.7563813284654\\
16 37.148190663403\\
17 39.5813356378803\\
18 42.0508369977829\\
19 44.5519504427936\\
20 47.0802399843749\\
21 49.6316386240152\\
22 52.202489420974\\
23 54.7895640844578\\
24 57.3900602286139\\
25 60.0015812239992\\
26 62.6221038354207\\
27 65.2499388122328\\
28 67.883688788969\\
29 70.5222067311673\\
30 73.1645570485332\\
31 75.8099805663566\\
32 78.4578638517288\\
33 81.1077129217851\\
34 83.7591310750988\\
35 86.4118004360426\\
36 89.0654667420176\\
37 91.7199269008569\\
38 94.3750188760665\\
39 97.0306135038493\\
40 99.6866078981662\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 7.61075429056879\\
1 8.74471345297446\\
2 9.97976813905773\\
3 11.3156005381438\\
4 12.7513628641537\\
5 14.2857359274428\\
6 15.9169331688819\\
7 17.6426669697098\\
8 19.4601015563881\\
9 21.3658151858914\\
10 23.3557869467629\\
11 25.4254151826359\\
12 27.5695685462901\\
13 29.7826677246391\\
14 32.0587946142816\\
15 34.3918243090523\\
16 36.7755726768616\\
17 39.2039490371541\\
18 41.6711010864597\\
19 44.1715393063632\\
20 46.7002310728854\\
21 49.2526596641866\\
22 51.8248486975888\\
23 54.4133567487263\\
24 57.015249280447\\
25 59.6280555715544\\
26 62.2497175895108\\
27 64.8785363200998\\
28 67.5131194643647\\
29 70.1523329612939\\
30 72.7952576405002\\
31 75.4411514792729\\
32 78.0894173945394\\
33 80.7395761797365\\
34 83.3912440355827\\
35 86.0441140885743\\
36 88.6979413003669\\
37 91.3525302167438\\
38 94.0077250668281\\
39 96.6634017903475\\
40 99.319461635616\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 6.63143500948901\\
1 7.72103672044886\\
2 8.92696423160455\\
3 10.2507130786874\\
4 11.6926066297087\\
5 13.2517710374175\\
6 14.9260722064648\\
7 16.7120425263035\\
8 18.6048438873828\\
9 20.5983135663944\\
10 22.6851206810397\\
11 24.8570311014271\\
12 27.1052500272578\\
13 29.420794106654\\
14 31.7948431076162\\
15 34.2190322524095\\
16 36.6856639472068\\
17 39.1878351035709\\
18 41.7194891912953\\
19 44.2754091690112\\
20 46.8511692727495\\
21 49.4430620371811\\
22 52.0480136337856\\
23 54.6634969350402\\
24 57.2874484092614\\
25 59.9181923354296\\
26 62.5543739435328\\
27 65.1949018372709\\
28 67.8388992985132\\
29 70.4856636656629\\
30 73.1346328036062\\
31 75.7853576531879\\
32 78.4374799011406\\
33 81.0907139060556\\
34 83.7448321266585\\
35 86.3996534101224\\
36 89.0550336020277\\
37 91.7108580322878\\
38 94.3670355114748\\
39 97.023493539693\\
40 99.6801744868085\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 6.77584697314269\\
1 7.87573540152709\\
2 9.08568118502467\\
3 10.4051487892807\\
4 11.8326288098552\\
5 13.3658192715566\\
6 15.0017718396577\\
7 16.7369960873512\\
8 18.5675235609851\\
9 20.4889385994063\\
10 22.4963871998733\\
11 24.5845797927401\\
12 26.7478070324532\\
13 28.9799866823155\\
14 31.2747526768434\\
15 33.6255858918493\\
16 36.025974112737\\
17 38.4695806474599\\
18 40.9503994816048\\
19 43.4628793764149\\
20 46.0020072593206\\
21 48.5633495272108\\
22 51.1430562133755\\
23 53.7378364730997\\
24 56.344914762882\\
25 58.9619762341454\\
26 61.5871081155559\\
27 64.2187418980778\\
28 66.8555993697727\\
29 69.4966441496279\\
30 72.1410393678506\\
31 74.7881114838124\\
32 77.4373198441922\\
33 80.0882313855147\\
34 82.740499812731\\
35 85.39384858998\\
36 88.0480571270589\\
37 90.7029496130045\\
38 93.3583860223752\\
39 96.0142548923337\\
40 98.6704675350494\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 7.18858934957561\\
1 8.31083267504818\\
2 9.54239779384735\\
3 10.8832283419696\\
4 12.3321425720273\\
5 13.8869203130708\\
6 15.5444070414388\\
7 17.3006344938661\\
8 19.1509556485717\\
9 21.0901878404081\\
10 23.1127541835243\\
11 25.2128127711961\\
12 27.3843660914847\\
13 29.6213488336337\\
14 31.9176986237695\\
15 34.2674185696418\\
16 36.6646407889613\\
17 39.1036961459337\\
18 41.5791891707699\\
19 44.0860716102273\\
20 46.6197056013631\\
21 49.1759086031612\\
22 51.7509758051478\\
23 54.3416799344196\\
24 56.9452517297815\\
25 59.5593461856351\\
26 62.1820000548942\\
27 64.8115854872158\\
28 67.4467635771913\\
29 70.0864404030186\\
30 72.7297270828579\\
31 75.3759045601844\\
32 78.0243932593959\\
33 80.67472739282\\
34 83.3265335000233\\
35 85.9795127115531\\
36 88.6334262121668\\
37 91.2880834041437\\
38 93.9433323187255\\
39 96.5990518802859\\
40 99.2551456853434\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 8.20066508259314\\
1 9.47655709205216\\
2 10.8712469792065\\
3 12.3827858598885\\
4 14.0078094985498\\
5 15.7416912873765\\
6 17.5787446742749\\
7 19.5124683434735\\
8 21.5358125711633\\
9 23.6414362528604\\
10 25.8219265753225\\
11 28.0699659606952\\
12 30.3784472211873\\
13 32.7405502644953\\
14 35.1497977238853\\
15 37.6001029047085\\
16 40.0858153993253\\
17 42.6017623464304\\
18 45.1432795752227\\
19 47.7062271536611\\
20 50.2869866775944\\
21 52.8824410451479\\
22 55.489940061359\\
23 58.1072564813956\\
24 60.7325371598847\\
25 63.3642532604387\\
26 66.001152438088\\
27 68.6422148584192\\
28 71.2866140343847\\
29 73.9336828048001\\
30 76.5828843389229\\
31 79.2337877897548\\
32 81.8860480877163\\
33 84.5393893235708\\
34 87.193591181363\\
35 89.8484779245847\\
36 92.5039094952555\\
37 95.1597743462355\\
38 97.8159836855601\\
39 100.472466864943\\
40 103.129167691631\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 8.43989833819926\\
1 9.75838505940697\\
2 11.2010115178917\\
3 12.7655888948173\\
4 14.4483811931651\\
5 16.244289193187\\
6 18.147046366079\\
7 20.1494243501382\\
8 22.2434525903155\\
9 24.4206563792944\\
10 26.6723108132546\\
11 28.9896990580452\\
12 31.364356530966\\
13 33.7882812495537\\
14 36.2540949627315\\
15 38.7551476347007\\
16 41.2855663638976\\
17 43.8402564486311\\
18 46.4148659528243\\
19 49.0057259143071\\
20 51.6097771094446\\
21 54.2244920252184\\
22 56.8477981855092\\
23 59.4780067215859\\
24 62.1137482867334\\
25 64.7539171276529\\
26 67.3976232794047\\
27 70.0441523487748\\
28 72.6929320947547\\
29 75.3435049217664\\
30 77.9955054083157\\
31 80.6486420568636\\
32 83.302682540413\\
33 85.9574418192927\\
34 88.6127725973438\\
35 91.2685576744435\\
36 93.9247038296205\\
37 96.5811369354297\\
38 99.237798060187\\
39 101.894640361108\\
40 104.551626609609\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 7.76189732546548\\
1 8.90363997133456\\
2 10.1451121505208\\
3 11.4861890624785\\
4 12.9263686175762\\
5 14.4647946101913\\
6 16.1002058994864\\
7 17.8308341729697\\
8 19.6542846505485\\
9 21.5674353310152\\
10 23.5663826108225\\
11 25.6464484663985\\
12 27.8022514787385\\
13 30.0278339321457\\
14 32.3168309571821\\
15 34.6626644897208\\
16 37.0587436524593\\
17 39.4986536811586\\
18 41.9763179857515\\
19 44.4861224543713\\
20 47.0229969948294\\
21 49.5824552411289\\
22 52.1605980225972\\
23 54.7540888757542\\
24 57.3601105770563\\
25 59.9763108924517\\
26 62.6007441439971\\
27 65.2318133606886\\
28 67.8682160883895\\
29 70.5088955661761\\
30 73.1529979769065\\
31 75.7998358126551\\
32 78.4488569925283\\
33 81.0996191584416\\
34 83.7517684914698\\
35 86.4050223884827\\
36 89.0591553815835\\
37 91.7139877480141\\
38 94.3693763313369\\
39 97.0252071664994\\
40 99.6813895685262\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 8.87708946351164\\
1 10.2101158296815\\
2 11.6587404044497\\
3 13.2207853980976\\
4 14.8931183453542\\
5 16.6717197733352\\
6 18.5517264516885\\
7 20.5274753061461\\
8 22.592572812977\\
9 24.7400072506519\\
10 26.962309283319\\
11 29.2517532666037\\
12 31.6005808595439\\
13 34.0012228232278\\
14 36.4464954763185\\
15 38.9297542457673\\
16 41.4449955920827\\
17 43.9869074080142\\
18 46.5508746484562\\
19 49.1329505807195\\
20 51.7298048925684\\
21 54.3386588063976\\
22 56.957215270144\\
23 59.5835899802656\\
24 62.216246900157\\
25 64.8539402748155\\
26 67.4956639444814\\
27 70.1406079703186\\
28 72.7881221141456\\
29 75.4376854712659\\
30 78.0888814639257\\
31 80.7413774049596\\
32 83.394907895668\\
33 86.0492614016578\\
34 88.7042694384169\\
35 91.3597978847215\\
36 94.0157400213106\\
37 96.6720109623181\\
38 99.3285432073888\\
39 101.985283092836\\
40 104.642187962871\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 8.27324339469858\\
1 9.46279771848664\\
2 10.745771079667\\
3 12.1190572088077\\
4 13.5792347388465\\
5 15.1228584093251\\
6 16.7466767085378\\
7 18.4477570064734\\
8 20.223516659415\\
9 22.0716735680513\\
10 23.9901388481085\\
11 25.9768769380269\\
12 28.0297564849979\\
13 30.1464115571931\\
14 32.3241291052443\\
15 34.5597754302006\\
16 36.8497708075866\\
17 39.1901163930711\\
18 41.5764709263095\\
19 44.0042674960026\\
20 46.4688545151444\\
21 48.9656419538455\\
22 51.4902347950735\\
23 54.0385401816789\\
24 56.6068411636574\\
25 59.1918363259943\\
26 61.7906493813034\\
27 64.4008154555068\\
28 67.0202514749414\\
29 69.6472173893752\\
30 72.2802736047405\\
31 74.9182384714834\\
32 77.5601482928065\\
33 80.2052212195964\\
34 82.8528256081748\\
35 85.502452895072\\
36 88.1536947300573\\
37 90.8062239452311\\
38 93.4597788736489\\
39 96.1141505277766\\
40 98.7691721799249\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 6.88568942311011\\
1 7.94176239515867\\
2 9.09111882130113\\
3 10.3319940166555\\
4 11.6622478686077\\
5 13.0795925636593\\
6 14.5817422654087\\
7 16.1664819395006\\
8 17.8316648935506\\
9 19.5751565469755\\
10 21.3947469419995\\
11 23.2880568617826\\
12 25.2524608533238\\
13 27.2850437033582\\
14 29.382595808141\\
15 31.5416409271305\\
16 33.7584817293159\\
17 36.0292476065192\\
18 38.3499352672008\\
19 40.7164419734429\\
20 43.1245988181928\\
21 45.570213443049\\
22 48.0491276811553\\
23 50.5572885328191\\
24 53.0908245577734\\
25 55.64611696787\\
26 58.2198559182252\\
27 60.8090763487281\\
28 63.4111722222283\\
29 66.0238915999902\\
30 68.6453170317085\\
31 71.2738363003731\\
32 73.9081081077198\\
33 76.5470263226248\\
34 79.1896853331555\\
35 81.8353480729708\\
36 84.4834175316882\\
37 87.1334120194344\\
38 89.7849441076876\\
39 92.4377029672656\\
40 95.0914397266789\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 8.4396604340452\\
1 9.74679362832877\\
2 11.1692268752184\\
3 12.7022104168519\\
4 14.3393823853364\\
5 16.0731091015117\\
6 17.8948634516266\\
7 19.7956168087441\\
8 21.766217802879\\
9 23.797731585016\\
10 25.8817180883927\\
11 28.0104367572033\\
12 30.1769758170818\\
13 32.3753134644405\\
14 34.6003244020312\\
15 36.8477474877716\\
16 39.1141295754288\\
17 41.3967580607256\\
18 43.6935912795313\\
19 46.0031924726088\\
20 48.3246699082767\\
21 50.6576230544648\\
22 53.0020924095383\\
23 55.3585087463853\\
24 57.7276362296917\\
25 60.1105034513961\\
26 62.5083173762706\\
27 64.9223579783094\\
28 67.3538561227542\\
29 69.8038633956843\\
30 72.2731284860794\\
31 74.7619980424038\\
32 77.2703585625911\\
33 79.7976292787826\\
34 82.3428058903685\\
35 84.9045448219884\\
36 87.4812709081175\\
37 90.0712898263472\\
38 92.6728897305158\\
39 95.2844223121339\\
40 97.9043596035871\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 5.35928778158275\\
1 6.3098675524797\\
2 7.37426884824153\\
3 8.55404945977373\\
4 9.84885665903911\\
5 11.2565489644648\\
6 12.7734541723715\\
7 14.39472617747\\
8 16.1147433624922\\
9 17.9274868543024\\
10 19.8268490592243\\
11 21.8068458424443\\
12 23.8617303038471\\
13 25.9860245591076\\
14 28.174495059559\\
15 30.4220981675928\\
16 32.7239194900474\\
17 35.0751256778083\\
18 37.470941818245\\
19 39.9066607914522\\
20 42.3776832037138\\
21 44.879579300743\\
22 47.4081597470134\\
23 49.9595416143445\\
24 52.530198963282\\
25 55.1169923538074\\
26 57.7171765709777\\
27 60.3283894888292\\
28 62.9486268906779\\
29 65.5762084495847\\
30 68.2097394767538\\
31 70.8480719952511\\
32 73.4902675741062\\
33 76.1355633784031\\
34 78.7833421376696\\
35 81.433106210583\\
36 84.0844555926369\\
37 86.7370695276567\\
38 89.3906912997543\\
39 92.0451157621389\\
40 94.7001791786342\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 6.91408519401981\\
1 8.02600254218323\\
2 9.248292136581\\
3 10.580324691299\\
4 12.0203098060478\\
5 13.5653925656949\\
6 15.2117407716218\\
7 16.9546461967642\\
8 18.7886658323713\\
9 20.7078159907487\\
10 22.7058104231407\\
11 24.7763137143307\\
12 26.9131714935552\\
13 29.1105824252536\\
14 31.3631910435343\\
15 33.6660996463967\\
16 36.0148155371782\\
17 38.4051620191833\\
18 40.8331849913321\\
19 43.2950816463929\\
20 45.7871661785593\\
21 48.305873939977\\
22 50.8477946395509\\
23 53.4097197362287\\
24 55.9886893722981\\
25 58.5820282249303\\
26 61.1873650351851\\
27 63.8026353094095\\
28 66.4260697987315\\
29 69.0561727679392\\
30 71.6916941855872\\
31 74.3315993495311\\
32 76.9750385604285\\
33 79.6213185608776\\
34 82.2698767134647\\
35 84.920258339538\\
36 87.5720972696212\\
37 90.2250994306755\\
38 92.8790291754504\\
39 95.5336980103847\\
40 98.1889553742741\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 8.88761620546527\\
1 10.2146215495921\\
2 11.6550420179394\\
3 13.2058071623867\\
4 14.8629028696661\\
5 16.6216396280362\\
6 18.4768750627452\\
7 20.4231651754713\\
8 22.4548393917502\\
9 24.5660172667364\\
10 26.7506011199282\\
11 29.0022824509056\\
12 31.3145897024346\\
13 33.6809858955739\\
14 36.0950053017372\\
15 38.5504059383797\\
16 41.0413122031976\\
17 43.5623276668203\\
18 46.1086076676317\\
19 48.6758907321263\\
20 51.2604944882259\\
21 53.8592850201211\\
22 56.4696291327498\\
23 59.089337803685\\
24 61.7166071703237\\
25 64.3499613985018\\
26 66.9882000607115\\
27 69.6303513440897\\
28 72.2756315021949\\
29 74.9234103914965\\
30 77.5731826089411\\
31 80.2245435938998\\
32 82.8771700147996\\
33 85.5308037829582\\
34 88.1852390931588\\
35 90.8403119625449\\
36 93.4958918144288\\
37 96.1518747252601\\
38 98.8081780173459\\
39 101.464735936365\\
40 104.121496200565\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 7.779952222102\\
1 8.96882009799726\\
2 10.2594424351758\\
3 11.648327485056\\
4 13.1313563763086\\
5 14.7041177349182\\
6 16.3621642895442\\
7 18.1011795679869\\
8 19.9170617302603\\
9 21.8059429860555\\
10 23.7641665122704\\
11 25.788240582801\\
12 27.8747846231975\\
13 30.0204762003316\\
14 32.222002887907\\
15 34.4760197200688\\
16 36.7791125718863\\
17 39.1277701752145\\
18 41.5183707243376\\
19 43.9471903160291\\
20 46.4104379035153\\
21 48.9043155144173\\
22 51.4250958219354\\
23 53.9692047999997\\
24 56.5332967584717\\
25 59.1143121326164\\
26 61.7095132393161\\
27 64.3164979070957\\
28 66.9331942222702\\
29 69.5578412727881\\
30 72.18896099697\\
31 74.825325584625\\
32 77.465923832686\\
33 80.1099287764366\\
34 82.7566679896771\\
35 85.4055972406526\\
36 88.056277701416\\
37 90.7083565996844\\
38 93.3615510286754\\
39 96.015634549718\\
40 98.6704262018166\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 7.06711646868544\\
1 8.17300861392165\\
2 9.38162954851503\\
3 10.6915519090038\\
4 12.1005834610763\\
5 13.6059605528873\\
6 15.2045036300565\\
7 16.892732573216\\
8 18.6669470093362\\
9 20.5232799639816\\
10 22.4577333207251\\
11 24.4662018225408\\
12 26.5444898612259\\
13 28.6883229516695\\
14 30.8933545104115\\
15 33.1551691615688\\
16 35.4692862635729\\
17 37.8311702785916\\
18 40.2362556794601\\
19 42.6799916398113\\
20 45.157906160039\\
21 47.6656829232756\\
22 50.199239916272\\
23 52.754798303664\\
24 55.3289328914597\\
25 57.9186001027644\\
26 60.5211438682337\\
27 63.1342830036483\\
28 65.756085162969\\
29 68.384932588622\\
30 71.0194841516468\\
31 73.6586370783238\\
32 76.3014906442645\\
33 78.9473131678241\\
34 81.5955129177234\\
35 84.2456130579881\\
36 86.8972304472597\\
37 89.5500579417227\\
38 92.2038497778913\\
39 94.8584095982284\\
40 97.5135807051888\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 8.760740056782\\
1 9.97838854162502\\
2 11.2865042457486\\
3 12.6828138979355\\
4 14.1650353688621\\
5 15.7309939772467\\
6 17.3786683804598\\
7 19.1061774531551\\
8 20.9117203848195\\
9 22.7934811719285\\
10 24.7495081966879\\
11 26.7775811105447\\
12 28.8750809049355\\
13 31.0388832547429\\
14 33.2652968380314\\
15 35.5500642754184\\
16 37.8884327915172\\
17 40.2752873478213\\
18 42.7053258630337\\
19 45.1732488808778\\
20 47.6739365511739\\
21 50.2025926438345\\
22 52.7548451243004\\
23 55.3268021446587\\
24 57.9150689876004\\
25 60.516734942603\\
26 63.1293398086197\\
27 65.7508286773565\\
28 68.3795017952008\\
29 71.013964305137\\
30 73.6530789115448\\
31 76.2959231407337\\
32 78.9417518974048\\
33 81.5899653828063\\
34 84.2400820640597\\
35 86.8917161896591\\
36 89.5445592707745\\
37 92.1983649458031\\
38 94.8529366844778\\
39 97.5081178455401\\
40 100.163783667628\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 7.01683800557853\\
1 8.12781003708811\\
2 9.35058201823475\\
3 10.6863404772026\\
4 12.1353386733517\\
5 13.69685261178\\
6 15.3690958878483\\
7 17.1491224224847\\
8 19.0327592113901\\
9 21.0146100925603\\
10 23.0881566879054\\
11 25.2459596515693\\
12 27.4799400816308\\
13 29.7817044803565\\
14 32.1428708484183\\
15 34.5553582624608\\
16 37.0116142966454\\
17 39.5047691892209\\
18 42.0287185436412\\
19 44.5781451596578\\
20 47.1484948062895\\
21 49.735921211767\\
22 52.3372136355058\\
23 54.9497174127142\\
24 57.5712547626956\\
25 60.2000504542202\\
26 62.8346648299102\\
27 65.4739352105996\\
28 68.1169257367447\\
29 70.7628851341117\\
30 73.41121159831\\
31 76.0614238822344\\
32 78.7131376712561\\
33 81.3660463936999\\
34 84.0199057066736\\
35 86.6745209994377\\
36 89.3297373565592\\
37 91.9854315151609\\
38 94.6415054318395\\
39 97.2978811443445\\
40 99.954496672259\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 8.3825725271095\\
1 9.52247755399149\\
2 10.7499842616543\\
3 12.0649724942215\\
4 13.4673309148816\\
5 14.9569038061369\\
6 16.5333528180672\\
7 18.1959670078832\\
8 19.9434698708713\\
9 21.7738745729018\\
10 23.6844255338529\\
11 25.6716394276922\\
12 27.7314304719353\\
13 29.8592838804966\\
14 32.0504344837943\\
15 34.3000155199777\\
16 36.6031603919576\\
17 38.9550597236016\\
18 41.3509899474123\\
19 43.7863339803315\\
20 46.2566098353339\\
21 48.7575133048681\\
22 51.2849712596293\\
23 53.8351963582735\\
24 56.4047331256821\\
25 58.9904881973172\\
26 61.5897418471168\\
27 64.2001418244966\\
28 66.8196830405775\\
29 69.4466776419253\\
30 72.0797198632113\\
31 74.7176492638494\\
32 77.359514950647\\
33 80.0045424373164\\
34 82.6521040200614\\
35 85.3016929882258\\
36 87.9529016198699\\
37 90.6054026943276\\
38 93.2589341444696\\
39 95.913286433637\\
40 98.5682922494404\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 8.22730882046502\\
1 9.44230376825272\\
2 10.7644201273014\\
3 12.1934818407605\\
4 13.728587306683\\
5 15.3680582503738\\
6 17.1093727507772\\
7 18.9491132377884\\
8 20.8829555496786\\
9 22.9057139463787\\
10 25.0114441458352\\
11 27.1935961650015\\
12 29.445202766994\\
13 31.7590869902123\\
14 34.1280719704769\\
15 36.5451770926109\\
16 39.003786513261\\
17 41.4977797082707\\
18 44.0216187578106\\
19 46.570392619637\\
20 49.1398233779393\\
21 51.726242477931\\
22 54.3265460364845\\
23 56.9381378103406\\
24 59.5588669270857\\
25 62.1869656421055\\
26 64.8209906074728\\
27 67.4597696580102\\
28 70.1023550110371\\
29 72.747983019774\\
30 75.3960401518585\\
31 78.0460346096098\\
32 80.6975729003179\\
33 83.350340649316\\
34 86.0040869873824\\
35 88.6586119102086\\
36 91.3137560846648\\
37 93.9693926539869\\
38 96.6254206661929\\
39 99.2817598145764\\
40 101.938346234826\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 8.16619061277862\\
1 9.38774314416472\\
2 10.7135941148465\\
3 12.140491650446\\
4 13.6641681724126\\
5 15.2796702766506\\
6 16.9817051182338\\
7 18.7649621602989\\
8 20.6243717180542\\
9 22.5552729554866\\
10 24.5534809876223\\
11 26.615260851439\\
12 28.7372306802106\\
13 30.9162243745422\\
14 33.1491448148454\\
15 35.4328339245953\\
16 37.7639784440033\\
17 40.1390623083754\\
18 42.5543688611072\\
19 45.0060287692551\\
20 47.4901028236939\\
21 50.0026840253995\\
22 52.5400018634397\\
23 55.0985138985325\\
24 57.6749747114453\\
25 60.2664781471926\\
26 62.8704738732658\\
27 65.4847626073027\\
28 68.1074758254167\\
29 70.7370457523884\\
30 73.3721705563767\\
31 76.0117784508247\\
32 78.6549931982634\\
33 81.301102496967\\
34 83.949529970255\\
35 86.599810956683\\
36 89.2515719730399\\
37 91.904513540214\\
38 94.5583959789474\\
39 97.2130277622601\\
40 99.868256028286\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 8.4391132831389\\
1 9.67435835981289\\
2 11.0156299473007\\
3 12.4621064225953\\
4 14.0123086115027\\
5 15.6641111101436\\
6 17.4147246478478\\
7 19.2606710797415\\
8 21.1977715845577\\
9 23.2211631420834\\
10 25.3253516527677\\
11 27.5043041205101\\
12 29.7515774075528\\
13 32.0604765733059\\
14 34.4242314522105\\
15 36.8361766049092\\
16 39.289918404923\\
17 41.7794747469324\\
18 44.2993774721712\\
19 46.8447337432545\\
20 49.4112484834203\\
21 51.9952142559259\\
22 54.5934770694578\\
23 57.2033867832605\\
24 59.8227396821802\\
25 62.4497190783517\\
26 65.082837997539\\
27 67.7208864339102\\
28 70.3628844345715\\
29 73.0080414128902\\
30 75.6557215350024\\
31 78.3054147047582\\
32 80.9567125187327\\
33 83.6092885174283\\
34 86.2628820784101\\
35 88.9172853520501\\
36 91.5723327110933\\
37 94.2278922595631\\
38 96.8838590175842\\
39 99.5401494630611\\
40 102.196697167541\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 8.32906948390295\\
1 9.52630927094091\\
2 10.8187586937956\\
3 12.2024958351275\\
4 13.6725647543276\\
5 15.2232381207841\\
6 16.8483158673111\\
7 18.5414401806193\\
8 20.2964006932676\\
9 22.1074018029636\\
10 23.9692679716802\\
11 25.8775713618967\\
12 27.8286766482156\\
13 29.8197080540642\\
14 31.8484524831634\\
15 33.9132196671368\\
16 36.0126850150791\\
17 38.1457421630151\\
18 40.3113886930603\\
19 42.5086596755614\\
20 44.7366110905441\\
21 46.9943421841722\\
22 49.2810363037221\\
23 51.5959964044839\\
24 53.9386547409241\\
25 56.3085448263975\\
26 58.705235108576\\
27 61.1282351761851\\
28 63.5768939230291\\
29 66.050312561735\\
30 68.5472924307646\\
31 71.0663288759165\\
32 73.6056509630729\\
33 76.1632963502842\\
34 78.7372045642021\\
35 81.3253113215124\\
36 83.9256303057174\\
37 86.5363146332161\\
38 89.1556958818507\\
39 91.7823026593342\\
40 94.4148628976593\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 9.54225682958084\\
1 10.8739373047285\\
2 12.3132041064358\\
3 13.8591271484834\\
4 15.5100126057818\\
5 17.2633503262903\\
6 19.1157532312894\\
7 21.0629147844165\\
8 23.0996119162036\\
9 25.2197743252075\\
10 27.4166275589122\\
11 29.6829007134259\\
12 32.0110753797729\\
13 34.3936448526953\\
14 36.8233530764524\\
15 39.2933899312422\\
16 41.7975300845404\\
17 44.3302133042801\\
18 46.8865723670136\\
19 49.462419452865\\
20 52.054203414327\\
21 54.658949456081\\
22 57.2741906402194\\
23 59.89789811384\\
24 62.5284146051959\\
25 65.164393820751\\
26 67.8047469657565\\
27 70.4485966590955\\
28 73.0952379264989\\
29 75.7441056359268\\
30 78.394747598901\\
31 81.0468025353278\\
32 83.6999821392045\\
33 86.3540565561591\\
34 89.008842670851\\
35 91.6641946904577\\
36 94.319996592987\\
37 96.9761560831747\\
38 99.6325997624748\\
39 102.289269274124\\
40 104.946118229432\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 7.85680204331809\\
1 8.96186660443746\\
2 10.154924475436\\
3 11.4352840302554\\
4 12.8023206281685\\
5 14.2555777834582\\
6 15.7947666326247\\
7 17.4196716622552\\
8 19.129985580864\\
9 20.9251042126252\\
10 22.8039140618263\\
11 24.7646031201143\\
12 26.8045216098946\\
13 28.9201140574808\\
14 31.1069362912712\\
15 33.3597597212025\\
16 35.6727515425131\\
17 38.0397066235175\\
18 40.4542989269977\\
19 42.9103199695804\\
20 45.4018786211661\\
21 47.9235474960621\\
22 50.4704524938962\\
23 53.038310836345\\
24 55.6234280186644\\
25 58.222665711366\\
26 60.8333918340154\\
27 63.4534219319763\\
28 66.0809585254218\\
29 68.7145328246909\\
30 71.3529513711484\\
31 73.9952488215557\\
32 76.6406471933073\\
33 79.2885213339112\\
34 81.9383700747096\\
35 84.589792393743\\
36 87.2424678832982\\
37 89.8961408497643\\
38 92.5506074368398\\
39 95.2057052393314\\
40 97.8613049526062\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 9.330682570731\\
1 10.6981120879023\\
2 12.1698654642555\\
3 13.7396571239555\\
4 15.4005566426279\\
5 17.1454428847907\\
6 18.9673652118574\\
7 20.8597887154477\\
8 22.8167261318096\\
9 24.8327795816991\\
10 26.9031260463333\\
11 29.0234799852308\\
12 31.1900565837573\\
13 33.3995444360468\\
14 35.6490827462258\\
15 37.9362300040565\\
16 40.2589105887093\\
17 42.6153320628343\\
18 45.0038761751417\\
19 47.4229769938866\\
20 49.871006449901\\
21 52.3461882999307\\
22 54.8465556403737\\
23 57.3699566295943\\
24 59.9141018328321\\
25 62.4766384625776\\
26 65.0552339126704\\
27 67.6476531417292\\
28 70.2518196757227\\
29 72.8658558715948\\
30 75.4881028580026\\
31 78.1171235095512\\
32 80.7516930056583\\
33 83.3907814758581\\
34 86.0335325060861\\
35 88.6792403181879\\
36 91.3273275099735\\
37 93.9773244831199\\
38 96.6288511241634\\
39 99.2816009223314\\
40 101.93532747036\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 7.6725859016716\\
1 8.79028516408555\\
2 9.99926463156341\\
3 11.2969300808947\\
4 12.6800190213382\\
5 14.1447619041538\\
6 15.6870333286841\\
7 17.3025038642346\\
8 18.986802533964\\
9 20.7356924790755\\
10 22.5452513771726\\
11 24.4120382095408\\
12 26.3332223699958\\
13 28.3066513701466\\
14 30.3308392509909\\
15 32.4048680843285\\
16 34.5282082664887\\
17 36.7004780487792\\
18 38.9211764085648\\
19 41.1894322387078\\
20 43.5038129496011\\
21 45.8622248659608\\
22 48.2619181438201\\
23 50.6995862553383\\
24 53.1715318277963\\
25 55.6738620834933\\
26 58.2026791989831\\
27 60.7542404661775\\
28 63.3250753917729\\
29 65.912057742327\\
30 68.5124379025991\\
31 71.1238444998109\\
32 73.7442648979976\\
33 76.3720130533618\\
34 79.0056913523035\\
35 81.6441510997606\\
36 84.2864546374827\\
37 86.9318407735957\\
38 89.5796942903135\\
39 92.2295197005942\\
40 94.8809190689836\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 5.98979600560274\\
1 6.98442031937947\\
2 8.0844379156921\\
3 9.29036488876626\\
4 10.6017216332953\\
5 12.0171990520395\\
6 13.5347960645632\\
7 15.1519128432602\\
8 16.8654020595445\\
9 18.6715943095751\\
10 20.5663197740109\\
11 22.5449449208151\\
12 24.6024330407881\\
13 26.7334257951344\\
14 28.9323353885713\\
15 31.193436455169\\
16 33.5109519531385\\
17 35.8791338650539\\
18 38.2923428620475\\
19 40.7451296800234\\
20 43.2323164460458\\
21 45.7490718387386\\
22 48.2909722783439\\
23 50.8540428419177\\
24 53.4347751228097\\
25 56.0301230827178\\
26 58.6374807930481\\
27 61.2546473435444\\
28 63.8797842702899\\
29 66.5113700845327\\
30 69.1481553452005\\
31 71.789120559668\\
32 74.4334382112841\\
33 77.0804394676327\\
34 79.7295856150355\\
35 82.3804439515599\\
36 85.0326677030139\\
37 87.6859794579006\\
38 90.3401576122998\\
39 92.9950253462727\\
40 95.6504417028431\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 8.30888021218324\\
1 9.58706000806335\\
2 10.9837168716012\\
3 12.4980418117715\\
4 14.1280658361566\\
5 15.8706113213119\\
6 17.7212475256634\\
7 19.674299505886\\
8 21.7229472618848\\
9 23.8594264400493\\
10 26.0753141107632\\
11 28.361862738992\\
12 30.7103376460409\\
13 33.1123177825036\\
14 35.5599323778843\\
15 38.0460215271722\\
16 40.5642224266578\\
17 43.1089922395825\\
18 45.6755829915336\\
19 48.2599843856334\\
20 50.858848445177\\
21 53.4694068016978\\
22 56.0893882251776\\
23 58.7169411875098\\
24 61.3505640732933\\
25 63.9890441088395\\
26 66.6314050748076\\
27 69.2768632725481\\
28 71.9247909078747\\
29 74.5746859397006\\
30 77.2261474408539\\
31 79.8788555832448\\
32 82.532555455582\\
33 85.1870440279432\\
34 87.8421596818435\\
35 90.4977738202273\\
36 93.1537841563846\\
37 95.8101093535979\\
38 98.4666847485495\\
39 101.123458942422\\
40 103.78039108562\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 7.65155681360659\\
1 8.88394174012443\\
2 10.2351813106796\\
3 11.7027373789874\\
4 13.2826600419869\\
5 14.9698930796284\\
6 16.7585824001958\\
7 18.6423623011121\\
8 20.6146013730166\\
9 22.668596970009\\
10 24.7977141624745\\
11 26.9954719989864\\
12 29.2555866053196\\
13 31.5719862117636\\
14 33.9388158132696\\
15 36.3504472231592\\
16 38.8015038770696\\
17 41.2869011664099\\
18 43.8018956800473\\
19 46.3421330449128\\
20 48.9036846099789\\
21 51.4830667196115\\
22 54.0772407553607\\
23 56.6835958415475\\
24 59.2999183279965\\
25 61.9243528817752\\
26 64.5553596624751\\
27 67.1916711348713\\
28 69.8322509979187\\
29 72.4762567293251\\
30 75.123006470901\\
31 77.7719504311629\\
32 80.4226466303147\\
33 83.0747406136821\\
34 85.7279486682857\\
35 88.382044055803\\
36 91.0368457953579\\
37 93.6922095721149\\
38 96.3480203997057\\
39 99.0041867174436\\
40 101.660635654488\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 8.63037537305017\\
1 9.96122044540798\\
2 11.4103180396305\\
3 12.9738872475619\\
4 14.6467748690601\\
5 16.4227766057971\\
6 18.2949810668519\\
7 20.2561094412697\\
8 22.2988215179203\\
9 24.4159611163314\\
10 26.6007224798921\\
11 28.8467327968328\\
12 31.1480614447815\\
13 33.4991792993525\\
14 35.894897530665\\
15 38.3303129820544\\
16 40.8007778415946\\
17 43.3018988073755\\
18 45.8295599589612\\
19 48.3799573222025\\
20 50.9496323546256\\
21 53.5354948009547\\
22 56.1348301972763\\
23 58.7452917219919\\
24 61.364879045216\\
25 63.9919081615817\\
26 66.6249762773597\\
27 69.2629251850589\\
28 71.9048056436673\\
29 74.5498443799323\\
30 77.1974145787937\\
31 79.8470101818621\\
32 82.4982239480861\\
33 85.1507290135541\\
34 87.8042635776492\\
35 90.4586183043832\\
36 93.1136260334926\\
37 95.769153426466\\
38 98.4250942144082\\
39 101.081363760361\\
40 103.737894692591\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 6.45570793185263\\
1 7.52260741864325\\
2 8.69907610487332\\
3 9.98440542238454\\
4 11.3767207795477\\
5 12.8732144912435\\
6 14.4703787325224\\
7 16.1642217553473\\
8 17.9504518244819\\
9 19.824612915936\\
10 21.7821596477267\\
11 23.8184692208221\\
12 25.9288033489611\\
13 28.108247231979\\
14 30.3516590862694\\
15 32.6536592998525\\
16 35.0086745470089\\
17 37.4110347016369\\
18 39.8551056572511\\
19 42.33543368933\\
20 44.8468776874151\\
21 47.3847122117146\\
22 49.9446932878517\\
23 52.5230869729826\\
24 55.1166662482683\\
25 57.7226843968438\\
26 60.3388333078249\\
27 62.9631940147148\\
28 65.5941850482979\\
29 68.2305124181054\\
30 70.8711235287081\\
31 73.5151661910983\\
32 76.1619530955607\\
33 78.8109316098534\\
34 81.4616584816002\\
35 84.1137788889372\\
36 86.7670092451288\\
37 89.4211231817695\\
38 92.0759401850653\\
39 94.7313164220446\\
40 97.3871373598057\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 7.03375294895092\\
1 8.14346275835277\\
2 9.36583621512266\\
3 10.7025124603012\\
4 12.154085316502\\
5 13.7200114327123\\
6 15.3985087836507\\
7 17.186471701098\\
8 19.0794354888511\\
9 21.0716221011655\\
10 23.1560862514797\\
11 25.3249606494455\\
12 27.5697763150025\\
13 29.8818172748322\\
14 32.2524640103072\\
15 34.6734871238971\\
16 37.1372674966214\\
17 39.6369356883945\\
18 42.1664366906646\\
19 44.7205341886515\\
20 47.2947713811407\\
21 49.8854045750874\\
22 52.4893229221575\\
23 55.1039641656297\\
24 57.7272329744482\\
25 60.3574257587121\\
26 62.9931638844821\\
27 65.6333358681457\\
28 68.2770482999924\\
29 70.9235847844853\\
30 73.572371971614\\
31 76.2229516981487\\
32 78.8749582942033\\
33 81.5281001951783\\
34 84.1821451042306\\
35 86.8369080589196\\
36 89.4922418583805\\
37 92.1480293997423\\
38 94.8041775529961\\
39 97.4606122716129\\
40 100.117274693679\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 8.87877283986679\\
1 10.1741049319272\\
2 11.5727820891293\\
3 13.0719363187115\\
4 14.668573066364\\
5 16.3597517365592\\
6 18.1426092962338\\
7 20.0142442741893\\
8 21.9715105028982\\
9 24.0107889512782\\
10 26.1278070122859\\
11 28.3175574139002\\
12 30.5743390644086\\
13 32.8919095019472\\
14 35.2637134879809\\
15 37.6831410499847\\
16 40.1437712963409\\
17 42.6395710233567\\
18 45.1650331147354\\
19 47.7152537439345\\
20 50.2859567389936\\
21 52.8734778645663\\
22 55.474722343225\\
23 58.0871072219399\\
24 60.7084975221047\\
25 63.3371423790887\\
26 65.9716150410981\\
27 68.6107588150413\\
28 71.2536398030196\\
29 73.8995064737507\\
30 76.5477556461878\\
31 79.1979042260444\\
32 81.8495659488352\\
33 84.5024323859727\\
34 87.1562575233669\\
35 89.810845298077\\
36 92.466039562013\\
37 95.1217160229702\\
38 97.7777757881555\\
39 100.434140200512\\
40 103.090746715002\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 7.1670218943797\\
1 8.28829065740643\\
2 9.52067829139207\\
3 10.865237798023\\
4 12.322156368006\\
5 13.8907243016565\\
6 15.5692443662496\\
7 17.3549112437735\\
8 19.2437098512106\\
9 21.230383974692\\
10 23.3085116585097\\
11 25.4706966212481\\
12 27.7088555230032\\
13 30.0145592314326\\
14 32.3793783483216\\
15 34.7951891991098\\
16 37.2544114596709\\
17 39.7501660748557\\
18 42.2763568408907\\
19 44.8276883912976\\
20 47.3996372454566\\
21 49.9883924022339\\
22 52.5907794296431\\
23 55.2041785830239\\
24 57.8264441354463\\
25 60.4558293052322\\
26 63.0909190625567\\
27 65.7305716476723\\
28 68.3738687145417\\
29 71.0200734871853\\
30 73.6685960587042\\
31 76.3189648785771\\
32 78.9708034925577\\
33 81.6238116739189\\
34 84.2777501843473\\
35 86.9324285089431\\
36 89.5876950118651\\
37 92.2434290519126\\
38 94.8995346786407\\
39 97.5559355989813\\
40 100.212571162596\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 8.88985326918363\\
1 10.2426807526447\\
2 11.7168407705607\\
3 13.3100125798429\\
4 15.0185432941376\\
5 16.8375563721153\\
6 18.7610658682345\\
7 20.7821140912806\\
8 22.8929499471568\\
9 25.0852547918649\\
10 27.3504069808956\\
11 29.6797624506429\\
12 32.0649220794935\\
13 34.4979588783764\\
14 36.9715870629702\\
15 39.4792666258267\\
16 42.0152473056787\\
17 44.5745626368339\\
18 47.1529876554312\\
19 49.7469736443029\\
20 52.3535712490792\\
21 54.9703505143057\\
22 57.5953236364895\\
23 60.2268739143252\\
24 62.863692628126\\
25 65.5047243748294\\
26 68.1491206246276\\
27 70.796200836045\\
28 73.4454202650643\\
29 76.0963435489994\\
30 78.7486231774603\\
31 81.4019820405491\\
32 84.0561993419939\\
33 86.7110992663243\\
34 89.3665418857021\\
35 92.0224158790696\\
36 94.6786327119414\\
37 97.3351219899885\\
38 99.9918277534907\\
39 102.648705524557\\
40 105.305719955792\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 7.06745813898349\\
1 8.17891673875845\\
2 9.40438050837719\\
3 10.7453909016832\\
4 12.2022124653352\\
5 13.7738046627445\\
6 15.4578192787791\\
7 17.2506232378459\\
8 19.1473529521566\\
9 21.1420121800779\\
10 23.2276257946384\\
11 25.3964542996084\\
12 27.6402603378415\\
13 29.9506043891133\\
14 32.3191383712548\\
15 34.7378661191607\\
16 37.1993477998813\\
17 39.6968374079072\\
18 42.224354242873\\
19 44.7766977645457\\
20 47.3494195019663\\
21 49.9387663482692\\
22 52.5416078699277\\
23 55.1553574707172\\
24 57.7778943066537\\
25 60.4074902748303\\
26 63.0427444030215\\
27 65.6825255558038\\
28 68.3259234578797\\
29 70.9722074977936\\
30 73.6207925027595\\
31 76.2712105764588\\
32 78.923088098382\\
33 81.5761270482864\\
34 84.2300899120023\\
35 86.8847875259334\\
36 89.5400693159939\\
37 92.1958154769284\\
38 94.8519307176516\\
39 97.5083392658161\\
40 100.164980882832\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 5.78608794916334\\
1 6.73536251804278\\
2 7.78601076921902\\
3 8.93922183332155\\
4 10.1951340720403\\
5 11.5529646688257\\
6 13.0111751467724\\
7 14.5676422501036\\
8 16.2198020091461\\
9 17.9647430019309\\
10 19.7992401057792\\
11 21.7197368731175\\
12 23.7222976380466\\
13 25.8025564668801\\
14 27.9556888339583\\
15 30.176425058937\\
16 32.4591143868869\\
17 34.7978374364581\\
18 37.1865547848786\\
19 39.6192727115294\\
20 42.0902049663061\\
21 44.5939120251293\\
22 47.1254053912095\\
23 49.6802119483807\\
24 52.2544000533108\\
25 54.8445736304075\\
26 57.4478426724261\\
27 60.0617786680655\\
28 62.6843623172255\\
29 65.3139291730756\\
30 67.9491170852747\\
31 70.5888177996956\\
32 73.2321339052478\\
33 75.8783415047937\\
34 78.5268584683223\\
35 81.1772178300766\\
36 83.8290457497221\\
37 86.4820434165214\\
38 89.1359722943295\\
39 91.7906421563055\\
40 94.4459014237271\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 7.42966686254856\\
1 8.5459170396271\\
2 9.76479461948769\\
3 11.0861797235782\\
4 12.5091059573395\\
5 14.0318293414247\\
6 15.6519106773646\\
7 17.3663118289297\\
8 19.1714985979215\\
9 21.0635361422577\\
10 23.038162185429\\
11 25.0908301837982\\
12 27.2167262966884\\
13 29.4107749349079\\
14 31.6676528793456\\
15 33.9818294565218\\
16 36.3476414648797\\
17 38.759400179085\\
18 41.2115180024995\\
19 43.698637199032\\
20 46.2157435102965\\
21 48.7582521748244\\
22 51.3220605571466\\
23 53.9035679215093\\
24 56.4996673590517\\
25 59.1077170737168\\
26 61.7254985069502\\
27 64.3511678264831\\
28 66.9832057972933\\
29 69.6203694827308\\
30 72.2616478642333\\
31 74.9062224237284\\
32 77.5534330036281\\
33 80.2027487951597\\
34 82.8537440419131\\
35 85.5060779208866\\
36 88.1594780288042\\
37 90.8137269207846\\
38 93.4686511965324\\
39 96.1241126894702\\
40 98.7800013777181\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 7.98814499509239\\
1 9.20806172524895\\
2 10.5351844990376\\
3 11.967305070892\\
4 13.5015681753095\\
5 15.1346690538739\\
6 16.8629884973398\\
7 18.6826662630047\\
8 20.5896214185027\\
9 22.5795333607086\\
10 24.6478016425726\\
11 26.7895061046548\\
12 28.9993892680498\\
13 31.2718785770757\\
14 33.6011567347104\\
15 35.981276347038\\
16 38.4063041964318\\
17 40.8704741564547\\
18 43.3683275455181\\
19 45.8948246922361\\
20 48.4454191527031\\
21 51.016093639993\\
22 53.6033624068097\\
23 56.2042478857954\\
24 58.8162401266046\\
25 61.4372467312057\\
26 64.0655393759\\
27 66.6997012254452\\
28 69.3385779488709\\
29 71.9812337904651\\
30 74.6269132525659\\
31 77.2750083615906\\
32 79.9250311439255\\
33 82.5765907637853\\
34 85.2293747130005\\
35 87.8831334490808\\
36 90.537667922272\\
37 93.1928194944812\\
38 95.8484618209499\\
39 98.5044943309243\\
40 101.160837004424\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 7.3090441053659\\
1 8.51303191603626\\
2 9.8382638459209\\
3 11.2823693553987\\
4 12.8412515589994\\
5 14.5094321075765\\
6 16.280434513292\\
7 18.1471669646815\\
8 20.1022729555205\\
9 22.1384259544546\\
10 24.2485518618281\\
11 26.4259709128054\\
12 28.6644601108984\\
13 30.9582479872946\\
14 33.3019632650093\\
15 35.6905645693739\\
16 38.1192771967766\\
17 40.5835551573011\\
18 43.0790750730462\\
19 45.601757326903\\
20 48.1478027064877\\
21 50.7137310217839\\
22 53.2964108009788\\
23 55.8930739445412\\
24 58.5013139741102\\
25 61.1190699452568\\
26 63.7445998534997\\
27 66.3764477345923\\
28 69.013408162274\\
29 71.6544909635922\\
30 74.2988880384843\\
31 76.9459433665891\\
32 79.5951266752047\\
33 82.2460108256783\\
34 84.8982527185374\\
35 87.5515773792555\\
36 90.2057648292124\\
37 92.8606393403917\\
38 95.5160606959112\\
39 98.171917116906\\
40 100.828119560273\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 8.90704375479422\\
1 10.3213199797958\\
2 11.8678066309275\\
3 13.5423328651432\\
4 15.3387721667185\\
5 17.2493877928578\\
6 19.2652281453954\\
7 21.3765429097803\\
8 23.5731926057964\\
9 25.845026917125\\
10 28.18221114308\\
11 30.5754858380709\\
12 33.0163520700929\\
13 35.4971827214939\\
14 38.0112673364335\\
15 40.5528028867481\\
16 43.1168449509866\\
17 45.699233469454\\
18 48.2965052393509\\
19 50.9058025349631\\
20 53.5247843881699\\
21 56.1515445782869\\
22 58.7845384415153\\
23 61.4225192320075\\
24 64.0644838707344\\
25 66.7096273946379\\
26 69.3573051591166\\
27 72.007001761624\\
28 74.6583056751284\\
29 77.3108886597113\\
30 79.9644891270178\\
31 82.6188987461495\\
32 85.2739516896034\\
33 87.9295160179996\\
34 90.5854867903471\\
35 93.2417805619609\\
36 95.898330995326\\
37 98.5550853619114\\
38 101.212001756016\\
39 103.869046876864\\
40 106.526194263971\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 8.78273129631926\\
1 10.1426961692777\\
2 11.6210576127383\\
3 13.2118804695188\\
4 14.9074609567684\\
5 16.6988205356004\\
6 18.5762442364171\\
7 20.5298046904236\\
8 22.5498221604894\\
9 24.6272284014837\\
10 26.7538223027562\\
11 28.9224224775769\\
12 31.1269331250624\\
13 33.3623441034637\\
14 35.6246855176616\\
15 37.9109532117238\\
16 40.2190162226206\\
17 42.5475119060357\\
18 44.8957300865298\\
19 47.2634849486605\\
20 49.650973041622\\
21 52.0586180230283\\
22 54.4869073640786\\
23 56.9362320260658\\
24 59.4067449945901\\
25 61.898256043692\\
26 64.4101765239412\\
27 66.9415196376533\\
28 69.4909511288771\\
29 72.0568762487689\\
30 74.6375441951052\\
31 77.2311518139749\\
32 79.8359329179753\\
33 82.4502257870628\\
34 85.0725171438407\\
35 87.7014649236181\\
36 90.3359042470615\\
37 92.9748415223183\\
38 95.6174411411029\\
39 98.2630083199395\\
40 100.910970640103\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 7.40485393895912\\
1 8.56468783645317\\
2 9.83737285323166\\
3 11.2228223029942\\
4 12.7199114074487\\
5 14.3265699965331\\
6 16.0398448174994\\
7 17.8559299720855\\
8 19.7701796522832\\
9 21.777128287629\\
10 23.8705455675418\\
11 26.0435464108104\\
12 28.2887611816634\\
13 30.5985544987946\\
14 32.9652677903865\\
15 35.3814554220132\\
16 37.84008743736\\
17 40.3347011826871\\
18 42.859495334259\\
19 45.4093695888332\\
20 47.9799195961829\\
21 50.5673993643751\\
22 53.1686631723731\\
23 55.7810971497782\\
24 58.4025481610401\\
25 61.031255154027\\
26 63.6657860578664\\
27 66.3049817558159\\
28 68.9479075877823\\
29 71.5938121642125\\
30 74.2420928948333\\
31 76.8922674597718\\
32 79.5439504039251\\
33 82.1968340650582\\
34 84.8506731161299\\
35 87.5052720895906\\
36 90.1604753416802\\
37 92.8161590007291\\
38 95.4722245205133\\
39 98.128593527254\\
40 100.785203705923\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 7.73775064472729\\
1 8.90594765763952\\
2 10.1800295062301\\
3 11.5596103379389\\
4 13.0435846848693\\
5 14.6301634642136\\
6 16.3168791178484\\
7 18.1005770167749\\
8 19.9774132153933\\
9 21.9428751468536\\
10 23.9918341934362\\
11 26.1186307315651\\
12 28.3171863236797\\
13 30.5811353843031\\
14 32.9039687980934\\
15 35.2791824585476\\
16 37.7004231466389\\
17 40.1616229362199\\
18 42.6571128856667\\
19 45.1817083453155\\
20 47.7307617375952\\
21 50.3001830310963\\
22 52.8864319546417\\
23 55.4864883831402\\
24 58.0978080869299\\
25 60.7182705121154\\
26 63.3461239967034\\
27 65.9799323236997\\
28 68.6185251037894\\
29 71.2609533350029\\
30 73.9064506489156\\
31 76.5544001958965\\
32 79.2043067886704\\
33 81.8557737527286\\
34 84.5084838704714\\
35 87.1621838119023\\
36 89.8166714884869\\
37 92.4717858288819\\
38 95.1273985430341\\
39 97.7834075070096\\
40 100.439731462005\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 7.68147205246522\\
1 8.73906049698344\\
2 9.87417912086145\\
3 11.0851740724547\\
4 12.370547623528\\
5 13.7290540666705\\
6 15.1597091565391\\
7 16.6617264239727\\
8 18.234408733276\\
9 19.8770321905719\\
10 21.5887573895967\\
11 23.3685890653866\\
12 25.2153837623745\\
13 27.1278842750674\\
14 29.1047478320453\\
15 31.1445370893847\\
16 33.2456581533872\\
17 35.4062521534579\\
18 37.6240677567122\\
19 39.8963534177615\\
20 42.2198056804136\\
21 44.5905946424029\\
22 47.00446606768\\
23 49.4569000545588\\
24 51.9432952043708\\
25 54.459146857878\\
26 57.0001956993373\\
27 59.562534231748\\
28 62.1426690701905\\
29 64.7375442905631\\
30 67.3445347206186\\
31 69.9614187838514\\
32 72.5863394273868\\
33 75.2177597917039\\
34 77.8544183004049\\
35 80.4952861291898\\
36 83.1395286883049\\
37 85.7864718199612\\
38 88.4355728074665\\
39 91.0863959346771\\
40 93.7385921491239\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 7.57382433435703\\
1 8.7068761863406\\
2 9.94121694188836\\
3 11.2765871403793\\
4 12.7123443161287\\
5 14.2475567164284\\
6 15.8810052351835\\
7 17.6110967090379\\
8 19.4357116325505\\
9 21.35202596822\\
10 23.3563563130679\\
11 25.4440760684878\\
12 27.6096355571145\\
13 29.8466943137016\\
14 32.148346915563\\
15 34.5074038037663\\
16 36.9166813371012\\
17 39.3692608876309\\
18 41.8586905650144\\
19 44.379119042343\\
20 46.9253641569171\\
21 49.4929272429774\\
22 52.0779675521831\\
23 54.6772509160679\\
24 57.2880845754455\\
25 59.9082471351638\\
26 62.5359197219591\\
27 65.169622031714\\
28 67.8081551656356\\
29 70.4505519297006\\
30 73.0960344991674\\
31 75.743978910094\\
32 78.3938856272823\\
33 81.0453553707247\\
34 83.6980694016725\\
35 86.3517735346906\\
36 89.006265227838\\
37 91.6613831940336\\
38 94.3169990638448\\
39 96.9730107087968\\
40 99.6293369036021\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 6.78063447258007\\
1 7.8641883938026\\
2 9.05328849033768\\
3 10.3459688239452\\
4 11.7387168030691\\
5 13.2267466083606\\
6 14.8043643530962\\
7 16.4653830190393\\
8 18.2035342190505\\
9 20.0128253159719\\
10 21.887803372077\\
11 23.8237070861074\\
12 25.8165085729706\\
13 27.8628638905232\\
14 29.9600016760857\\
15 32.1055818304964\\
16 34.2975513072325\\
17 36.5340141403839\\
18 38.8131219779626\\
19 41.1329839098276\\
20 43.4915927340284\\
21 45.8867681543755\\
22 48.3161221391553\\
23 50.7770536691606\\
24 53.2667772513232\\
25 55.7823829146444\\
26 58.3209182030551\\
27 60.8794782448448\\
28 63.455289836407\\
29 66.0457789741255\\
30 68.6486164609253\\
31 71.2617411356675\\
32 73.8833637321281\\
33 76.5119560825316\\
34 79.1462306576178\\
35 81.7851148243585\\
36 84.4277232040632\\
37 87.0733304734777\\
38 89.7213460549874\\
39 92.3712914551381\\
40 95.0227805319734\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 8.06281088598148\\
1 9.29078773762504\\
2 10.6242693701357\\
3 12.059975402666\\
4 13.5939818477832\\
5 15.2220185703695\\
6 16.9396774127534\\
7 18.7425292471344\\
8 20.6261693685732\\
9 22.5862202094924\\
10 24.6183183124149\\
11 26.7181027641373\\
12 28.8812106289348\\
13 31.1032765894419\\
14 33.3799318838341\\
15 35.7068012190831\\
16 38.0795022466263\\
17 40.4936560680599\\
18 42.9449163105749\\
19 45.4290188586129\\
20 47.941847232563\\
21 50.4795033434318\\
22 53.0383719659494\\
23 55.6151696189808\\
24 58.2069729554586\\
25 60.8112262941046\\
26 63.4257312557638\\
27 66.0486231680892\\
28 68.6783391974082\\
29 71.3135825588706\\
30 73.9532861412816\\
31 76.5965778168224\\
32 79.242748783969\\
33 81.891225587381\\
34 84.5415459709008\\
35 87.1933384131737\\
36 89.8463050246274\\
37 92.5002074076664\\
38 95.1548550651212\\
39 97.8100959603231\\
40 100.465808869584\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 7.84516255392003\\
1 9.01920066792496\\
2 10.2979907964076\\
3 11.6803386206849\\
4 13.1639853509764\\
5 14.7456518980966\\
6 16.4211057340477\\
7 18.185266494751\\
8 20.032362376735\\
9 21.9561395925081\\
10 23.9501139038883\\
11 26.0078408397122\\
12 28.1231740152841\\
13 30.29048122202\\
14 32.5047947953328\\
15 34.7618833077413\\
16 37.0582428524431\\
17 39.3910162502801\\
18 41.7578568494427\\
19 44.1567600077194\\
20 46.5858891755679\\
21 49.043423428758\\
22 51.5274482187199\\
23 54.0359013227989\\
24 56.5665738040074\\
25 59.1171548272287\\
26 61.6853025880132\\
27 64.2687226190477\\
28 66.8652383544852\\
29 69.4728447522481\\
30 72.0897416848486\\
31 74.7143482451934\\
32 77.3453016254135\\
33 79.9814450774479\\
34 82.6218092139167\\
35 85.2655901070618\\
36 87.9121266919911\\
37 90.5608791082169\\
38 93.2114089181372\\
39 95.8633616387361\\
40 98.5164516898136\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 8.02390357879125\\
1 9.20479444858966\\
2 10.4844888535038\\
3 11.8618048930501\\
4 13.3353602271957\\
5 14.9036267801213\\
6 16.5648935533197\\
7 18.3171658148086\\
8 20.1580365299554\\
9 22.0845647958109\\
10 24.0931888942839\\
11 26.1796913390225\\
12 28.3392226290951\\
13 30.5663813142341\\
14 32.8553412944811\\
15 35.2000128302073\\
16 37.5942209732899\\
17 40.0318839450028\\
18 42.507174850273\\
19 45.0146534087158\\
20 47.5493596799248\\
21 50.106867806792\\
22 52.6833031083228\\
23 55.2753293916209\\
24 57.8801148481174\\
25 60.4952847007434\\
26 63.1188675112649\\
27 65.7492403609016\\
28 68.3850764308878\\
29 71.025297080243\\
30 73.6690294334152\\
31 76.3155697404341\\
32 78.9643522995407\\
33 81.6149234673723\\
34 84.2669201607101\\
35 86.9200522250572\\
36 89.5740880712114\\
37 92.2288430356332\\
38 94.8841699873671\\
39 97.5399517726166\\
40 100.196095153351\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 7.52643501864738\\
1 8.65116029924345\\
2 9.87348414319695\\
3 11.1922557830125\\
4 12.6059588152843\\
5 14.1128339910812\\
6 15.7109267477749\\
7 17.3980746651899\\
8 19.1718589490621\\
9 21.0295440509899\\
10 22.9680238579134\\
11 24.9837855081568\\
12 27.0728957784882\\
13 29.231011410302\\
14 31.4534134986546\\
15 33.7350660169902\\
16 36.0706981903965\\
17 38.4549085644219\\
18 40.8822850858659\\
19 43.3475314946875\\
20 45.8455877361463\\
21 48.3717323777902\\
22 50.9216582263547\\
23 53.49151725673\\
24 56.0779358896008\\
25 58.6780052863762\\
26 61.2892531663791\\
27 63.9096038792509\\
28 66.5373326218578\\
29 69.1710183448484\\
30 71.8094984807903\\
31 74.4518273932792\\
32 77.0972394942243\\
33 79.7451173087465\\
34 82.3949643409183\\
35 85.0463823507644\\
36 87.6990525383292\\
37 90.3527200993072\\
38 93.0071816350887\\
39 95.6622749450893\\
40 98.3178707858524\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 6.4628117808568\\
1 7.41752818558064\\
2 8.45632524653231\\
3 9.57892264223692\\
4 10.7847147495377\\
5 12.0729332456\\
6 13.4427808646173\\
7 14.8935199079246\\
8 16.4245062876249\\
9 18.0351675770068\\
10 19.724930077801\\
11 21.4931052617745\\
12 23.3387508582484\\
13 25.2605262357453\\
14 27.2565639754018\\
15 29.3243777586015\\
16 31.4608205540816\\
17 33.6620984923364\\
18 35.9238376690814\\
19 38.2411953609319\\
20 40.6090038093823\\
21 43.0219327985019\\
22 45.4746560891905\\
23 47.9620067865075\\
24 50.4791087015646\\
25 53.0214748697976\\
26 55.5850697229861\\
27 58.1663365647749\\
28 60.7621957840654\\
29 63.3700211623074\\
30 65.9876018614742\\
31 68.6130967605103\\
32 71.2449863359699\\
33 73.8820257210189\\
34 76.5232012021174\\
35 79.1676913395764\\
36 81.8148331368207\\
37 84.464093189567\\
38 87.1150434579306\\
39 89.7673411615072\\
40 92.4207122497536\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 8.30320826305962\\
1 9.56957174424179\\
2 10.950163200557\\
3 12.4420418925523\\
4 14.0407490365908\\
5 15.7405748246841\\
6 17.5348823009057\\
7 19.4164617033765\\
8 21.3778864634233\\
9 23.4118423470874\\
10 25.5114040501647\\
11 27.6702388642386\\
12 29.882724722311\\
13 32.1439795444125\\
14 34.4498093927885\\
15 36.7965931698752\\
16 39.1811297708507\\
17 41.6004778362612\\
18 44.0518169102208\\
19 46.5323514659329\\
20 49.0392674791945\\
21 51.5697384066463\\
22 54.1209674102548\\
23 56.6902479876971\\
24 59.275026026926\\
25 61.872950948434\\
26 64.4819095492992\\
27 67.1000413963902\\
28 69.7257381172684\\
29 72.3576306111921\\
30 74.9945684795394\\
31 77.6355954276948\\
32 80.2799235024287\\
33 82.9269081159708\\
34 85.5760250315827\\
35 88.2268498988085\\
36 90.8790405227751\\
37 93.5323217979538\\
38 96.1864730939323\\
39 98.8413178133011\\
40 101.496714823689\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 7.83083562781023\\
1 8.92974315621978\\
2 10.1170618936898\\
3 11.3922534171221\\
4 12.7544759492713\\
5 14.2026379434989\\
6 15.7354452553445\\
7 17.3514349373989\\
8 19.0489829784005\\
9 20.8262774806689\\
10 22.681261053047\\
11 24.6115595637786\\
12 26.6144210520445\\
13 28.6866847615438\\
14 30.8247883554284\\
15 33.0248082486766\\
16 35.2825204364711\\
17 37.5934698022327\\
18 39.953042056809\\
19 42.3565388527957\\
20 44.7992589729896\\
21 47.2765860451741\\
22 49.7840784177362\\
23 52.3175530287167\\
24 54.8731544108607\\
25 57.4474023806047\\
26 60.0372159841502\\
27 62.639915191754\\
28 65.2532045233258\\
29 67.8751439521036\\
30 70.5041123426917\\
31 73.138767832385\\
32 75.7780084233952\\
33 78.420934935266\\
34 81.0668175357302\\
35 83.71506637559\\
36 86.365206384926\\
37 89.0168560016615\\
38 91.6697094506094\\
39 94.3235221288388\\
40 96.9780986477821\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 8.17709860939612\\
1 9.36796366727194\\
2 10.6615159480492\\
3 12.0568734420081\\
4 13.552315063497\\
5 15.1453810632004\\
6 16.8330086699875\\
7 18.6116839872565\\
8 20.477579667487\\
9 22.4266485143187\\
10 24.4546567045378\\
11 26.5571616623546\\
12 28.7294600358627\\
13 30.9665422430572\\
14 33.263087258134\\
15 35.6135163790139\\
16 38.0121044490898\\
17 40.4531297046206\\
18 42.9310348160147\\
19 45.4405728279393\\
20 47.9769196498982\\
21 50.5357450440526\\
22 53.1132430192577\\
23 55.7061283346612\\
24 58.3116083011853\\
25 60.9273390647711\\
26 63.5513741299897\\
27 66.1821109278699\\
28 68.8182393196359\\
29 71.4586943400221\\
30 74.102614301592\\
31 76.7493045770201\\
32 79.3982068758603\\
33 82.0488735544074\\
34 84.7009463706841\\
35 87.3541390657059\\
36 90.0082231773042\\
37 92.6630165470901\\
38 95.318374047735\\
39 97.9741801257876\\
40 100.630342820067\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 7.92729106959947\\
1 9.17585475337043\\
2 10.5408395904116\\
3 12.0194044020751\\
4 13.6072621819248\\
5 15.2989369552138\\
6 17.0880532207121\\
7 18.9676484451226\\
8 20.9304933309811\\
9 22.969396484454\\
10 25.0774651962385\\
11 27.2482961643616\\
12 29.4760795922786\\
13 31.7556146525589\\
14 34.0822498187513\\
15 36.4517740231542\\
16 38.8602908740198\\
17 41.3041066886209\\
18 43.7796544441038\\
19 46.2834627762125\\
20 48.8121661277305\\
21 51.3625429703194\\
22 53.9315656223897\\
23 56.5164470353833\\
24 59.1146748556485\\
25 61.7240286375226\\
26 64.3425805642354\\
27 66.9686827424279\\
28 69.6009451892087\\
29 72.2382085264958\\
30 74.8795146798112\\
31 77.5240779648755\\
32 80.1712580854251\\
33 82.8205358725265\\
34 85.4714920944956\\
35 88.1237893365367\\
36 90.7771567532313\\
37 93.4313773967296\\
38 96.0862777865984\\
39 98.7417193890367\\
40 101.397591696867\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 8.42852611339926\\
1 9.7642354717142\\
2 11.2225291652557\\
3 12.7992410159605\\
4 14.488735603491\\
5 16.2843001100122\\
6 18.1785337727368\\
7 20.1637049537446\\
8 22.2320508872129\\
9 24.3760019258029\\
10 26.5883228804882\\
11 28.8621779188171\\
12 31.1911384588965\\
13 33.569160866312\\
14 35.9905599006361\\
15 38.4499956894712\\
16 40.9424804207154\\
17 43.4634006476651\\
18 46.0085453202658\\
19 48.5741290202943\\
20 51.1568028913641\\
21 53.7536501305563\\
22 56.3621667816997\\
23 58.9802310213312\\
24 61.6060650819424\\
25 64.2381938034354\\
26 66.8754030446871\\
27 69.5167002327698\\
28 72.1612784327798\\
29 74.8084846046557\\
30 77.4577922012103\\
31 80.108777932292\\
32 82.7611023331962\\
33 85.4144936897662\\
34 88.0687348530426\\
35 90.7236524962876\\
36 93.3791084080835\\
37 96.034992464996\\
38 98.6912169785875\\
39 101.34771215976\\
40 104.004422487223\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 9.03868696606449\\
1 10.3861065629226\\
2 11.8430730569128\\
3 13.4040793116989\\
4 15.0625190613035\\
5 16.8110810557096\\
6 18.642102441789\\
7 20.5478612385585\\
8 22.5208064401664\\
9 24.5537364534578\\
10 26.6399398878964\\
11 28.77330897161\\
12 30.9484292818835\\
13 33.160643990942\\
14 35.4060883148845\\
15 37.6816900503429\\
16 39.9851337039839\\
17 42.3147876975193\\
18 44.6695962311508\\
19 47.0489400726609\\
20 49.4524743433254\\
21 51.8799561771978\\
22 54.3310797211004\\
23 56.8053382069393\\
24 59.3019307298519\\
25 61.8197242859679\\
26 64.3572711724384\\
27 66.9128713835703\\
28 69.4846625986081\\
29 72.0707185713291\\
30 74.6691397489644\\
31 77.2781257172026\\
32 79.8960252240761\\
33 82.5213644094192\\
34 85.1528568103905\\
35 87.7893998770643\\
36 90.430062648972\\
37 93.0740684906536\\
38 95.7207758050848\\
39 98.3696587074408\\
40 101.020288872894\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 6.33384831816263\\
1 7.398790193876\\
2 8.57534218785179\\
3 9.86182025677052\\
4 11.2548505112601\\
5 12.7497258880706\\
6 14.3408310401156\\
7 16.022080476524\\
8 17.7873166067615\\
9 19.6306253354587\\
10 21.5465448130927\\
11 23.5301635655849\\
12 25.5771225088477\\
13 27.6835471495766\\
14 29.8459396679554\\
15 32.0610566473553\\
16 34.3257905606849\\
17 36.6370660435154\\
18 38.9917581304699\\
19 41.3866386697465\\
20 43.8183564745053\\
21 46.2834538649358\\
22 48.7784166412718\\
23 51.2997481317552\\
24 53.8440535889521\\
25 56.4081206311122\\
26 58.9889844707968\\
27 61.5839717067692\\
28 64.190721529988\\
29 66.8071869685932\\
30 69.4316208173482\\
31 72.0625513881182\\
32 74.6987527038425\\
33 77.3392127660814\\
34 79.9831024405082\\
35 82.6297465440973\\
36 85.2785979696719\\
37 87.9292151550649\\
38 90.5812428629487\\
39 93.2343960387165\\
40 95.8884464155259\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 6.8682820336743\\
1 7.98160334960535\\
2 9.21042901854064\\
3 10.5553037674294\\
4 12.0154558192215\\
5 13.5888747584721\\
6 15.2723994582958\\
7 17.0618139676364\\
8 18.9519552206981\\
9 20.9368380273753\\
10 23.0098007425104\\
11 25.1636713006179\\
12 27.390949654447\\
13 29.6839996738077\\
14 32.0352411218887\\
15 34.4373305070871\\
16 36.8833190955377\\
17 39.3667779512061\\
18 41.881883620566\\
19 44.423463083691\\
20 46.9870014281755\\
21 49.5686191764207\\
22 52.1650278086566\\
23 54.7734719482017\\
24 57.3916654666259\\
25 60.0177270394108\\
26 62.6501189150716\\
27 65.2875911337999\\
28 67.9291322577486\\
29 70.5739268558228\\
30 73.2213194667252\\
31 75.8707844729421\\
32 78.5219011865168\\
33 81.1743334185065\\
34 83.8278128363009\\
35 86.4821254774461\\
36 89.1371008664657\\
37 91.7926032609774\\
38 94.4485246287537\\
39 97.1047790250124\\
40 99.7612980980776\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 8.93857982766737\\
1 10.2900427082901\\
2 11.756898770071\\
3 13.33517676432\\
4 15.0199645791876\\
5 16.8057665587277\\
6 18.6867841126855\\
7 20.6570907636465\\
8 22.7107031015219\\
9 24.8415764143504\\
10 27.0435695593927\\
11 29.3104236427845\\
12 31.6357849534356\\
13 34.0132811286841\\
14 36.4366393812215\\
15 38.8998233973901\\
16 41.3971633528802\\
17 43.9234592430985\\
18 46.474047133992\\
19 49.0448270253879\\
20 51.6322574495597\\
21 54.2333251335267\\
22 56.845498614758\\
23 59.4666736169926\\
24 62.0951161892732\\
25 64.7294077252384\\
26 67.3683943539405\\
27 70.0111419520533\\
28 72.6568971655301\\
29 75.3050542830098\\
30 77.955127493914\\
31 80.60672791837\\
32 83.2595447553502\\
33 85.913329917034\\
34 88.5678855722588\\
35 91.2230540912341\\
36 93.8787099557418\\
37 96.5347532679266\\
38 99.1911045526496\\
39 101.847700602497\\
40 104.504491160718\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 7.88450548556235\\
1 9.14347343342575\\
2 10.524648816168\\
3 12.0262999506941\\
4 13.645198965481\\
5 15.3768015813858\\
6 17.215447566957\\
7 19.1545754546516\\
8 21.1869439126089\\
9 23.3048508115277\\
10 25.5003419613201\\
11 27.7654044868406\\
12 30.0921427001384\\
13 32.4729351821024\\
14 34.9005705314437\\
15 37.3683574975984\\
16 39.8702048536963\\
17 42.4006681376763\\
18 44.9549636573095\\
19 47.5289535874013\\
20 50.1191084440831\\
21 52.722454219181\\
22 55.3365111362875\\
23 57.9592298163821\\
24 60.5889291194693\\
25 63.2242384378994\\
26 65.8640459676342\\
27 68.5074535488322\\
28 71.1537380338463\\
29 73.8023187555213\\
30 76.4527304673704\\
31 79.1046010514033\\
32 81.7576332926291\\
33 84.4115900673699\\
34 87.0662823628679\\
35 89.7215596232401\\
36 92.3773019930574\\
37 95.0334141002835\\
38 97.6898200822543\\
39 100.346459612127\\
40 103.003284728244\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 7.01027708713719\\
1 8.13714412577942\\
2 9.37941355158434\\
3 10.7371562831659\\
4 12.2089188440191\\
5 13.7918109613918\\
6 15.4816559069912\\
7 17.2732002441301\\
8 19.1603707451663\\
9 21.1365553416862\\
10 23.1948769763573\\
11 25.328428790388\\
12 27.5304478892058\\
13 29.7944205075633\\
14 32.1141281486633\\
15 34.4836561183187\\
16 36.8973890462875\\
17 39.3500125890803\\
18 41.8365301059434\\
19 44.3522926316883\\
20 46.8930337726464\\
21 49.4548995151411\\
22 52.0344652818159\\
23 54.6287367126442\\
24 57.2351345980782\\
25 59.8514670486055\\
26 62.4758931339879\\
27 65.1068821936298\\
28 67.7431723034472\\
29 70.3837304168414\\
30 73.0277157599725\\
31 75.6744472937724\\
32 78.323375495793\\
33 80.9740583475276\\
34 83.6261411982517\\
35 86.2793400718863\\
36 88.9334279517571\\
37 91.5882235912806\\
38 94.243582436088\\
39 96.8993892912514\\
40 99.5555524188736\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 8.14674859553704\\
1 9.42745287464509\\
2 10.8305938874178\\
3 12.3549518394189\\
4 13.9978989226819\\
5 15.7554500778248\\
6 17.6223253687178\\
7 19.5920512680396\\
8 21.657124403694\\
9 23.8092460956891\\
10 26.03961579086\\
11 28.339254349829\\
12 30.6993201390967\\
13 33.1113837080252\\
14 35.5676377729726\\
15 38.0610332999606\\
16 40.5853450288108\\
17 43.1351781493742\\
18 45.7059315377323\\
19 48.2937329457777\\
20 50.895359285367\\
21 53.5081519908286\\
22 56.1299342918723\\
23 58.7589345623977\\
24 61.3937178903\\
25 64.0331266132117\\
26 66.6762296753739\\
27 69.3222801514542\\
28 71.9706800364025\\
29 74.620951323035\\
30 77.2727124125772\\
31 79.925658981548\\
32 82.5795485308154\\
33 85.2341879510417\\
34 87.889423542785\\
35 90.5451330239216\\
36 93.2012191394789\\
37 95.8576045594306\\
38 98.5142278093383\\
39 101.171040027303\\
40 103.828002381413\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 8.59480214607058\\
1 9.92147028219255\\
2 11.3683404248684\\
3 12.9328551061\\
4 14.6111198373236\\
5 16.3980636821775\\
6 18.2876271894151\\
7 20.2729764340059\\
8 22.3467312152181\\
9 24.5011894185144\\
10 26.728531669821\\
11 29.0209982336109\\
12 31.3710380992299\\
13 33.7714340811845\\
14 36.2154069226878\\
15 38.6966982646431\\
16 41.2096299667956\\
17 43.7491372652664\\
18 46.3107753597405\\
19 48.8907019170903\\
20 51.4856403470887\\
21 54.092829872748\\
22 56.7099683693546\\
23 59.3351530542838\\
24 61.966822831306\\
25 64.6037047902426\\
26 67.2447662475621\\
27 69.8891728677397\\
28 72.5362528269664\\
29 75.1854666264787\\
30 77.8363819762931\\
31 80.4886530991235\\
32 83.1420038063038\\
33 85.7962137414062\\
34 88.4511072518183\\
35 91.1065444202486\\
36 93.7624138584307\\
37 96.4186269304874\\
38 99.0751131311678\\
39 101.731816393307\\
40 104.388692141517\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 8.30802185560723\\
1 9.58392069257539\\
2 10.9750946704717\\
3 12.4787025731926\\
4 14.0905322729967\\
5 15.8052457748603\\
6 17.6166606506079\\
7 19.5180532132562\\
8 21.5024621367333\\
9 23.5629658598555\\
10 25.6929067822893\\
11 27.8860416652394\\
12 30.136609915952\\
13 32.4393265419139\\
14 34.7893203395589\\
15 37.1820463121413\\
16 39.61320189047\\
17 42.0786693435436\\
18 44.5744946471952\\
19 47.0969004817689\\
20 49.6423220341283\\
21 52.2074508811655\\
22 54.7892739180547\\
23 57.3850989272519\\
24 59.9925635783492\\
25 62.6096287624257\\
26 65.2345595727303\\
27 67.8658980870171\\
28 70.5024318796563\\
29 73.1431614177479\\
30 75.7872685683888\\
31 78.4340875947806\\
32 81.0830793465924\\
33 83.7338088717232\\
34 86.3859263680233\\
35 89.039151215683\\
36 91.6932587450995\\
37 94.3480693694882\\
38 97.0034397221358\\
39 99.6592554681362\\
40 102.315425499716\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 8.30682342438607\\
1 9.53451976844864\\
2 10.8651616955318\\
3 12.296740996853\\
4 13.8268600813182\\
5 15.4529124777523\\
6 17.1721655895065\\
7 18.9817428996464\\
8 20.8785269398752\\
9 22.859022896346\\
10 24.9192299188217\\
11 27.0545613270463\\
12 29.2598390761564\\
13 31.5293681018014\\
14 33.8570785046327\\
15 36.2367117471712\\
16 38.6620223350841\\
17 41.1269681718418\\
18 43.6258691473019\\
19 46.1535222343429\\
20 48.7052700835975\\
21 51.2770270252945\\
22 53.8652706308839\\
23 56.4670085958356\\
24 59.079730318541\\
25 61.7013510026136\\
26 64.3301541307231\\
27 66.964736241041\\
28 69.6039563388106\\
29 72.2468910761985\\
30 74.8927960103426\\
31 77.5410727333648\\
32 80.1912413795274\\
33 82.8429178823459\\
34 85.4957953220961\\
35 88.1496287306779\\
36 90.8042227782637\\
37 93.4594218366122\\
38 96.1151019867212\\
39 98.7711646068778\\
40 101.427531239324\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 6.91386877932658\\
1 7.96828195387059\\
2 9.11570015929134\\
3 10.3543186177779\\
4 11.6818423688569\\
5 13.095717160621\\
6 14.5933086324153\\
7 16.1720268691809\\
8 17.8294023604986\\
9 19.5631220315126\\
10 21.3710317678406\\
11 23.2511073557706\\
12 25.2013921365303\\
13 27.2198999953666\\
14 29.3044883408015\\
15 31.452716369996\\
16 33.6617146935427\\
17 35.928097229439\\
18 38.2479409343057\\
19 40.6168439571716\\
20 43.0300536494028\\
21 45.482639992396\\
22 47.9696827985533\\
23 50.4864434561804\\
24 53.0285010560784\\
25 55.5918439414064\\
26 58.1729173424134\\
27 60.7686339637013\\
28 63.3763570869198\\
29 65.9938658182789\\
30 68.619310673802\\
31 71.2511656900633\\
32 73.8881812728816\\
33 76.5293403467126\\
34 79.1738191314355\\
35 81.8209530242139\\
36 84.4702075281156\\
37 87.1211538634294\\
38 89.7734487494562\\
39 92.4268177967226\\
40 95.0810419620083\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 8.53769545001412\\
1 9.79494621576753\\
2 11.1548709864281\\
3 12.6147487439182\\
4 14.1716097333627\\
5 15.8224602744602\\
6 17.5643780641527\\
7 19.3944785687497\\
8 21.3097802730537\\
9 23.3070161919146\\
10 25.3824473744378\\
11 27.5317297708981\\
12 29.7498701196455\\
13 32.0312835166886\\
14 34.3699412454878\\
15 36.7595788626179\\
16 39.1939260151951\\
17 41.666921752214\\
18 44.1728892253591\\
19 46.706656868364\\
20 49.2636250757481\\
21 51.8397856120169\\
22 54.4317049979262\\
23 57.0364837671355\\
24 59.6517020528946\\
25 62.2753596201883\\
26 64.9058160105287\\
27 67.5417343486083\\
28 70.1820307310179\\
29 72.825829973175\\
30 75.4724277518848\\
31 78.121258747805\\
32 80.7718701718573\\
33 83.4238999780821\\
34 86.0770590680145\\
35 88.7311168406966\\
36 91.3858895133914\\
37 94.0412307159501\\
38 96.6970239379458\\
39 99.3531764771817\\
40 102.009614599925\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 6.53670327169926\\
1 7.63167014086945\\
2 8.84333521083481\\
3 10.1718498920559\\
4 11.6160200184522\\
5 13.1734537084479\\
6 14.8407052881857\\
7 16.6134064542106\\
8 18.4863858560564\\
9 20.4537840324917\\
10 22.5091718198895\\
11 24.6456783072447\\
12 26.8561310093705\\
13 29.1332073928989\\
14 31.4695934935696\\
15 33.8581421247886\\
16 36.2920206504953\\
17 38.7648375301828\\
18 41.270738569297\\
19 43.8044677267638\\
20 46.3613921999151\\
21 48.9374958470464\\
22 51.5293478153672\\
23 54.1340542598061\\
24 56.7492005958877\\
25 59.3727904105636\\
26 62.0031855142175\\
27 64.6390500447807\\
28 67.2793002357824\\
29 69.923060497284\\
30 72.5696258100739\\
31 75.2184300397241\\
32 77.8690195705663\\
33 80.5210315799367\\
34 83.1741762729663\\
35 85.8282224435363\\
36 88.4829857944524\\
37 91.1383195251521\\
38 93.7941067693169\\
39 96.4502545331068\\
40 99.1066888454166\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 7.18459959141209\\
1 8.33306017597079\\
2 9.59309150134313\\
3 10.9632426427458\\
4 12.4409140413661\\
5 14.0226237796677\\
6 15.7042689300775\\
7 17.4813510731391\\
8 19.3491421455642\\
9 21.3027781707391\\
10 23.337283602228\\
11 25.4475449992345\\
12 27.6282646516056\\
13 29.8739280026895\\
14 32.1788116434231\\
15 34.5370437894345\\
16 36.9427121161872\\
17 39.3900006119028\\
18 41.8733314069248\\
19 44.387489565313\\
20 46.9277160210336\\
21 49.4897626568127\\
22 52.0699110713755\\
23 54.664961417825\\
24 57.2721997214194\\
25 59.8893519839141\\
26 62.5145320576426\\
27 65.146188492062\\
28 67.7830538187629\\
29 70.4240982983362\\
30 73.0684890783037\\
31 75.7155549814606\\
32 78.3647566921234\\
33 81.0156618597958\\
34 83.6679245305907\\
35 86.3212682952049\\
36 88.9754725716576\\
37 91.630361496618\\
38 94.2857949656359\\
39 96.9416614293003\\
40 99.5978721159517\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 7.92065469399572\\
1 9.11638355146667\\
2 10.4200927739908\\
3 11.8309598541634\\
4 13.3472795175161\\
5 14.9665092841634\\
6 16.6853056442214\\
7 18.4995731888613\\
8 20.404545283651\\
9 22.3949019875551\\
10 24.4649154728755\\
11 26.6086026947201\\
12 28.8198640981186\\
13 31.0925952142203\\
14 33.4207700982953\\
15 35.7985053288575\\
16 38.220116504817\\
17 40.6801756870849\\
18 43.1735712611142\\
19 45.6955654309066\\
20 48.2418417333267\\
21 50.8085359293963\\
22 53.3922469568583\\
23 55.9900284098478\\
24 58.5993638737233\\
25 61.2181308711895\\
26 63.8445583204606\\
27 66.4771817200875\\
28 69.1147992239753\\
29 71.7564306922434\\
30 74.4012808846398\\
31 77.0487072706662\\
32 79.6981924593284\\
33 82.3493209633774\\
34 85.0017598608179\\
35 87.6552428573283\\
36 90.3095572523594\\
37 92.964533344441\\
38 95.6200358604328\\
39 98.2759570481906\\
40 100.932211126579\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 6.3134026095438\\
1 7.31206225673988\\
2 8.41247601494805\\
3 9.61623278605517\\
4 10.9243573403667\\
5 12.3373870548967\\
6 13.8553612053779\\
7 15.4777140206108\\
8 17.2030955515411\\
9 19.0291709438348\\
10 20.9524597338634\\
11 22.9682688589107\\
12 25.0707496350839\\
13 27.253078570993\\
14 29.5077344471\\
15 31.8268270369411\\
16 34.2024290069434\\
17 36.6268701538652\\
18 39.092967555533\\
19 41.594181106183\\
20 44.1246971764079\\
21 46.6794517420438\\
22 49.25410815088\\
23 51.8450048184458\\
24 54.4490860319271\\
25 57.0638259953277\\
26 59.6871531642263\\
27 62.3173792767992\\
28 64.953135461873\\
29 67.5933163818551\\
30 70.2370324484544\\
31 72.8835696087727\\
32 75.5323559242677\\
33 78.1829340630913\\
34 80.8349388296753\\
35 83.4880789171689\\
36 86.142122157547\\
37 88.796883642361\\
38 91.4522161829329\\
39 94.1080026665902\\
40 96.7641499431637\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 4.82829352661386\\
1 5.6725227078367\\
2 6.61578954340949\\
3 7.65976196172084\\
4 8.80482902541367\\
5 10.0502492414813\\
6 11.3943739035563\\
7 12.8349120419527\\
8 14.369192764115\\
9 15.9943804524209\\
10 17.7076098512416\\
11 19.5060279003322\\
12 21.3867506638251\\
13 23.3467606222184\\
14 25.3827784946607\\
15 27.491144428032\\
16 29.6677376477334\\
17 31.9079538234254\\
18 34.20674747211\\
19 36.5587345181839\\
20 38.9583396275494\\
21 41.3999661462994\\
22 43.8781647753401\\
23 46.3877804891477\\
24 48.9240641362165\\
25 51.4827432676155\\
26 54.0600538207484\\
27 56.6527390340127\\
28 59.2580241367751\\
29 61.8735754468148\\
30 64.4974513069929\\
31 67.1280505435891\\
32 69.7640623510776\\
33 72.404419986255\\
34 75.0482594918639\\
35 77.6948838590971\\
36 80.3437325210454\\
37 82.9943557726096\\
38 85.6463935693644\\
39 88.299558113663\\
40 90.9536196522628\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 7.79433790191896\\
1 9.00067924492254\\
2 10.3149484195898\\
3 11.7347655813076\\
4 13.2571540239896\\
5 14.8788233334702\\
6 16.5963434034408\\
7 18.4061971466404\\
8 20.3047284322502\\
9 22.2880233446009\\
10 24.3517736880814\\
11 26.4911708112748\\
12 28.7008664096983\\
13 30.9750179783965\\
14 33.3074148717439\\
15 35.6916623801111\\
16 38.1213907788282\\
17 40.5904558080663\\
18 43.0931047028877\\
19 45.6240935767501\\
20 48.1787533957929\\
21 50.7530101837087\\
22 53.3433696002632\\
23 55.9468771811372\\
24 58.5610644658035\\
25 61.1838891190485\\
26 63.8136748072579\\
27 66.4490545004285\\
28 69.0889192306662\\
29 71.7323731678333\\
30 74.3786951068089\\
31 77.0273060045773\\
32 79.6777419680879\\
33 82.3296320007016\\
34 84.9826798105804\\
35 87.6366490294893\\
36 90.2913512595784\\
37 92.9466364431599\\
38 95.6023851269658\\
39 98.2585022625115\\
40 100.914912246827\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 10.1342307749285\\
1 11.6439941341738\\
2 13.2807308669119\\
3 15.0395661503043\\
4 16.9139265247774\\
5 18.89581861635\\
6 20.9761762823597\\
7 23.1452532950288\\
8 25.393028071658\\
9 27.709583536027\\
10 30.0854301209874\\
11 32.5117511227727\\
12 34.9805631939995\\
13 37.4847968810078\\
14 40.0183103686618\\
15 42.5758533871504\\
16 45.1529983077402\\
17 47.7460531543823\\
18 50.3519679052406\\
19 52.9682420187028\\
20 55.5928381408549\\
21 58.2241046486364\\
22 60.8607080557028\\
23 63.501575252571\\
24 66.145844932724\\
25 68.7928272428665\\
26 71.4419705830422\\
27 74.0928344922568\\
28 76.7450676329401\\
29 79.3983899972371\\
30 82.0525785774249\\
31 84.7074558589166\\
32 87.3628806007385\\
33 90.0187404618878\\
34 92.6749461123732\\
35 95.3314265352412\\
36 97.9881252820589\\
37 100.644997490471\\
38 103.302007510017\\
39 105.95912701307\\
40 108.616333492174\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 7.06995299417208\\
1 8.13447085572506\\
2 9.2917953548511\\
3 10.539365090774\\
4 11.8738434949508\\
5 13.29145099835\\
6 14.7882773610098\\
7 16.3605403951868\\
8 18.0047716819891\\
9 19.7179254986229\\
10 21.497419588479\\
11 23.3411222401056\\
12 25.2472987241546\\
13 27.2145242159994\\
14 29.2415649447679\\
15 31.3272291165968\\
16 33.4701957026045\\
17 35.6688397700609\\
18 37.9210820045864\\
19 40.2242917802946\\
20 42.5752650749699\\
21 44.9702828024175\\
22 47.4052374246381\\
23 49.8758023327978\\
24 52.3776133714588\\
25 54.9064351656501\\
26 57.4582937063182\\
27 60.0295670213718\\
28 62.6170345541129\\
29 65.2178915531434\\
30 67.8297372844575\\
31 70.4505459889308\\
32 73.0786282308102\\
33 75.712588459522\\
34 78.3512827898842\\
35 80.993779473791\\
36 83.6393233783332\\
37 86.2873049829943\\
38 88.937233896463\\
39 91.5887165968724\\
40 94.2414379514472\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 8.56356475401997\\
1 9.78653189446429\\
2 11.1040340644922\\
3 12.5118688937686\\
4 14.0049339948523\\
5 15.5774906554529\\
6 17.2234571063076\\
7 18.9367145718582\\
8 20.7114015905208\\
9 22.542169432832\\
10 24.4243751472866\\
11 26.3541971705815\\
12 28.328668661814\\
13 30.3456334297525\\
14 32.403637409501\\
15 34.5017747230935\\
16 36.6395109149554\\
17 38.8165060494235\\
18 41.032456262171\\
19 43.2869646678812\\
20 45.5794437268238\\
21 47.9090447804591\\
22 50.2746090229838\\
23 52.6746374804992\\
24 55.1072826049133\\
25 57.5703668868811\\
26 60.0614320727061\\
27 62.5778167680694\\
28 65.1167534395798\\
29 67.6754714098859\\
30 70.2512921059947\\
31 72.8417061175235\\
32 75.4444267213471\\
33 78.0574194658755\\
34 80.6789109371051\\
35 83.3073816068253\\
36 85.9415479801807\\
37 88.5803386531643\\
38 91.2228678703184\\
39 93.8684090973418\\
40 96.5163701881538\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 8.55685999050226\\
1 9.7717385202371\\
2 11.085383601546\\
3 12.4967316416028\\
4 14.0043378479457\\
5 15.606377392328\\
6 17.3005903891908\\
7 19.0842086839257\\
8 20.9539038647775\\
9 22.9057842732429\\
10 24.9354492533711\\
11 27.0380891547154\\
12 29.2086071092713\\
13 31.4417373411795\\
14 33.7321435231149\\
15 36.074493876843\\
16 38.4635205137336\\
17 40.8940744469316\\
18 43.3611845259663\\
19 45.8601215281719\\
20 48.3864621337275\\
21 50.9361444457689\\
22 53.5055075777097\\
23 56.0913112244497\\
24 58.6907351086211\\
25 61.3013612921259\\
26 63.9211439835227\\
27 66.5483717688881\\
28 69.1816265957828\\
29 71.8197428256388\\
30 74.4617685948863\\
31 77.1069307912265\\
32 79.7546042366519\\
33 82.4042851745713\\
34 85.0555688498335\\
35 87.7081308013238\\
36 90.3617114140436\\
37 93.0161032663612\\
38 95.6711408329247\\
39 98.3266921468422\\
40 100.982652075275\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 7.90413988197564\\
1 9.12003669572917\\
2 10.4493652041189\\
3 11.8915420439906\\
4 13.444888033861\\
5 15.1066433513554\\
6 16.873000756823\\
7 18.7391783305555\\
8 20.6995412297127\\
9 22.7477662874598\\
10 24.8770316713231\\
11 27.0802109333005\\
12 29.3500558819269\\
13 31.6793609800231\\
14 34.0611082021128\\
15 36.4885930492657\\
16 38.9555307790102\\
17 41.4561396991364\\
18 43.9851978810042\\
19 46.538071389629\\
20 49.1107151501989\\
21 51.6996504856829\\
22 54.3019252033862\\
23 56.9150626145544\\
24 59.5370052990147\\
25 62.1660582423643\\
26 64.8008346080137\\
27 67.4402061499346\\
28 70.0832592651365\\
29 72.7292569601478\\
30 75.3776065339287\\
31 78.0278325070655\\
32 80.6795541973843\\
33 83.332467306658\\
34 85.9863289050597\\
35 88.6409452530418\\
36 91.2961619669433\\
37 93.951856104299\\
38 96.607929811429\\
39 99.2643052356876\\
40 101.920920457676\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 8.10272906225901\\
1 9.36128869326641\\
2 10.7342942819818\\
3 12.2195154359347\\
4 13.8137675605856\\
5 15.5131148908863\\
6 17.313029852871\\
7 19.2085023949425\\
8 21.1941030369626\\
9 23.2640143002854\\
10 25.4120542423973\\
11 27.6317184214773\\
12 29.9162599691584\\
13 32.2588133346859\\
14 34.652551451224\\
15 37.0908549538179\\
16 39.5674691681018\\
17 42.0766293001692\\
18 44.6131431800684\\
19 47.1724301446047\\
20 49.7505215408965\\
21 52.3440319847235\\
22 54.9501113164011\\
23 57.5663861389797\\
24 60.1908978862147\\
25 62.8220422723224\\
26 65.4585131303632\\
27 68.0992522134036\\
28 70.7434055226403\\
29 73.3902860762148\\
30 76.0393426551964\\
31 78.6901338773815\\
32 81.3423068884426\\
33 83.9955799738864\\
34 86.6497284504131\\
35 89.304573268957\\
36 91.959971840375\\
37 94.6158106708141\\
38 97.2719994625891\\
39 99.9284663971811\\
40 102.585154368677\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 7.56848618798476\\
1 8.7765583721541\\
2 10.1044436957188\\
3 11.5515920648173\\
4 13.1161291058341\\
5 14.7949607227088\\
6 16.5838571846878\\
7 18.4775233872081\\
8 20.4696790791065\\
9 22.5531778269071\\
10 24.720184041901\\
11 26.9624082969949\\
12 29.2713813327921\\
13 31.6387347416716\\
14 34.0564549162943\\
15 36.517084851388\\
16 39.0138610802258\\
17 41.5407854780402\\
18 44.0926406887785\\
19 46.664962551867\\
20 49.253983751283\\
21 51.8565613033366\\
22 54.470097753172\\
23 57.0924630183146\\
24 59.721921242124\\
25 62.3570650159366\\
26 64.9967579084505\\
27 67.6400853177926\\
28 70.2863131178716\\
29 72.9348532938095\\
30 75.5852356593973\\
31 78.2370847544744\\
32 80.890101084287\\
33 83.544045955012\\
34 86.1987292606518\\
35 88.853999675132\\
36 91.5097367937637\\
37 94.1658448478825\\
38 96.8222476849988\\
39 99.4788847639831\\
40 102.135707963071\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 8.12235550092497\\
1 9.37393023206405\\
2 10.7474630320672\\
3 12.2433010116808\\
4 13.860139700002\\
5 15.5949310940758\\
6 17.4428866084022\\
7 19.3976019495597\\
8 21.4513070881623\\
9 23.5952183493049\\
10 25.8199496333652\\
11 28.1159314438658\\
12 30.4737906251621\\
13 32.8846572041238\\
14 35.3403820698187\\
15 37.8336652772366\\
16 40.3581062842859\\
17 42.9081934683821\\
18 45.4792515825612\\
19 48.067363967211\\
20 50.6692829308244\\
21 53.2823379636819\\
22 55.9043480752317\\
23 58.5335418643143\\
24 61.1684869889894\\
25 63.8080294077686\\
26 66.4512419740797\\
27 69.0973815383871\\
28 71.7458535276443\\
29 74.3961829387881\\
30 77.0479907372018\\
31 79.7009747497031\\
32 82.3548942574652\\
33 85.0095576112095\\
34 87.6648123004076\\
35 90.3205370057833\\
36 92.9766352488604\\
37 95.6330303238263\\
38 98.2896612567259\\
39 100.946479586211\\
40 103.603446800358\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 8.35067473416021\\
1 9.53230615753065\\
2 10.8097483587289\\
3 12.1823563298874\\
4 13.6490615722069\\
5 15.2083110237888\\
6 16.8579766786052\\
7 18.5952757848544\\
8 20.4167402050808\\
9 22.3182605642671\\
10 24.2952096042263\\
11 26.3426263982201\\
12 28.4554262200475\\
13 30.6285950965536\\
14 32.857334434301\\
15 35.1371365849206\\
16 37.4637913750628\\
17 39.8333406651366\\
18 42.2420083305335\\
19 44.6861344007018\\
20 47.1621350559646\\
21 49.6664980667047\\
22 52.1958107633679\\
23 54.7468088612792\\
24 57.316431342929\\
25 59.9018685104789\\
26 62.5005950754842\\
27 65.1103853719022\\
28 67.7293118569961\\
29 70.3557304162496\\
30 72.9882567786265\\
31 75.6257380816036\\
32 78.2672228257293\\
33 80.9119315157303\\
34 83.5592294260581\\
35 86.2086022497357\\
36 88.859634905365\\
37 91.5119934632666\\
38 94.1654099686643\\
39 96.8196698487025\\
40 99.4746015601293\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 7.844626388682\\
1 9.05538260097777\\
2 10.3801662205468\\
3 11.818863423717\\
4 13.3703874527886\\
5 15.0326441153666\\
6 16.8024753266015\\
7 18.6756163173296\\
8 20.646703000713\\
9 22.7093554103753\\
10 24.8563450689586\\
11 27.0798345452432\\
12 29.3716620323015\\
13 31.7236362220763\\
14 34.1278078848254\\
15 36.5766925890267\\
16 39.0634305677888\\
17 41.5818813170008\\
18 44.126659511533\\
19 46.6931241184706\\
20 49.2773343465326\\
21 51.8759852440718\\
22 54.4863334886639\\
23 57.1061211608159\\
24 59.7335026925642\\
25 62.3669780425193\\
26 65.0053335593803\\
27 67.6475909133109\\
28 70.2929638004219\\
29 72.9408217518878\\
30 75.5906602103247\\
31 78.2420759975399\\
32 80.8947473356751\\
33 83.5484176613155\\
34 86.2028825663295\\
35 88.8579792955809\\
36 91.513578322544\\
37 94.1695766053024\\
38 96.8258921966064\\
39 99.4824599413511\\
40 102.139228045843\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 8.90836914291964\\
1 10.2096153094234\\
2 11.6141118686536\\
3 13.1186013845885\\
4 14.7196823215271\\
5 16.4140215220002\\
6 18.1984148940975\\
7 20.0697127534009\\
8 22.0246531687976\\
9 24.0596611195904\\
10 26.1706720103407\\
11 28.3530263805171\\
12 30.6014619316302\\
13 32.9102045532535\\
14 35.2731380781115\\
15 37.6840184339009\\
16 40.1366943089594\\
17 42.6253023768876\\
18 45.1444167158459\\
19 47.6891447341605\\
20 50.2551722012408\\
21 52.8387663255129\\
22 55.4367483368704\\
23 58.0464467569883\\
24 60.6656407122878\\
25 63.2925002670201\\
26 65.9255284661111\\
27 68.5635078888645\\
28 71.2054531107732\\
29 73.8505695138973\\
30 76.4982182880936\\
31 79.1478871298838\\
32 81.7991659888845\\
33 84.4517271683336\\
34 87.1053091097385\\
35 89.7597032504394\\
36 92.4147434165574\\
37 95.0702972906292\\
38 97.7262595661584\\
39 100.382546466794\\
40 103.039091365476\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 7.46559193569025\\
1 8.66483848006282\\
2 9.9818880127739\\
3 11.4150201360178\\
4 12.9609254616761\\
5 14.6149042464323\\
6 16.3711244790087\\
7 18.2229300736742\\
8 20.1631785566427\\
9 22.1845761824429\\
10 24.2799731779135\\
11 26.4425863363403\\
12 28.6661297225647\\
13 30.9448526819806\\
14 33.2735022489199\\
15 35.6472395681477\\
16 38.0615440334894\\
17 40.5121340295755\\
18 42.9949217156685\\
19 45.5060055136489\\
20 48.0416924626383\\
21 50.5985363982069\\
22 53.1733774641756\\
23 55.7633721017016\\
24 58.366007894009\\
25 60.9791024035728\\
26 63.6007883474679\\
27 66.2294889663812\\
28 68.8638876406954\\
29 71.5028952338134\\
30 74.1456177598635\\
31 76.7913260816258\\
32 79.439428596801\\
33 82.0894473145257\\
34 84.7409973496028\\
35 87.3937696344379\\
36 90.047516528742\\
37 92.7020399596842\\
38 95.3571817232827\\
39 98.0128156012483\\
40 100.668840984325\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 6.969280849148\\
1 8.03705864018819\\
2 9.19985881433449\\
3 10.4562522556544\\
4 11.8043941915108\\
5 13.2421889730246\\
6 14.7673847421678\\
7 16.3776168851811\\
8 18.0704274326617\\
9 19.8432810609785\\
10 21.6935825973161\\
11 23.6186854605088\\
12 25.6158739279762\\
13 27.6823080089789\\
14 29.8149349904386\\
15 32.0103887326333\\
16 34.2649081559483\\
17 36.5743049915528\\
18 38.9339982092674\\
19 41.3391140226859\\
20 43.7846334672247\\
21 46.2655600401514\\
22 48.7770795875119\\
23 51.3146914629487\\
24 53.8742999731951\\
25 56.4522645332574\\
26 59.0454135953883\\
27 61.6510307780741\\
28 64.2668222955354\\
29 66.8908737752216\\
30 69.52160277731\\
31 72.1577114435016\\
32 74.7981420556313\\
33 77.4420370113064\\
34 80.088703826386\\
35 82.7375851931874\\
36 85.3882337819232\\
37 88.0402912989795\\
38 90.6934712511273\\
39 93.347544866487\\
40 96.0023296617996\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 7.83477891450427\\
1 8.98060812605223\\
2 10.2291004881034\\
3 11.5808890320822\\
4 13.0360139350888\\
5 14.5939197311346\\
6 16.2534154934516\\
7 18.012597005942\\
8 19.8687425394906\\
9 21.8182098245273\\
10 23.8563731455015\\
11 25.9776381988562\\
12 28.1755561416741\\
13 30.4430326637191\\
14 32.7726033674204\\
15 35.156732571832\\
16 37.5880924406661\\
17 40.0597902977178\\
18 42.5655279166465\\
19 45.099691483827\\
20 47.6573813335374\\
21 50.2343956688466\\
22 52.8271833133382\\
23 55.4327787266312\\
24 58.048729552972\\
25 60.6730238814826\\
26 63.3040217268759\\
27 65.9403931883003\\
28 68.5810643038393\\
29 71.2251706878352\\
30 73.8720184910875\\
31 76.5210519439376\\
32 79.1718266361141\\
33 81.8239876864495\\
34 84.4772520134852\\
35 87.131394003571\\
36 89.7862339677926\\
37 92.4416288719155\\
38 95.0974649086122\\
39 97.7536515566462\\
40 100.410116836056\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 7.67152405751361\\
1 8.83022676164951\\
2 10.0864397838846\\
3 11.4366782266665\\
4 12.8768400760597\\
5 14.4025252533499\\
6 16.009283253678\\
7 17.692773943425\\
8 19.4488456396258\\
9 21.2735489803126\\
10 23.1631119893951\\
11 25.1139017133348\\
12 27.1223931546429\\
13 29.1851591508235\\
14 31.2988865089355\\
15 33.4604147640842\\
16 35.6667856540159\\
17 37.9152859667549\\
18 40.2034659739212\\
19 42.5291210147408\\
20 44.8902337395848\\
21 47.2848861341078\\
22 49.7111600148061\\
23 52.1670489239712\\
24 54.6504016317202\\
25 57.1589086669268\\
26 59.690131690829\\
27 62.2415652883931\\
28 64.8107150709962\\
29 67.3951757539889\\
30 69.9926967835969\\
31 72.6012287712209\\
32 75.218949304597\\
33 77.8442704330372\\
34 80.4758320186193\\
35 83.1124855631043\\
36 85.7532726244442\\
37 88.3974010340243\\
38 91.0442211621924\\
39 93.6932036398193\\
40 96.3439192971062\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 7.45591145911096\\
1 8.59239309566516\\
2 9.83125031597466\\
3 11.1713350404529\\
4 12.6108534643984\\
5 14.1474907050934\\
6 15.7784884503897\\
7 17.5006887575958\\
8 19.3105622704656\\
9 21.2042361784854\\
10 23.1775300271763\\
11 25.2260000537767\\
12 27.3449877856708\\
13 29.5296673209334\\
14 31.7750878696753\\
15 34.0762125103197\\
16 36.4279584340911\\
17 38.8252456859748\\
18 41.2630591902427\\
19 43.7365234897063\\
20 46.2409837473615\\
21 48.7720829441948\\
22 51.3258252097305\\
23 53.8986183021592\\
24 56.4872927128245\\
25 59.0890989702807\\
26 61.701687429654\\
27 64.3230759439482\\
28 66.9516106609517\\
29 69.5859242972155\\
30 72.2248950772543\\
31 74.8676084038379\\
32 77.5133224008613\\
33 80.1614377890547\\
34 82.8114720989932\\
35 85.4630379509546\\
36 88.1158249877804\\
37 90.7695849923177\\
38 93.4241197214949\\
39 96.0792710205812\\
40 98.734912828314\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 8.32680876227459\\
1 9.61721625629762\\
2 11.0270349552675\\
3 12.5542761596409\\
4 14.1956433878511\\
5 15.9466854656798\\
6 17.8019555479537\\
7 19.7551786153553\\
8 21.7994289485528\\
9 23.9273152378193\\
10 26.1311679833369\\
11 28.4032231863424\\
12 30.7357970403599\\
13 33.1214466678803\\
14 35.5531113250962\\
15 38.0242278549234\\
16 40.5288148544639\\
17 43.0615225306885\\
18 45.6176488676689\\
19 48.1931262694113\\
20 50.7844852517413\\
21 53.3888026526062\\
22 56.0036414126605\\
23 58.6269877384481\\
24 61.2571899048908\\
25 63.8929014517073\\
26 66.5330302806559\\
27 69.1766942326132\\
28 71.8231830980213\\
29 74.47192663543\\
30 77.1224679759186\\
31 79.7744417179191\\
32 82.4275560211445\\
33 85.0815780565471\\
34 87.7363222388668\\
35 90.3916407450484\\
36 93.047415896954\\
37 95.7035540561644\\
38 98.3599807397028\\
39 101.0166367183\\
40 103.673474903195\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 7.90285815742808\\
1 9.06998355646866\\
2 10.3346682983928\\
3 11.6948660974447\\
4 13.1480544879627\\
5 14.691391642628\\
6 16.3218400834886\\
7 18.0362679309376\\
8 19.8315318374163\\
9 21.7045347281127\\
10 23.6522439673832\\
11 25.67165743481\\
12 27.7597170003035\\
13 29.9131864104689\\
14 32.1285257935832\\
15 34.401800477037\\
16 36.7286543098141\\
17 39.104359792469\\
18 41.5239362374858\\
19 43.9823109389761\\
20 46.4744918277034\\
21 48.9957234059929\\
22 51.5416072963552\\
23 54.1081798322288\\
24 56.6919482471725\\
25 59.2898926411327\\
26 61.8994431300501\\
27 64.5184413776008\\
28 67.1450941744513\\
29 69.7779247478288\\
30 72.4157255922796\\
31 75.0575150641478\\
32 77.7024988407395\\
33 80.3500365731419\\
34 82.9996135833138\\
35 85.6508171904904\\
36 88.3033171301931\\
37 90.9568494980695\\
38 93.6112036725716\\
39 96.2662117198672\\
40 98.9217398453987\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 9.83401814380189\\
1 11.2252787774391\\
2 12.719760308307\\
3 14.3130050078394\\
4 16.0001414134777\\
5 17.7760951147035\\
6 19.6357348988328\\
7 21.5739669448652\\
8 23.5857929108834\\
9 25.6663447371061\\
10 27.8109029712844\\
11 30.0148999786299\\
12 32.2739074000821\\
13 34.5836096702109\\
14 36.9397707291375\\
15 39.3382057767871\\
16 41.7747706203549\\
17 44.2453766663911\\
18 46.7460316720603\\
19 49.2728985426887\\
20 51.8223599052789\\
21 54.3910760744653\\
22 56.9760274156813\\
23 59.5745369713251\\
24 62.1842736624998\\
25 64.8032393584244\\
26 67.4297444360799\\
27 70.0623764935302\\
28 72.6999661628205\\
29 75.3415529564141\\
30 77.9863530810222\\
31 80.6337303193487\\
32 83.2831704610765\\
33 85.9342593462868\\
34 88.586664328985\\
35 91.2401188318382\\
36 93.8944096068764\\
37 96.5493663113403\\
38 99.2048530309424\\
39 101.860761420388\\
40 104.517005174083\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 7.29760820526866\\
1 8.37638166689949\\
2 9.55295804719078\\
3 10.8285089859725\\
4 12.2038540399799\\
5 13.679421750799\\
6 15.2551610836608\\
7 16.9304120521594\\
8 18.703750346437\\
9 20.5728299495592\\
10 22.5342573365628\\
11 24.5835346883275\\
12 26.7151019664494\\
13 28.9224881928758\\
14 31.198557004325\\
15 33.5358101666891\\
16 35.9267029218322\\
17 38.3639286748468\\
18 40.8406438150742\\
19 43.3506200454485\\
20 45.8883259878867\\
21 48.4489492037067\\
22 51.0283738583773\\
23 53.6231293328067\\
24 56.2303228273938\\
25 58.8475658513447\\
26 61.4729013707768\\
27 64.1047357730536\\
28 66.7417778356886\\
29 69.3829855291139\\
30 72.0275206191714\\
31 74.6747105382435\\
32 77.3240167485404\\
33 79.9750087372768\\
34 82.6273427964221\\
35 85.2807448050185\\
36 87.9349963212726\\
37 90.5899233875417\\
38 93.2453875439532\\
39 95.9012786305459\\
40 98.5575090320542\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 9.10115802328778\\
1 10.477389445133\\
2 11.9735969490035\\
3 13.5865172562195\\
4 15.3116841451226\\
5 17.1436470989179\\
6 19.0761615146981\\
7 21.1023489353291\\
8 23.2148396278925\\
9 25.405915764677\\
10 27.6676696276065\\
11 29.9921802687948\\
12 32.3716995991283\\
13 34.7988305666399\\
14 37.2666787294033\\
15 39.7689633624622\\
16 42.3000822226741\\
17 44.8551319212902\\
18 47.4298913741415\\
19 50.0207783804922\\
20 52.6247894884592\\
21 55.2394318593779\\
22 57.8626537373921\\
23 60.4927779967077\\
24 63.1284414213078\\
25 65.7685409927289\\
26 68.4121875094947\\
27 71.0586662637141\\
28 73.7074041666326\\
29 76.3579425635812\\
30 79.0099149440888\\
31 81.6630287870978\\
32 84.3170508514668\\
33 86.9717953070166\\
34 89.6271141887485\\
35 92.2828897393121\\
36 94.9390282786692\\
37 97.5954553042896\\
38 100.252111579993\\
39 102.908950016909\\
40 105.565933188394\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 8.92509288585176\\
1 10.3095703115541\\
2 11.8152997398237\\
3 13.4372037663729\\
4 15.1688293060863\\
5 17.0027959301644\\
6 18.931230633287\\
7 20.9461493294293\\
8 23.039756046497\\
9 25.2046440622894\\
10 27.4338983523351\\
11 29.7211137837573\\
12 32.0603553721966\\
13 34.4460924082166\\
14 36.8731357042525\\
15 39.3365977049102\\
16 41.8318823887343\\
17 44.3547003384607\\
18 46.9010974494392\\
19 49.4674844007342\\
20 52.0506568926266\\
21 54.6478013965481\\
22 57.2564856717267\\
23 59.874636414575\\
24 62.5005078897409\\
25 65.1326455822171\\
26 67.7698483279328\\
27 70.4111314842383\\
28 73.0556927962731\\
29 75.7028818561765\\
30 78.3521734892132\\
31 81.0031450245766\\
32 83.6554571833498\\
33 86.3088382010859\\
34 88.9630707616385\\
35 91.6179813239535\\
36 94.2734314543339\\
37 96.9293108196218\\
38 99.5855315437234\\
39 102.242023675085\\
40 104.898731554903\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 7.25198879957938\\
1 8.43984086523204\\
2 9.75252872421872\\
3 11.1905576147691\\
4 12.7526983100965\\
5 14.43596896941\\
6 16.2356843995965\\
7 18.145591630858\\
8 20.1580984958569\\
9 22.2645848900958\\
10 24.4557700971247\\
11 26.7220989319078\\
12 29.0541073115557\\
13 31.4427341351776\\
14 33.8795583901523\\
15 36.3569542483353\\
16 38.8681689419876\\
17 41.4073362513428\\
18 43.9694420516474\\
19 46.5502583694695\\
20 49.1462601277608\\
21 51.7545354999894\\
22 54.3726974724492\\
23 56.9988013506234\\
24 59.6312707378007\\
25 62.268832957842\\
26 64.9104638867218\\
27 67.5553415671561\\
28 70.2028076830907\\
29 72.8523358649771\\
30 75.5035058073918\\
31 78.155982255602\\
32 80.8094980229703\\
33 83.4638403152845\\
34 86.1188397493779\\
35 88.7743615550179\\
36 91.4302985385317\\
37 94.0865654632616\\
38 96.7430945667014\\
39 99.3998319873543\\
40 102.056734918936\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 7.49703782497901\\
1 8.70251156950243\\
2 10.0228253395438\\
3 11.4549598844765\\
4 12.9944699135363\\
5 14.6358010407365\\
6 16.3726143739127\\
7 18.1980983186997\\
8 20.1052546848941\\
9 22.0871517128271\\
10 24.137139228273\\
11 26.2490207963285\\
12 28.4171760132737\\
13 30.636625458701\\
14 32.903033426677\\
15 35.2126499257641\\
16 37.5622023696217\\
17 39.9487563611293\\
18 42.3695709952158\\
19 44.8219746589894\\
20 47.3032814810629\\
21 49.810757798266\\
22 52.3416357170058\\
23 54.8931610340161\\
24 57.4626581112023\\
25 60.0475950867752\\
26 62.6456373626385\\
27 65.2546831848193\\
28 67.8728803137751\\
29 70.498626246104\\
30 73.1305560971095\\
31 75.7675225111684\\
32 78.4085714039449\\
33 81.0529164397346\\
34 83.6999142243022\\
35 86.3490414091743\\
36 88.9998743105851\\
37 91.6520712380528\\
38 94.3053574705785\\
39 96.959512672753\\
40 99.6143604749225\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 7.79621581889943\\
1 9.01501572369904\\
2 10.3474036793593\\
3 11.79166212149\\
4 13.3450160946335\\
5 15.0038115335412\\
6 16.7636669729953\\
7 18.6195996035445\\
8 20.5661351197785\\
9 22.5974115348899\\
10 24.7072820941933\\
11 26.88941659403\\
12 29.1373980630367\\
13 31.4448135508404\\
14 33.8053409345675\\
15 36.2128347694716\\
16 38.6614119672221\\
17 41.1455339487326\\
18 43.6600786010054\\
19 46.200394765503\\
20 48.7623341859745\\
21 51.3422595475582\\
22 53.9370308417334\\
23 56.5439747233131\\
24 59.1608424884202\\
25 61.7857620606431\\
26 64.4171884137682\\
27 67.0538556397399\\
28 69.6947327014562\\
29 72.3389839508033\\
30 74.9859347887261\\
31 77.6350423773045\\
32 80.2858710367159\\
33 82.9380718206455\\
34 85.5913657169128\\
35 88.2455299301512\\
36 90.9003867452368\\
37 93.5557945267883\\
38 96.2116404711107\\
39 98.8678347858527\\
40 101.524306026687\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 8.07797162880749\\
1 9.30854286828324\\
2 10.656714764419\\
3 12.1231999508525\\
4 13.7073996738138\\
5 15.4072541286167\\
6 17.2191384966254\\
7 19.1378531807215\\
8 21.1567407403777\\
9 23.2679335084147\\
10 25.4627049887851\\
11 27.7318758804043\\
12 30.0662185223132\\
13 32.4568114968817\\
14 34.8953135232897\\
15 37.3741453885451\\
16 39.8865848368414\\
17 42.4267894249205\\
18 44.9897663994173\\
19 47.5713082292299\\
20 50.1679094705032\\
21 52.7766767633502\\
22 55.3952399972409\\
23 58.0216695520103\\
24 60.6544021750379\\
25 63.292176439479\\
26 65.9339777044035\\
27 68.5789919102027\\
28 71.2265672546172\\
29 73.8761826991403\\
30 76.5274222746612\\
31 79.1799542364567\\
32 81.8335142280367\\
33 84.4878917301487\\
34 87.1429191838308\\
35 89.7984632787831\\
36 92.4544179879058\\
37 95.1106990056119\\
38 97.7672393117129\\
39 100.42398563616\\
40 103.08089564356\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 9.41228427252326\\
1 10.8289597247661\\
2 12.3679689843195\\
3 14.0255285515188\\
4 15.7964367564388\\
5 17.6743243507046\\
6 19.6519229061246\\
7 21.721334150819\\
8 23.8742862286621\\
9 26.1023677236913\\
10 28.3972353842756\\
11 30.7507946404513\\
12 33.1553523795582\\
13 35.6037401090964\\
14 38.0894046153638\\
15 40.606463936806\\
16 43.1497289219578\\
17 45.7146937805298\\
18 48.2975016340355\\
19 50.8948923989314\\
20 53.5041403143201\\
21 56.1229874208868\\
22 58.7495778059738\\
23 61.38239587227\\
24 64.0202105263274\\
25 66.6620261300239\\
26 69.3070403223441\\
27 71.9546083552224\\
28 74.6042133316209\\
29 77.2554416242224\\
30 79.9079627373203\\
31 82.5615129142896\\
32 85.2158818614938\\
33 87.8709020391803\\
34 90.5264400504785\\
35 93.1823897348484\\
36 95.8386666396707\\
37 98.4952036019637\\
38 101.151947221799\\
39 103.808855050214\\
40 106.465893348629\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 7.60935349567449\\
1 8.77267038506317\\
2 10.046650578624\\
3 11.4319217722664\\
4 12.928158160904\\
5 14.5340318241928\\
6 16.2471619072745\\
7 18.0640831787809\\
8 19.9802536408801\\
9 21.9901154336058\\
10 24.0872161026795\\
11 26.2643889840523\\
12 28.5139822362164\\
13 30.8281171758541\\
14 33.198950529758\\
15 35.6189143592401\\
16 38.0809122906083\\
17 40.5784595728576\\
18 43.10576439003\\
19 45.6577560548335\\
20 48.2300707433664\\
21 50.8190072120104\\
22 53.4214642606327\\
23 56.0348696369024\\
24 58.6571075335051\\
25 61.2864494178866\\
26 63.9214909532291\\
27 66.5610963020936\\
28 69.2043501094595\\
29 71.8505168468289\\
30 74.4990068617354\\
31 77.1493483284498\\
32 79.8011642665144\\
33 82.4541538338286\\
34 85.1080771770721\\
35 87.7627432123501\\
36 90.417999800638\\
37 93.0737258685342\\
38 95.7298251016526\\
39 98.3862209047498\\
40 101.042852379207\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 7.38300471234519\\
1 8.58993043897043\\
2 9.92330436932721\\
3 11.3831176814307\\
4 12.9674626205731\\
5 14.6726130898961\\
6 16.4931839948549\\
7 18.4223577204849\\
8 20.4521645064083\\
9 22.5738022779786\\
10 24.7779785219367\\
11 27.0552524930015\\
12 29.3963531903687\\
13 31.7924499949939\\
14 34.235359317511\\
15 36.717680250324\\
16 39.2328620099921\\
17 41.7752133494757\\
18 44.3398679913174\\
19 46.92272072956\\
20 49.5203471822386\\
21 52.1299173958805\\
22 54.7491105128723\\
23 57.3760350568481\\
24 60.0091573037959\\
25 62.6472387143469\\
26 65.289282425865\\
27 67.9344882241483\\
28 70.5822151184816\\
29 73.2319505346447\\
30 75.8832851458048\\
31 78.5358924305914\\
32 81.1895121474506\\
33 83.8439370237937\\
34 86.4990020655219\\
35 89.1545759907039\\
36 91.8105543777281\\
37 94.4668541926364\\
38 97.1234094230552\\
39 99.7801675979807\\
40 102.437087015814\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 8.38299313853573\\
1 9.69035771870564\\
2 11.114090192368\\
3 12.6497900691694\\
4 14.2916330820932\\
5 16.0327266305176\\
6 17.8654845854371\\
7 19.782000582037\\
8 21.7743988217151\\
9 23.8351413831983\\
10 25.9572728247816\\
11 28.1345872687213\\
12 30.3617099740887\\
13 32.634093727643\\
14 34.9479391702929\\
15 37.3000564995066\\
16 39.6876928424511\\
17 42.108353602703\\
18 44.5596456464483\\
19 47.0391643410064\\
20 49.5444359019634\\
21 52.072913959633\\
22 54.6220184623633\\
23 57.1891989902253\\
24 59.7720041573451\\
25 62.3681427667291\\
26 64.9755283544994\\
27 67.5923044807697\\
28 70.2168522687723\\
29 72.8477839336873\\
30 75.4839267031574\\
31 78.1243011820575\\
32 80.7680973852458\\
33 83.4146507260985\\
34 86.0634194122202\\
35 88.7139640449206\\
36 91.3659297540072\\
37 94.0190308965743\\
38 96.6730381691541\\
39 99.3277678904717\\
40 101.983073176576\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 8.3884425239184\\
1 9.56284301030923\\
2 10.8325937722672\\
3 12.196431588646\\
4 13.6523913589394\\
5 15.1978575032968\\
6 16.8295957348033\\
7 18.5437711908774\\
8 20.3359691718101\\
9 22.2012403142491\\
10 24.1341894548304\\
11 26.1291166549786\\
12 28.1802037996306\\
13 30.2817268733055\\
14 32.428267299587\\
15 34.6148969361138\\
16 36.8373182821428\\
17 39.0919503955637\\
18 41.3759586824134\\
19 43.6872316069838\\
20 46.0243097417347\\
21 48.3862737890341\\
22 50.7725998147344\\
23 53.1829928840793\\
24 55.6172143576949\\
25 58.074921758221\\
26 60.5555410585429\\
27 63.0581876077046\\
28 65.5816435914875\\
29 68.1243890759852\\
30 70.6846738513813\\
31 73.2606116124613\\
32 75.850277680871\\
33 78.4517954914174\\
34 81.0634031635618\\
35 83.6834974113729\\
36 86.3106564177036\\
37 88.9436457183529\\
38 91.58141190601\\
39 94.2230686443601\\
40 96.8678786317269\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 7.87547976224413\\
1 9.04036905361107\\
2 10.3008874207858\\
3 11.6546521463497\\
4 13.0991538214388\\
5 14.6320201623853\\
6 16.2511744270993\\
7 17.9548711297745\\
8 19.7416074653314\\
9 21.6099280418793\\
10 23.5581610882626\\
11 25.58414077901\\
12 27.6849760619414\\
13 29.856917180509\\
14 32.0953481384363\\
15 34.3949035446229\\
16 36.7496813027246\\
17 39.1535065015502\\
18 41.6001996291157\\
19 44.0838114685085\\
20 46.5988021500128\\
21 49.1401571009838\\
22 51.7034442727993\\
23 54.2848237244232\\
24 56.881022941109\\
25 59.4892905532029\\
26 62.1073388413849\\
27 64.7332826692421\\
28 67.3655799301077\\
29 70.002976529523\\
30 72.6444574101844\\
31 75.2892041040841\\
32 77.9365586620957\\
33 80.5859934569646\\
34 83.2370861904846\\
35 85.8894993897177\\
36 88.5429637009902\\
37 91.1972643510562\\
38 93.8522302211038\\
39 96.507725058402\\
40 99.163640425878\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 6.85080443876882\\
1 7.93840833351616\\
2 9.13222128484919\\
3 10.4313018959295\\
4 11.8334533302572\\
5 13.3353429703429\\
6 14.9326340906578\\
7 16.6201285728398\\
8 18.3919237163675\\
9 20.2415863257955\\
10 22.1623443217126\\
11 24.1472916084938\\
12 26.1895972913166\\
13 28.2827069061445\\
14 30.4205222467742\\
15 32.5975481443525\\
16 34.808998637089\\
17 37.0508599309316\\
18 39.319911771536\\
19 41.6137112509493\\
20 43.9305434945038\\
21 46.2693427695885\\
22 48.6295864657939\\
23 51.011164335515\\
24 53.4142272480653\\
25 55.8390236406583\\
26 58.2857368989354\\
27 60.7543410468465\\
28 63.2444929311438\\
29 65.7554749316144\\
30 68.286193500916\\
31 70.8352281382131\\
32 73.4009163843247\\
33 75.9814559396129\\
34 78.5750057797128\\
35 81.1797728217546\\
36 83.7940769217231\\
37 86.416392656084\\
38 89.0453702901516\\
39 91.6798403504393\\
40 94.3188066890888\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 8.58173776836397\\
1 9.98321191531142\\
2 11.5216663907613\\
3 13.1929924015296\\
4 14.9907942716887\\
5 16.9067683238452\\
6 18.9311717875933\\
7 21.0533406628913\\
8 23.2622089170486\\
9 25.5467826532034\\
10 27.896532831722\\
11 30.3016858921411\\
12 32.7534084728615\\
13 35.2438961579007\\
14 37.7663846012135\\
15 40.3151044196971\\
16 42.8852002020204\\
17 45.4726305819963\\
18 48.0740620810791\\
19 50.686765347106\\
20 53.3085190248177\\
21 55.9375239455954\\
22 58.5723285657949\\
23 61.2117654684992\\
24 63.8548981063612\\
25 66.5009766549517\\
26 69.1494017495616\\
27 71.7996949083259\\
28 74.451474542558\\
29 77.1044365837091\\
30 79.7583388922644\\
31 82.4129887443432\\
32 85.0682328100149\\
33 87.7239491407926\\
34 90.3800407720883\\
35 93.0364306206382\\
36 95.6930574181691\\
37 98.3498724729742\\
38 101.006837092393\\
39 103.663920531927\\
40 106.321098364188\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 9.02591108682646\\
1 10.3539747297245\\
2 11.7931771523967\\
3 13.3409160202287\\
4 14.9937692010877\\
5 16.7476561490373\\
6 18.5979649143811\\
7 20.5396403820269\\
8 22.5672379894216\\
9 24.6749567907063\\
10 26.8566725965954\\
11 29.1059921828299\\
12 31.4163421012666\\
13 33.7810931129361\\
14 36.1937087390819\\
15 38.6478985786721\\
16 41.1377559789486\\
17 43.657864428349\\
18 46.2033648169684\\
19 48.7699834266717\\
20 51.3540261484532\\
21 53.9523473202773\\
22 56.562302098588\\
23 59.1816902432529\\
24 61.8086974379447\\
25 64.4418383951085\\
26 67.0799043537125\\
27 69.721916306795\\
28 72.3670844016329\\
29 75.0147733815478\\
30 77.6644736080258\\
31 80.3157770421057\\
32 82.9683575151747\\
33 85.6219546371272\\
34 88.2763607438896\\
35 90.9314103563384\\
36 93.58697169669\\
37 96.2429398792974\\
38 98.8992314571638\\
39 101.555780061662\\
40 104.212532921003\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 7.13875665767712\\
1 8.23379374492274\\
2 9.43148300359051\\
3 10.7322154735747\\
4 12.1358895085124\\
5 13.6419611037582\\
6 15.2494195982579\\
7 16.9566968460558\\
8 18.7615345790724\\
9 20.6608465848375\\
10 22.6506166535359\\
11 24.725868127087\\
12 26.8807265647522\\
13 29.1085768031552\\
14 31.4022952727206\\
15 33.7545238650915\\
16 36.1579466662419\\
17 38.605535535202\\
18 41.0907416983152\\
19 43.6076237889954\\
20 46.1509142640736\\
21 48.7160337789762\\
22 51.2990666019018\\
23 53.8967103553391\\
24 56.5062115701948\\
25 59.1252958821288\\
26 61.7520989948885\\
27 64.3851022159\\
28 67.0230745916522\\
29 69.6650224245314\\
30 72.3101461504188\\
31 74.957804088391\\
32 77.6074823390165\\
33 80.2587700245895\\
34 82.9113390734021\\
35 85.5649278094373\\
36 88.2193276915695\\
37 90.8743726360558\\
38 93.5299304434493\\
39 96.1858959303532\\
40 98.8421854368515\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 9.22586229339689\\
1 10.636598004823\\
2 12.1688433362928\\
3 13.817930433642\\
4 15.5780276535185\\
5 17.4425034400059\\
6 19.4042212541824\\
7 21.4557525107883\\
8 23.5895200368932\\
9 25.7978991599978\\
10 28.0733049524104\\
11 30.4082853179621\\
12 32.7956262467246\\
13 35.2284635131685\\
14 37.7003881924306\\
15 40.2055326038103\\
16 42.7386272094448\\
17 45.2950249749593\\
18 47.8706952960958\\
19 50.4621933683172\\
20 53.0666124885618\\
21 55.681526640424\\
22 58.304929520274\\
23 60.9351745549557\\
24 63.5709188846007\\
25 66.2110729687029\\
26 68.8547564944063\\
27 71.5012606048422\\
28 74.1500160629713\\
29 76.8005667544805\\
30 79.452547850467\\
31 82.1056679489253\\
32 84.7596945586289\\
33 87.4144423562235\\
34 90.069763722659\\
35 92.7255411393427\\
36 95.3816810929913\\
37 98.0381091990409\\
38 100.694766305791\\
39 103.351605385679\\
40 106.008589057052\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 6.98267169418367\\
1 8.06604154668194\\
2 9.25146520833297\\
3 10.53886397524\\
4 11.9275739295661\\
5 13.4164343333945\\
6 15.0038269490727\\
7 16.6876753758521\\
8 18.4654183909519\\
9 20.3339704814742\\
10 22.2896803887793\\
11 24.3282984473655\\
12 26.4449662939787\\
13 28.6342447587538\\
14 30.8901929166456\\
15 33.2065016550245\\
16 35.5766715789522\\
17 37.9942133550708\\
18 40.4528435483161\\
19 42.9466519168481\\
20 45.4702246793291\\
21 48.0187185247933\\
22 50.5878887535025\\
23 53.1740802678408\\
24 55.7741921357427\\
25 58.3856260035702\\
26 61.0062268402589\\
27 63.6342222520066\\
28 66.2681644854043\\
29 68.9068775067224\\
30 71.5494102730133\\
31 74.1949964546482\\
32 76.843020342991\\
33 79.4929883903601\\
34 82.1445057042655\\
35 84.7972567940151\\
36 87.4509899022945\\
37 90.1055043188342\\
38 92.7606401497253\\
39 95.4162700928249\\
40 98.0722928425134\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 8.01598267257689\\
1 9.18247847952414\\
2 10.4419699191062\\
3 11.7912132346671\\
4 13.2264014170439\\
5 14.7433901881716\\
6 16.3378975281917\\
7 18.0056752043502\\
8 19.7426538007188\\
9 21.5450618993428\\
10 23.409516278633\\
11 25.3330758542386\\
12 27.3132507323198\\
13 29.3479610888086\\
14 31.4354480937395\\
15 33.5741480035757\\
16 35.7625473802698\\
17 37.9990398650428\\
18 40.2818029781691\\
19 42.6087088024425\\
20 44.9772771760116\\
21 47.3846750559357\\
22 49.827760669181\\
23 52.3031655453546\\
24 54.8074022056296\\
25 57.3369818119721\\
26 59.8885258836061\\
27 62.4588593792403\\
28 65.0450777574809\\
29 67.644586226286\\
30 70.2551137989513\\
31 72.8747073387562\\
32 75.5017115983059\\
33 78.1347408520005\\
34 80.7726466642027\\
35 83.4144850927027\\
36 86.0594854801845\\
37 88.7070220642815\\
38 91.35658896562\\
39 94.0077786653912\\
40 96.660263811397\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 6.01731566639048\\
1 6.91597594092955\\
2 7.89030755861417\\
3 8.93788257614048\\
4 10.0559942928409\\
5 11.242062908622\\
6 12.4939918363371\\
7 13.8104297429759\\
8 15.1909087759774\\
9 16.6358454841663\\
10 18.1464063799534\\
11 19.7242555630914\\
12 21.3712179212854\\
13 23.088906606426\\
14 24.8783734121943\\
15 26.7398397377972\\
16 28.6725505448579\\
17 30.6747660697226\\
18 32.7438740472041\\
19 34.8765796914854\\
20 37.0691201324935\\
21 39.3174565485708\\
22 41.6174162614015\\
23 43.9647800376936\\
24 46.3553282837159\\
25 48.7848684370129\\
26 51.2492639699915\\
27 53.7444763874931\\
28 56.2666207409122\\
29 58.8120271494981\\
30 61.3772978076056\\
31 63.9593504889714\\
32 66.5554435902658\\
33 69.16318209695\\
34 71.7805070881859\\
35 74.4056730641993\\
36 77.0372176909805\\
37 79.6739280016718\\
38 82.3148061492173\\
39 84.95903680995\\
40 87.6059574791537\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 8.42008626625343\\
1 9.68916861702701\\
2 11.072810575147\\
3 12.5700079086431\\
4 14.1786798655764\\
5 15.8956952027243\\
6 17.716901195243\\
7 19.6371764313894\\
8 21.6505237887506\\
9 23.7502099934773\\
10 25.9289473072142\\
11 28.1791047575155\\
12 30.4929320845904\\
13 32.8627785902129\\
14 35.2812903985161\\
15 37.741572808591\\
16 40.2373091704526\\
17 42.7628334003711\\
18 45.3131587559716\\
19 47.8839696973453\\
20 50.4715859443439\\
21 53.0729082316477\\
22 55.6853542569842\\
23 58.3067915627736\\
24 60.9354721481257\\
25 63.5699718431443\\
26 66.2091360658345\\
27 68.8520325596803\\
28 71.4979110351067\\
29 74.1461692371549\\
30 76.7963247581161\\
31 79.4479918421628\\
32 82.1008624386484\\
33 84.7546908157041\\
34 87.4092811224339\\
35 90.0644773711184\\
36 92.7201553917111\\
37 95.3762163849636\\
38 98.0325817659672\\
39 100.689189045545\\
40 103.34598854446\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 8.34422134343006\\
1 9.60034020274184\\
2 10.9659298167187\\
3 12.4392147941271\\
4 14.0178299820657\\
5 15.6989541382562\\
6 17.4793435173088\\
7 19.3552785480345\\
8 21.3224630093652\\
9 23.3759291715891\\
10 25.5099993992642\\
11 27.7183360190015\\
12 29.9940840840296\\
13 32.3300859903102\\
14 34.7191309280535\\
15 37.1541991288137\\
16 39.6286687235761\\
17 42.136466552661\\
18 44.672158048978\\
19 47.2309817615313\\
20 49.8088399493261\\
21 52.4022584640982\\
22 55.0083281679664\\
23 57.6246377638194\\
24 60.2492051798552\\
25 62.8804121528706\\
26 65.5169446627801\\
27 68.1577404289818\\
28 70.8019437207088\\
29 73.4488671516263\\
30 76.0979598163144\\
31 78.7487809934435\\
32 81.4009786192634\\
33 84.0542717778198\\
34 86.7084365292159\\
35 89.3632944844829\\
36 92.0187036231367\\
37 94.6745509311276\\
38 97.3307465097838\\
39 99.987218868821\\
40 102.643911170215\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 6.19277973776774\\
1 7.22696179302746\\
2 8.36927695516025\\
3 9.61910965170813\\
4 10.9746696848212\\
5 12.4332750106517\\
6 13.9916232622776\\
7 15.6460147511963\\
8 17.3925065193719\\
9 19.2269957968644\\
10 21.1452463725471\\
11 23.1428792698015\\
12 25.2153494310036\\
13 27.3579254179125\\
14 29.5656830431404\\
15 31.8335190236564\\
16 34.1561877837513\\
17 36.5283622572745\\
18 38.9447164627285\\
19 41.400023471303\\
20 43.8892584527957\\
21 46.4076946290552\\
22 48.9509811988068\\
23 51.5151961342308\\
24 54.0968716567984\\
25 56.6929945635508\\
26 59.3009864152807\\
27 61.9186697281642\\
28 64.544226090776\\
29 67.176151116944\\
30 69.8132098430511\\
31 72.4543949240752\\
32 75.0988889475682\\
33 77.746031419128\\
34 80.395290458194\\
35 83.0462389299863\\
36 85.6985345739637\\
37 88.3519036235602\\
38 91.0061274086705\\
39 93.6610314645616\\
40 96.3164767209615\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 8.6590491291434\\
1 9.99651242382494\\
2 11.4540911306434\\
3 13.0273216921511\\
4 14.7100770973416\\
5 16.4950220380199\\
6 18.3741053851671\\
7 20.3390347958897\\
8 22.3816873437981\\
9 24.4944235639792\\
10 26.6702876547003\\
11 28.9030920983227\\
12 31.1873994004733\\
13 33.5184256986273\\
14 35.8918990856938\\
15 38.3039079804604\\
16 40.7507707425173\\
17 43.2289475596655\\
18 45.7350020659023\\
19 48.2656071478761\\
20 50.8175805854439\\
21 53.3879332304817\\
22 55.9739146672977\\
23 58.5730464834628\\
24 61.183138967779\\
25 63.8022915661941\\
26 66.4288801296344\\
27 69.0615350274533\\
28 71.6991140891918\\
29 74.3406736221539\\
30 76.9854398469025\\
31 79.6327822436731\\
32 82.2821896201702\\
33 84.9332492184923\\
34 87.5856288554697\\
35 90.2390618989192\\
36 92.8933347846814\\
37 95.5482767437538\\
38 98.203751411186\\
39 100.859650012229\\
40 103.51588585464\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 7.71403084808723\\
1 8.93036680644608\\
2 10.2627537977147\\
3 11.7096625411431\\
4 13.2681836496019\\
5 14.934159166553\\
6 16.7023605127905\\
7 18.5667190189643\\
8 20.5205985551191\\
9 22.5570818679233\\
10 24.6692327237867\\
11 26.8502997362844\\
12 29.0938431066159\\
13 31.3937858883583\\
14 33.7444090411561\\
15 36.1403187367406\\
16 38.5764132770031\\
17 41.0478677633183\\
18 43.5501421296749\\
19 46.079007394913\\
20 48.6305791860454\\
21 51.201347165808\\
22 53.7881922813599\\
23 56.388388351199\\
24 58.9995885332598\\
25 61.6197997626993\\
26 64.247349259553\\
27 66.8808470906316\\
28 69.5191480370282\\
29 72.1613150821595\\
30 74.8065859518203\\
31 77.4543434266465\\
32 80.104089636366\\
33 82.7554242136277\\
34 85.4080259942441\\
35 88.0616378596786\\
36 90.7160542922975\\
37 93.3711112283966\\
38 96.0266778296234\\
39 98.682649838855\\
40 101.338944233484\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 6.25135336868925\\
1 7.28689303756226\\
2 8.43201020855807\\
3 9.68716789496907\\
4 11.0516220132493\\
5 12.5235585375332\\
6 14.1002545804317\\
7 15.7782496692181\\
8 17.5535091960175\\
9 19.4215600510522\\
10 21.37758307738\\
11 23.4164590052194\\
12 25.5327800666889\\
13 27.7208518428989\\
14 29.9747132135904\\
15 32.2881949017918\\
16 34.6550224028328\\
17 37.0689534598184\\
18 39.5239296829983\\
19 42.0142192651177\\
20 44.5345321558293\\
21 47.0800973052802\\
22 49.6467001313395\\
23 52.2306848110099\\
24 54.8289294997067\\
25 57.4388034706769\\
26 60.0581143077226\\
27 62.6850515736207\\
28 65.3181314822814\\
29 67.9561454122378\\
30 70.5981137733914\\
31 73.2432457965834\\
32 75.8909052032982\\
33 78.5405813538618\\
34 81.191865292412\\
35 83.844430044225\\
36 86.4980145292662\\
37 89.1524105038228\\
38 91.8074520083181\\
39 94.4630068705638\\
40 97.118969883577\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 8.79835718415826\\
1 10.093099051122\\
2 11.4919829283732\\
3 12.9898413446389\\
4 14.5804884620017\\
5 16.2571521311945\\
6 18.0128712072669\\
7 19.8408119329896\\
8 21.7344793129021\\
9 23.6878245595721\\
10 25.695270818501\\
11 27.7516913224298\\
12 29.8523749611761\\
13 31.993005562756\\
14 34.169667288038\\
15 36.3788747186901\\
16 38.617616556679\\
17 40.8833978908642\\
18 43.1742667986852\\
19 45.4888144946352\\
20 47.826142383838\\
21 50.1857933430757\\
22 52.5676484861232\\
23 54.9717951643823\\
24 57.3983772207404\\
25 59.8474437705247\\
26 62.3188161997276\\
27 64.8119925192983\\
28 67.326102575851\\
29 69.8599178585968\\
30 72.4119087501874\\
31 74.9803336807997\\
32 77.5633412033123\\
33 80.159067723369\\
34 82.7657187921508\\
35 85.3816280989112\\
36 88.0052936425832\\
37 90.6353940707849\\
38 93.2707898032841\\
39 95.910513767137\\
40 98.5537559512556\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 6.5485887011689\\
1 7.52855704204245\\
2 8.5952860631251\\
3 9.74769083837221\\
4 10.9842947281369\\
5 12.3034695012042\\
6 13.7036111539083\\
7 15.1832366125698\\
8 16.7410075535453\\
9 18.3757014741389\\
10 20.0861537896104\\
11 21.8711892745944\\
12 23.7295508548871\\
13 25.6598240615085\\
14 27.6603511880027\\
15 29.7291327333969\\
16 31.8637237592802\\
17 34.0611443483717\\
18 36.3178297891514\\
19 38.6296426871281\\
20 40.9919560471719\\
21 43.3997986817351\\
22 45.8480394019192\\
23 48.3315797336972\\
24 50.8455274182369\\
25 53.3853318669866\\
26 55.9468736655045\\
27 58.5265095362544\\
28 61.1210801106155\\
29 63.7278903522886\\
30 66.3446724004086\\
31 68.9695390759439\\
32 71.6009342390244\\
33 74.2375841835134\\
34 76.8784525946543\\
35 79.5227003572607\\
36 82.1696506549835\\
37 84.8187592693369\\
38 87.4695896861598\\
39 90.1217924733241\\
40 92.7750883503314\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 8.64998858114427\\
1 9.95753098009634\\
2 11.375925708476\\
3 12.9014053264564\\
4 14.5294129307473\\
5 16.2549491992086\\
6 18.072854567044\\
7 19.9779955757362\\
8 21.9653431654053\\
9 24.0299533144528\\
10 26.1668816732607\\
11 28.3710771898187\\
12 30.6373003596991\\
13 32.9600991875163\\
14 35.3338548978361\\
15 37.7528877396496\\
16 40.2115982001729\\
17 42.7046141301759\\
18 45.2269186557111\\
19 47.7739433168536\\
20 50.3416212027568\\
21 52.9264029085469\\
22 55.5252427944281\\
23 58.1355645933456\\
24 60.7552148698656\\
25 63.3824112116685\\
26 66.0156901133203\\
27 68.6538577475912\\
28 71.2959454120161\\
29 73.9411704233252\\
30 76.5889025620564\\
31 79.2386357673447\\
32 81.8899645704552\\
33 84.5425646707867\\
34 87.1961770514084\\
35 89.850595068617\\
36 92.5056540091106\\
37 95.1612226750864\\
38 97.8171966236209\\
39 100.473492748043\\
40 103.130044942843\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 6.79980314219701\\
1 7.84948726999666\\
2 8.99094239661282\\
3 10.2211958347911\\
4 11.5366610833001\\
5 12.9334712484471\\
6 14.4077605988741\\
7 15.9558695070925\\
8 17.5744584109534\\
9 19.2605277585599\\
10 21.0113538536829\\
11 22.8243638202713\\
12 24.6969834246886\\
13 26.6264957512062\\
14 28.6099447205641\\
15 30.6441057747482\\
16 32.7255298316312\\
17 34.8506503033767\\
18 37.01593075441\\
19 39.2180251134069\\
20 41.4539233406143\\
21 43.7210611940246\\
22 46.0173805436357\\
23 48.341334361867\\
24 50.6918371184133\\
25 53.0681670215683\\
26 55.4698319790339\\
27 57.8964164033818\\
28 60.3474300982437\\
29 62.8221815997227\\
30 65.3196948406836\\
31 67.8386796753063\\
32 70.3775556426459\\
33 72.9345178593354\\
34 75.507627392279\\
35 78.0949073302769\\
36 80.6944292623748\\
37 83.304380777932\\
38 85.9231106076972\\
39 88.5491525996332\\
40 91.1812323603975\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 7.52431121662917\\
1 8.71265063287666\\
2 10.0156672024231\\
3 11.4322256051677\\
4 12.959891157724\\
5 14.5950815380236\\
6 16.3332420674083\\
7 18.1690385507594\\
8 20.0965600074281\\
9 22.1095198202923\\
10 24.2014404006456\\
11 26.3658066635895\\
12 28.5961792267444\\
13 30.8862679577151\\
14 33.2299762306673\\
15 35.6214315337424\\
16 38.0550167107599\\
17 40.5254094102305\\
18 43.0276289806571\\
19 45.5570839177694\\
20 48.1096109941619\\
21 50.6814990172155\\
22 53.2694939731871\\
23 55.8707861973136\\
24 58.4829829457315\\
25 61.1040709916403\\
26 63.7323738802979\\
27 66.3665077389253\\
28 69.0053385007697\\
29 71.6479423772809\\
30 74.2935705588833\\
31 76.9416184940207\\
32 79.5915996754285\\
33 82.2431236115464\\
34 84.8958775340978\\
35 87.5496113492536\\
36 90.2041253476341\\
37 92.8592602252607\\
38 95.5148890177799\\
39 98.1709106045855\\
40 100.827244492205\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 6.43974305069777\\
1 7.47885761001845\\
2 8.62311802167198\\
3 9.8725130276133\\
4 11.2259009110374\\
5 12.6811042629204\\
6 14.2350227068184\\
7 15.8837659723942\\
8 17.6228075911714\\
9 19.4471546943576\\
10 21.3515250332905\\
11 23.3305202606492\\
12 25.3787843890672\\
13 27.4911368123965\\
14 29.6626697989868\\
15 31.8888020337481\\
16 34.1652842816608\\
17 36.488161028625\\
18 38.8537012268006\\
19 41.2583185421306\\
20 43.698503397773\\
21 46.1707843113862\\
22 48.6717261708804\\
23 51.1979620046682\\
24 53.7462464988668\\
25 56.3135162768554\\
26 58.8969436194007\\
27 61.4939749499395\\
28 64.1023507128058\\
29 66.7201075483567\\
30 69.3455662288119\\
31 71.9773097626775\\
32 74.614155889429\\
33 77.2551274059075\\
34 79.8994228046025\\
35 82.5463888087743\\
36 85.1954956711433\\
37 87.8463155843511\\
38 90.4985042104559\\
39 93.1517851334219\\
40 95.8059369349794\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 6.64049022313243\\
1 7.65573161837127\\
2 8.76266781531947\\
3 9.96018191812419\\
4 11.2465945079252\\
5 12.6198645764063\\
6 14.0777735692404\\
7 15.6180777400668\\
8 17.2386143938326\\
9 18.9373510646329\\
10 20.7123742411156\\
11 22.5618243093166\\
12 24.4837926040374\\
13 26.4762017829593\\
14 28.5366909912936\\
15 30.6625234678169\\
16 32.8505285444662\\
17 35.0970844239804\\
18 37.3981436009742\\
19 39.7492990414603\\
20 42.1458854504383\\
21 44.583105825894\\
22 47.0561697955917\\
23 49.5604284335602\\
24 52.0914914416241\\
25 54.6453166092158\\
26 57.218267009408\\
27 59.8071367408621\\
28 62.4091499164348\\
29 65.0219395714686\\
30 67.6435134476771\\
31 70.2722127719419\\
32 72.9066687871971\\
33 75.5457603509863\\
34 78.1885746541638\\
35 80.8343721315586\\
36 83.4825559438933\\
37 86.1326459635196\\
38 88.784256937165\\
39 91.4370803707548\\
40 94.0908696399387\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 7.77169954283085\\
1 8.9344629621132\\
2 10.1936207345538\\
3 11.5452413095017\\
4 12.9846225712231\\
5 14.5066363324702\\
6 16.1060300186236\\
7 17.7776680280169\\
8 19.5167113668472\\
9 21.3187429662172\\
10 23.1798467440797\\
11 25.0966444752318\\
12 27.0662909770707\\
13 29.0864285384639\\
14 31.1551061340147\\
15 33.2706750364682\\
16 35.4316761783955\\
17 37.6367335242388\\
18 39.8844621450603\\
19 42.1733927145504\\
20 44.5019097008365\\
21 46.8682008804434\\
22 49.2702200354149\\
23 51.7056693203017\\
24 54.1720090574685\\
25 56.6664990752615\\
26 59.1862686513335\\
27 61.7284050826073\\
28 64.2900470015487\\
29 66.8684689827033\\
30 69.4611478113798\\
31 72.0658059998745\\
32 74.6804328507964\\
33 77.3032865308187\\
34 79.9328820582944\\
35 82.5679701984246\\
36 85.2075115485533\\
37 87.8506490639478\\
38 90.4966812402005\\
39 93.1450372956222\\
40 95.7952550394044\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 7.29273884971665\\
1 8.38761443671203\\
2 9.57909263237746\\
3 10.8658750641462\\
4 12.2458384357846\\
5 13.7161270901611\\
6 15.2732626623298\\
7 16.9132719525444\\
8 18.6318258857896\\
9 20.4243771920814\\
10 22.2862843409855\\
11 24.2129140147066\\
12 26.1997218492801\\
13 28.2423179787265\\
14 30.3365268013275\\
15 32.4784477627536\\
16 34.6645169591878\\
17 36.8915613628633\\
18 39.1568322234955\\
19 41.4580040439471\\
20 43.7931306666643\\
21 46.1605589004167\\
22 48.558810278653\\
23 50.9864501420976\\
24 53.4419676013406\\
25 55.9236882755709\\
26 58.4297340558018\\
27 60.9580327901416\\
28 63.5063695390193\\
29 66.0724635010363\\
30 68.6540526229135\\
31 71.2489706962442\\
32 73.8552072701016\\
33 76.4709465957651\\
34 79.0945864356652\\
35 81.7247403050742\\
36 84.3602277415581\\
37 87.0000570445171\\
38 89.6434041555006\\
39 92.2895903835648\\
40 94.9380607722161\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 8.77830081936026\\
1 10.1440276691164\\
2 11.635642805365\\
3 13.2499145101365\\
4 14.9819130399029\\
5 16.8252913551627\\
6 18.7726090174364\\
7 20.8156680730503\\
8 22.945832389443\\
9 25.1543107994939\\
10 27.4323957558745\\
11 29.7716581650817\\
12 32.1641029220663\\
13 34.6022890354176\\
14 37.07941591016\\
15 39.5893760054433\\
16 42.1267747483125\\
17 44.6869206834202\\
18 47.2657911166461\\
19 49.8599799637217\\
20 52.4666347803371\\
21 55.0833892069819\\
22 57.7082957359277\\
23 60.3397622201834\\
24 62.9764941864491\\
25 65.6174439302908\\
26 68.2617665945866\\
27 70.9087829298816\\
28 73.5579481491159\\
29 76.208826158051\\
30 78.8610684135633\\
31 81.514396694516\\
32 84.1685891353678\\
33 86.8234689520333\\
34 89.4788953712636\\
35 92.1347563520899\\
36 94.7909627574841\\
37 97.4474436950109\\
38 100.104142796954\\
39 102.761015253547\\
40 105.418025448811\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 9.25606637814501\\
1 10.6843751023837\\
2 12.2402720757424\\
3 13.9196713283648\\
4 15.7168555823407\\
5 17.6247507361702\\
6 19.6352192175198\\
7 21.7393653227964\\
8 23.9278474596793\\
9 26.1911881956996\\
10 28.5200668857958\\
11 30.9055761596708\\
12 33.3394254632747\\
13 35.8140816638962\\
14 38.3228456488551\\
15 40.8598717782975\\
16 43.4201420820356\\
17 45.9994088468893\\
18 48.5941184254729\\
19 51.201326798968\\
20 53.8186146237864\\
21 56.4440068405355\\
22 59.0758997511076\\
23 61.7129968655935\\
24 64.3542537387328\\
25 66.998831352136\\
26 69.6460572406818\\
27 72.2953934105213\\
28 74.9464100751934\\
29 77.5987642905\\
30 80.2521826607412\\
31 82.9064473953099\\
32 85.5613851013687\\
33 88.2168577977357\\
34 90.8727557237295\\
35 93.5289915932538\\
36 96.1854960092521\\
37 98.8422138077303\\
38 101.499101145149\\
39 104.156123179396\\
40 106.813252224347\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 7.55485866124674\\
1 8.74369290418695\\
2 10.0447813915446\\
3 11.4559047658509\\
4 12.9735821789064\\
5 14.5933666975473\\
6 16.3101383910804\\
7 18.1183672387014\\
8 20.0123306354471\\
9 21.986281154827\\
10 24.0345669228485\\
11 26.1517093099458\\
12 28.3324424856578\\
13 30.5717194617526\\
14 32.8646915415348\\
15 35.2066723386995\\
16 37.593101242851\\
17 40.0195213563948\\
18 42.4815821501237\\
19 44.9750688000642\\
20 47.495951737722\\
21 50.040444619971\\
22 52.6050581192195\\
23 55.1866399030438\\
24 57.7823959299974\\
25 60.3898927600448\\
26 63.0070437783509\\
27 65.6320837727015\\
28 68.2635364953782\\
29 70.90017920379\\
30 73.5410071900602\\
31 76.1852003059807\\
32 78.8320926384542\\
33 81.4811458503888\\
34 84.1319262657454\\
35 86.7840855084727\\
36 89.437344359481\\
37 92.0914794348013\\
38 94.7463122800537\\
39 97.4017004991902\\
40 100.057530573755\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 7.41913146561297\\
1 8.56988437421812\\
2 9.83244660845343\\
3 11.2066552295742\\
4 12.6910510298445\\
5 14.2830173584063\\
6 15.9789688149475\\
7 17.7745551654466\\
8 19.664844486311\\
9 21.6444607850455\\
10 23.7076709442987\\
11 25.8484357353423\\
12 28.0604517362681\\
13 30.3372109463811\\
14 32.6720940168791\\
15 35.0584971310526\\
16 37.4899786996352\\
17 39.9604050340792\\
18 42.4640750118574\\
19 44.9958101815847\\
20 47.5510051767865\\
21 50.1256406685587\\
22 52.7162658117238\\
23 55.3199590578404\\
24 57.9342759916346\\
25 60.5571914080576\\
26 63.1870409648041\\
27 65.8224659280844\\
28 68.4623630297412\\
29 71.1058403436146\\
30 73.7521793394421\\
31 76.4008028128385\\
32 79.0512481417843\\
33 81.703145215125\\
34 84.3561983637168\\
35 87.0101716618302\\
36 89.6648770296086\\
37 92.3201646405336\\
38 94.9759152112578\\
39 97.6320338195885\\
40 100.2884449573\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 9.07690026188694\\
1 10.4395548990862\\
2 11.918602550517\\
3 13.5105705569138\\
4 15.2109707669321\\
5 17.0145512533829\\
6 18.9155007785803\\
7 20.907599103335\\
8 22.9843217347445\\
9 25.13891775274\\
10 27.3644820970478\\
11 29.6540394134492\\
12 32.0006474588289\\
13 34.3975175665392\\
14 36.8381412800956\\
15 39.3164083584792\\
16 41.8267024349904\\
17 44.3639653583351\\
18 46.9237274036898\\
19 49.5021060166852\\
20 52.0957793272263\\
21 54.7019421139319\\
22 57.3182516548213\\
23 59.9427696526957\\
24 62.5739047986784\\
25 65.2103589603374\\
26 67.851078672138\\
27 70.4952126337986\\
28 73.1420752656995\\
29 75.7911159700927\\
30 78.4418935344008\\
31 81.0940550280324\\
32 83.7473185393623\\
33 86.4014591405968\\
34 89.0562975320904\\
35 91.7116908896631\\
36 94.3675255097989\\
37 97.0237109136757\\
38 99.6801751296559\\
39 102.336860924282\\
40 104.993722794758\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 8.49934623711774\\
1 9.75401315776133\\
2 11.1182482118509\\
3 12.5903766550805\\
4 14.1678201784799\\
5 15.8472612428211\\
6 17.6247677253496\\
7 19.4958759812293\\
8 21.4556461845757\\
9 23.4987098802691\\
10 25.6193261825724\\
11 27.8114549004378\\
12 30.0688475494069\\
13 32.3851532436698\\
14 34.7540349295142\\
15 37.1692902098288\\
16 39.6249692240181\\
17 42.1154805596006\\
18 44.6356763995288\\
19 47.1809105936423\\
20 49.7470673469064\\
21 52.3305623476114\\
22 54.9283212300166\\
23 57.5377417690248\\
24 60.1566462713314\\
25 62.7832297330434\\
26 65.4160079997067\\
27 68.0537687893854\\
28 70.6955272530108\\
29 73.3404868385089\\
30 75.9880055960239\\
31 78.6375676669454\\
32 81.2887594817137\\
33 83.941250096287\\
34 86.5947750808842\\
35 89.2491234044608\\
36 91.9041268122836\\
37 94.5596512573372\\
38 97.2155900104195\\
39 99.8718581340938\\
40 102.528388059247\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 10.1854578396939\\
1 11.6042292857042\\
2 13.1337811732464\\
3 14.7711548700293\\
4 16.5125118901775\\
5 18.3532827470503\\
6 20.2882899689644\\
7 22.3118393231658\\
8 24.4177883321109\\
9 26.5996125871754\\
10 28.8504922462405\\
11 31.1634323933449\\
12 33.5314161036585\\
13 35.9475752210494\\
14 38.4053566648995\\
15 40.8986631289057\\
16 43.4219540948839\\
17 45.9703022621417\\
18 48.5394084324864\\
19 51.1255828830947\\
20 53.7257031702945\\
21 56.3371579162322\\
22 58.9577844570433\\
23 61.5858061252851\\
24 64.2197729419742\\
25 66.8585078637395\\
26 69.5010595345084\\
27 72.1466616897023\\
28 74.79469887301\\
29 77.4446778651423\\
30 80.0962041158997\\
31 82.7489624581894\\
32 85.4027014245397\\
33 88.0572205557244\\
34 90.7123601703703\\
35 93.3679931435201\\
36 96.0240183155514\\
37 98.6803552182674\\
38 101.336939861297\\
39 103.993721369645\\
40 106.650659303017\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 8.39296366653445\\
1 9.55107760120161\\
2 10.7980522946437\\
3 12.1323375835822\\
4 13.5521716045028\\
5 15.0557669295743\\
6 16.641464847698\\
7 18.3078260171615\\
8 20.0536313319591\\
9 21.8777835136401\\
10 23.7791229910012\\
11 25.7561937408394\\
12 27.8070086990255\\
13 29.9288655106454\\
14 32.1182514741766\\
15 34.3708555983932\\
16 36.6816823614379\\
17 39.0452425641822\\
18 41.4557858337264\\
19 43.9075379330633\\
20 46.3949123881318\\
21 48.9126767422007\\
22 51.456065384963\\
23 54.0208405922978\\
24 56.6033097424403\\
25 59.2003095521721\\
26 61.8091683565406\\
27 64.4276559859287\\
28 67.0539286177768\\
29 69.6864737536948\\
30 72.3240585545808\\
31 74.9656832894482\\
32 77.6105406128434\\
33 80.2579807108226\\
34 82.907481957701\\
35 85.5586265222176\\
36 88.2110802851898\\
37 90.8645764316231\\
38 93.51890212452\\
39 96.173887731656\\
40 98.829398148442\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 6.23130873725506\\
1 7.23321872176314\\
2 8.33217845023\\
3 9.52646089263824\\
4 10.8132452152408\\
5 12.1888349166005\\
6 13.6488734911015\\
7 15.1885536912781\\
8 16.8028248728688\\
9 18.4866035009451\\
10 20.2349857993066\\
11 22.0434525578889\\
12 23.9080485746455\\
13 25.8255159924418\\
14 27.7933626601868\\
15 29.8098527355175\\
16 31.8739156296526\\
17 33.9849798418962\\
18 36.1427491804216\\
19 38.3469488861422\\
20 40.5970761143668\\
21 42.8921906243795\\
22 45.230775758431\\
23 47.6106872646051\\
24 50.0291910440273\\
25 52.483074875197\\
26 54.9688078811988\\
27 57.4827174719447\\
28 60.0211566209084\\
29 62.5806423269969\\
30 65.1579557462392\\
31 67.7502029817063\\
32 70.3548413576443\\
33 72.9696789155802\\
34 75.5928554328849\\
35 78.2228123564768\\
36 80.8582574696425\\
37 83.4981284303588\\
38 86.1415578453681\\
39 88.7878413951402\\
40 91.4364097063806\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 9.82186484856001\\
1 11.2342664539335\\
2 12.7567315261374\\
3 14.3847175937634\\
4 16.1128985363171\\
5 17.9354655453527\\
6 19.8463820963675\\
7 21.8395760648379\\
8 23.9090653249672\\
9 26.0490237615237\\
10 28.2538010732541\\
11 30.5179127906258\\
12 32.8360178806865\\
13 35.2029004351445\\
14 37.613468484725\\
15 40.0627766153855\\
16 42.5460710597298\\
17 45.0588488983373\\
18 47.5969193203716\\
19 50.156455355791\\
20 52.734028097474\\
21 55.3266202453202\\
22 57.9316200645288\\
23 60.546799602176\\
24 63.1702821260726\\
25 65.800503622484\\
26 68.4361723508128\\
27 71.0762293623262\\
28 73.7198118438017\\
29 76.3662202910956\\
30 79.0148898915228\\
31 81.6653660786902\\
32 84.3172839759994\\
33 86.9703513189122\\
34 89.6243344011473\\
35 92.2790465949688\\
36 94.9343390287043\\
37 97.5900930508793\\
38 100.246214160736\\
39 102.902627133682\\
40 105.559272115537\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 8.89881616643296\\
1 10.2520581204226\\
2 11.7258630650915\\
3 13.3171313679098\\
4 15.0213713736859\\
5 16.8329578643644\\
6 18.7453977190176\\
7 20.751582529876\\
8 22.8440150035198\\
9 25.0150034382667\\
10 27.2568254524422\\
11 29.5618669476775\\
12 31.9227435596571\\
13 34.3324093738677\\
14 36.7842530965579\\
15 39.2721777940163\\
16 41.7906587719571\\
17 44.334775552633\\
18 46.9002171393809\\
19 49.483263233347\\
20 52.0807465661264\\
21 54.6900025720645\\
22 57.3088124121231\\
23 59.9353443448862\\
24 62.568097101939\\
25 65.2058476148044\\
26 67.8476043487276\\
27 70.4925666877466\\
28 73.1400902716432\\
29 75.7896578593089\\
30 78.440855127135\\
31 81.0933507535311\\
32 83.7468801507178\\
33 86.4012322528058\\
34 89.0562388351394\\
35 91.7117659113328\\
36 94.3677068236687\\
37 97.0239767062623\\
38 99.6805080562725\\
39 102.337247196411\\
40 104.994151452753\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 8.60243138962791\\
1 9.86704594695039\\
2 11.2417381162601\\
3 12.7247993800348\\
4 14.3132953549259\\
5 16.0031618076914\\
6 17.7893607906936\\
7 19.666098592066\\
8 21.6270905228762\\
9 23.6658420829054\\
10 25.775908298888\\
11 27.9510962679839\\
12 30.1855890480876\\
13 32.4739875507598\\
14 34.811285219412\\
15 37.1928028272203\\
16 39.6141145515481\\
17 42.0709913156695\\
18 44.5593759311485\\
19 47.0753914154516\\
20 49.6153735272752\\
21 52.1759136675818\\
22 54.7538988379254\\
23 57.346539414919\\
24 59.9513806394378\\
25 62.5662980739659\\
26 65.1894800113196\\
27 67.8194009286691\\
28 70.4547900180894\\
29 73.0945981208622\\
30 75.7379654712147\\
31 78.3841917777025\\
32 81.0327094589064\\
33 83.683060334073\\
34 86.3348757301144\\
35 88.9878597660146\\
36 91.6417754750711\\
37 94.2964333906246\\
38 96.9516822265448\\
39 99.6074013117923\\
40 102.263494476591\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 6.24566331026368\\
1 7.2636532833279\\
2 8.38671645474524\\
3 9.61585297893627\\
4 10.9514357510614\\
5 12.3933154262902\\
6 13.9408352371235\\
7 15.592752677861\\
8 17.3470925707458\\
9 19.200977045395\\
10 21.150487146575\\
11 23.1906055172343\\
12 25.3152709549779\\
13 27.5175487669256\\
14 29.7898939063032\\
15 32.1244650792675\\
16 34.5134421623626\\
17 36.9493059612594\\
18 39.4250539381686\\
19 41.9343420000691\\
20 44.4715560198022\\
21 47.0318252303634\\
22 49.6109930364866\\
23 52.2055604545001\\
24 54.8126149540157\\
25 57.4297542799137\\
26 60.0550117429172\\
27 62.6867869053225\\
28 65.3237836756631\\
29 67.9649565152651\\
30 70.6094646338068\\
31 73.2566335816837\\
32 75.9059234211347\\
33 78.5569025878984\\
34 81.2092265772644\\
35 83.8626206599231\\
36 86.5168659263834\\
37 89.1717880573297\\
38 91.8272483118303\\
39 94.4831363106272\\
40 97.1393642667433\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 6.16254740169255\\
1 7.11782421489264\\
2 8.16082886067595\\
3 9.29012335271833\\
4 10.5036084625891\\
5 11.7987416695538\\
6 13.1727197923715\\
7 14.6226144257347\\
8 16.1454620244518\\
9 17.7383198752976\\
10 19.3983027657834\\
11 21.122613534946\\
12 22.9085754589996\\
13 24.7536674020356\\
14 26.6555559696044\\
15 28.612114950414\\
16 30.6214229448223\\
17 32.6817352055756\\
18 34.7914329518222\\
19 36.948959113807\\
20 39.1527508991855\\
21 41.4011767067249\\
22 43.6924804215384\\
23 46.0247335014208\\
24 48.3957963047572\\
25 50.8032936250503\\
26 53.2446121099708\\
27 55.7169262129584\\
28 58.2172540552859\\
29 60.7425372996431\\
30 63.2897332337152\\
31 65.8559051453646\\
32 68.4382990408455\\
33 71.0343993427181\\
34 73.6419613458962\\
35 76.259022327363\\
36 78.8838956229771\\
37 81.5151527945089\\
38 84.1515986919186\\
39 86.7922433097199\\
40 89.4362732617659\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 9.35622091681986\\
1 10.7622855355427\\
2 12.2879212010892\\
3 13.929188386838\\
4 15.6809969897157\\
5 17.5373714050008\\
6 19.4916800352654\\
7 21.5368207670866\\
8 23.665369864357\\
9 25.8697112938658\\
10 28.142163915146\\
11 30.4751165946093\\
12 32.8611705716196\\
13 35.2932793325969\\
14 37.7648721389636\\
15 40.2699487550592\\
16 42.8031381082974\\
17 45.3597199563096\\
18 47.9356139323555\\
19 50.5273434873579\\
20 53.131983196897\\
21 55.7470972317373\\
22 58.3706752461605\\
23 61.0010701419117\\
24 63.636940512388\\
25 66.2771992469183\\
26 68.9209688183835\\
27 71.5675431493991\\
28 74.2163555822994\\
29 76.8669522933098\\
30 79.518970429171\\
31 82.1721202576534\\
32 84.8261706782314\\
33 87.4809375133239\\
34 90.1362740801822\\
35 92.7920636205903\\
36 95.4482132358012\\
37 98.1046490361309\\
38 100.761312267175\\
39 103.418156219681\\
40 106.075143766514\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 7.6085020514407\\
1 8.80759458502021\\
2 10.119908941614\\
3 11.5431493743799\\
4 13.0734428807833\\
5 14.7054921074606\\
6 16.4327924259579\\
7 18.2479122857146\\
8 20.1428230214029\\
9 22.1092521704256\\
10 24.1390281238049\\
11 26.2243856741404\\
12 28.3582103988861\\
13 30.534211296298\\
14 32.7470218599151\\
15 34.9922372309828\\
16 37.2663983579592\\
17 39.5669338429915\\
18 41.8920678252342\\
19 44.2406995360211\\
20 46.6122585828316\\
21 49.0065406210861\\
22 51.4235311094779\\
23 53.8632294895888\\
24 56.3254904451996\\
25 58.8099003759728\\
26 61.315703960423\\
27 63.8417876390257\\
28 66.3867162631234\\
29 68.9488096210875\\
30 71.5262401801742\\
31 74.1171333088201\\
32 76.719655419573\\
33 79.332081621292\\
34 81.9528403711352\\
35 84.5805369214887\\
36 87.213959706569\\
37 89.8520745230406\\
38 92.4940110064838\\
39 95.1390450381139\\
40 97.7865797243036\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 8.18658585939476\\
1 9.44118165901142\\
2 10.8051001695516\\
3 12.2741458842334\\
4 13.8430361951297\\
5 15.5058874805156\\
6 17.2566801996676\\
7 19.0896394173246\\
8 20.9994865967631\\
9 22.9815446444464\\
10 25.0317048642623\\
11 27.1462868336334\\
12 29.3218370107166\\
13 31.5549171862351\\
14 33.8419291252839\\
15 36.179008179713\\
16 38.5619996884413\\
17 40.9865125182954\\
18 43.4480290210609\\
19 45.942043172158\\
20 48.4641991789628\\
21 51.0104093701042\\
22 53.5769393943893\\
23 56.1604575634913\\
24 58.7580516342677\\
25 61.3672198758199\\
26 63.985844315366\\
27 66.6121534452564\\
28 69.2446802366132\\
29 71.882219660945\\
30 74.5237884297173\\
31 77.1685884778039\\
32 79.8159748637819\\
33 82.4654281962504\\
34 85.1165313557441\\
35 87.7689501020541\\
36 90.4224170829721\\
37 93.0767187522808\\
38 95.7316847342057\\
39 98.3871792186998\\
40 101.043094026561\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 8.91083965558276\\
1 10.2537215315706\\
2 11.7129124015061\\
3 13.2845823166576\\
4 14.9636462603196\\
5 16.7441029637679\\
6 18.619367254137\\
7 20.5825693311254\\
8 22.6268026041446\\
9 24.7453087980173\\
10 26.931595986189\\
11 29.1794933110392\\
12 31.4831550936675\\
13 33.8370344667269\\
14 36.2358494803743\\
15 38.6745611208583\\
16 41.1483739252843\\
17 43.6527593553906\\
18 46.1834937798165\\
19 48.7366992350774\\
20 51.3088761293398\\
21 53.8969209830778\\
22 56.4981269588646\\
23 59.1101686933246\\
24 61.7310751313401\\
25 64.3591947615194\\
26 66.9931573214925\\
27 69.6318351895204\\
28 72.2743066931069\\
29 74.9198226744126\\
30 77.5677769537061\\
31 80.2176808401997\\
32 82.8691415267366\\
33 85.5218440289566\\
34 88.1755362498367\\
35 90.8300167329386\\
36 93.4851246868364\\
37 96.1407319020793\\
38 98.7967362285881\\
39 101.453056329442\\
40 104.10962747223\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 8.17604903889085\\
1 9.41760767753274\\
2 10.7747848090515\\
3 12.2473420520797\\
4 13.833935152314\\
5 15.5320954148827\\
6 17.3381976199741\\
7 19.2474442811226\\
8 21.253902232361\\
9 23.3506198548747\\
10 25.5298336892071\\
11 27.7832490677399\\
12 30.102360082806\\
13 32.4787663230984\\
14 34.9044484367174\\
15 37.3719777589559\\
16 39.8746509670915\\
17 42.4065539915812\\
18 44.9625677506602\\
19 47.5383315910108\\
20 50.1301798922755\\
21 52.7350647612322\\
22 55.3504744618129\\
23 57.9743540714517\\
24 60.6050322481865\\
25 63.2411560545476\\
26 65.8816344620667\\
27 68.5255903328159\\
28 71.1723202092903\\
29 73.8212610256049\\
30 76.4719627914357\\
31 79.1240663310555\\
32 81.7772852396106\\
33 84.4313913195068\\
34 87.0862028648638\\
35 89.7415752618385\\
36 92.3973934626465\\
37 95.0535659697762\\
38 97.7100200335083\\
39 100.366697822042\\
40 103.023553369752\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 7.87706327166281\\
1 9.0694943662554\\
2 10.3753897167338\\
3 11.7960686248917\\
4 13.3317753348095\\
5 14.9814772277668\\
6 16.7426907236278\\
7 18.611388323029\\
8 20.582026421826\\
9 22.6477085847882\\
10 24.8004700845457\\
11 27.0316451449963\\
12 29.332265126038\\
13 31.6934362526086\\
14 34.1066570927381\\
15 36.5640534062293\\
16 39.0585253786052\\
17 41.5838155276153\\
18 44.134513153443\\
19 46.7060135997858\\
20 49.294449364548\\
21 51.8966069620383\\
22 54.5098397413028\\
23 57.1319834377213\\
24 59.7612784604748\\
25 62.3963008810251\\
26 65.0359027112149\\
27 67.6791612058073\\
28 70.3253364496192\\
29 72.9738362710887\\
30 75.6241874676617\\
31 78.2760123667204\\
32 80.9290098336184\\
33 83.582939946946\\
34 86.2376116733918\\
35 88.8928729806635\\
36 91.5486029223786\\
37 94.2047053118199\\
38 96.8611036721592\\
39 99.5177372095338\\
40 102.17455760454\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 7.59054393844986\\
1 8.6988705077305\\
2 9.90601693353172\\
3 11.2134360025385\\
4 12.6221727402805\\
5 14.1326818680779\\
6 15.7446160297311\\
7 17.4566361976124\\
8 19.2662903673995\\
9 21.1699893446498\\
10 23.163084174471\\
11 25.2400268345058\\
12 27.3945821030011\\
13 29.620057311322\\
14 31.9095251016125\\
15 34.2560257162805\\
16 36.6527438317675\\
17 39.0931583623405\\
18 41.571163541048\\
19 44.0811588663639\\
20 46.6181061801339\\
21 49.1775544234678\\
22 51.7556355007008\\
23 54.3490370004945\\
24 56.9549586282678\\
25 59.5710590739003\\
26 62.1953990414102\\
27 64.8263847689583\\
28 67.462714944222\\
29 70.1033326962109\\
30 72.7473834087334\\
31 75.3941784529054\\
32 78.0431645310128\\
33 80.69389810225\\
34 83.3460242665536\\
35 85.9992594699171\\
36 88.653377429638\\
37 91.3081977374942\\
38 93.9635766680648\\
39 96.6193997887276\\
40 99.2755760331167\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 9.58060907389214\\
1 10.9336269995157\\
2 12.3892154370757\\
3 13.9432566212053\\
4 15.5907942981619\\
5 17.3261745986613\\
6 19.1431906004847\\
7 21.0352439489648\\
8 22.9955297580114\\
9 25.0172409670574\\
10 27.0937792893954\\
11 29.218954862187\\
12 31.3871568164634\\
13 33.5934812800615\\
14 35.8338095458642\\
15 38.1048349300048\\
16 40.4040407765731\\
17 42.7296339909832\\
18 45.0804392973678\\
19 47.4557604526309\\
20 49.8552169934161\\
21 52.2785689436023\\
22 54.7255462286612\\
23 57.1957022297581\\
24 59.6883097075676\\
25 62.2023111703916\\
26 64.7363257771697\\
27 67.2887041483399\\
28 69.8576145777293\\
29 72.4411413271575\\
30 75.0373779172778\\
31 77.6445037698345\\
32 80.2608388081395\\
33 82.8848758336605\\
34 85.515293826984\\
35 88.1509567977144\\
36 90.7909029209587\\
37 93.4343280357474\\
38 96.0805666194417\\
39 98.7290723936984\\
40 101.379399911272\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 9.18890866660766\\
1 10.5079335345446\\
2 11.9354560289875\\
3 13.4704351770799\\
4 15.111198873624\\
5 16.8553425419639\\
6 18.6996049739144\\
7 20.6397717703805\\
8 22.6706474115938\\
9 24.7861183995632\\
10 26.9793083164437\\
11 29.2428064825933\\
12 31.5689390102402\\
13 33.9500463378334\\
14 36.3787346227106\\
15 38.8480775609405\\
16 41.3517569986851\\
17 43.8841418012013\\
18 46.4403125993794\\
19 49.0160444440768\\
20 51.6077604798682\\
21 54.2124685438575\\
22 56.8276902226666\\
23 59.4513892376535\\
24 62.0819036105531\\
25 64.7178841301564\\
26 67.3582402389603\\
27 70.0020935252669\\
28 72.6487384396365\\
29 75.2976095520741\\
30 77.9482545404319\\
31 80.6003120848366\\
32 83.2534938902949\\
33 85.9075701384212\\
34 88.5623577598451\\
35 91.2177110093089\\
36 93.8735139096299\\
37 96.5296742055906\\
38 99.1861185332801\\
39 101.842788565234\\
40 104.499637937181\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 8.05447056182076\\
1 9.31795429636494\\
2 10.6932159083829\\
3 12.1754730727226\\
4 13.7587442922396\\
5 15.4362774471841\\
6 17.2009319190975\\
7 19.0454868303164\\
8 20.9628696989068\\
9 22.946316965603\\
10 24.9894867309075\\
11 27.0865436849017\\
12 29.2322287809395\\
13 31.4219160144936\\
14 33.651650153479\\
15 35.9181551484187\\
16 38.2188037064985\\
17 40.5515430989009\\
18 42.9147791851266\\
19 45.3072284616452\\
20 47.7277551994006\\
21 50.1752156065796\\
22 52.6483315036511\\
23 55.1456110979143\\
24 57.6653248195304\\
25 60.2055326164822\\
26 62.7641493458212\\
27 65.3390298296626\\
28 67.9280555096352\\
29 70.5292090656074\\
30 73.1406294781199\\
31 75.7606456610571\\
32 78.3877907630984\\
33 81.0208012938411\\
34 83.6586057450481\\
35 86.3003069301378\\
36 88.9451613788639\\
37 91.5925581581106\\
38 94.2419986389766\\
39 96.8930780675751\\
40 99.5454693273166\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 6.63913205425091\\
1 7.70499290938706\\
2 8.87420590170886\\
3 10.1456297466144\\
4 11.5172409242152\\
5 12.9862949525438\\
6 14.5494371519509\\
7 16.2027744784006\\
8 17.9419323851846\\
9 19.7621215616524\\
10 21.6582317644404\\
11 23.6249584861128\\
12 25.6569567565484\\
13 27.7490071733239\\
14 29.8961734933892\\
15 32.0939296070329\\
16 34.3382369037042\\
17 36.625560595843\\
18 38.9528241814126\\
19 41.3173127901572\\
20 43.7165461096288\\
21 46.1481473355761\\
22 48.6097342137464\\
23 51.0988514137201\\
24 53.6129520937739\\
25 56.1494242530811\\
26 58.7056482217081\\
27 61.2790677573099\\
28 63.8672586684518\\
29 66.4679837806068\\
30 69.0792289453687\\
31 71.6992197714568\\
32 74.326421953\\
33 76.9595294856458\\
34 79.5974451620685\\
35 82.239257094238\\
36 84.8842140823087\\
37 87.5317017317919\\
38 90.1812204545638\\
39 92.8323659173573\\
40 95.4848121115405\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 7.31710300381193\\
1 8.38340837551251\\
2 9.54628411013138\\
3 10.8070004829899\\
4 12.1664312551693\\
5 13.6250529373004\\
6 15.1828882794386\\
7 16.8393942836137\\
8 18.5933116191433\\
9 20.4425065372933\\
10 22.3838435893614\\
11 24.4131252388903\\
12 26.5251230585235\\
13 28.713707344525\\
14 30.9720623064257\\
15 33.2929578084615\\
16 35.6690401628416\\
17 38.0931052488607\\
18 40.5583257098906\\
19 43.0584164948766\\
20 45.5877355203201\\
21 48.1413258230367\\
22 50.7149110866945\\
23 53.3048581692791\\
24 55.9081193389655\\
25 58.5221645863319\\
26 61.144911614989\\
27 63.7746585412478\\
28 66.4100222475797\\
29 69.0498838016346\\
30 71.693341317579\\
31 74.3396699967128\\
32 76.988288731614\\
33 79.6387324994\\
34 82.2906297336246\\
35 84.9436838995751\\
36 87.5976585699005\\
37 90.2523653850258\\
38 92.9076543718069\\
39 95.5634061784961\\
40 98.2195258590304\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 7.22134009030554\\
1 8.423608426486\\
2 9.74803014990209\\
3 11.1922622227287\\
4 12.7524164733891\\
5 14.4234620007094\\
6 16.199607899029\\
7 18.0746135959276\\
8 20.0420004994469\\
9 22.0951677166152\\
10 24.2274381309553\\
11 26.4320730340015\\
12 28.7022918603958\\
13 31.0313210798169\\
14 33.4124789158189\\
15 35.8392869056277\\
16 38.3055900623233\\
17 40.8056659128034\\
18 43.3343072964959\\
19 45.8868713125481\\
20 48.4592941241449\\
21 51.0480765734472\\
22 53.650248189461\\
23 56.2633175914368\\
24 58.8852163008763\\
25 61.5142413503263\\
26 64.1490003718147\\
27 66.788361370118\\
28 69.4314082530053\\
29 72.0774024026727\\
30 74.725750074219\\
31 77.375975126995\\
32 80.0276964660374\\
33 82.6806095395313\\
34 85.3344712648249\\
35 87.9890878125249\\
36 90.6443047479427\\
37 93.2999991011717\\
38 95.9560730050776\\
39 98.6124486016655\\
40 101.269063970668\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 8.92309805255886\\
1 10.2675927733052\\
2 11.7316496269894\\
3 13.312903303371\\
4 15.0076164952334\\
5 16.8108329177496\\
6 18.7165609366935\\
7 20.7179804280778\\
8 22.8076622913752\\
9 24.9777892463617\\
10 27.2203685287415\\
11 29.5274301687521\\
12 31.8912065444487\\
13 34.3042890386346\\
14 36.7597568704907\\
15 39.2512732108564\\
16 41.773145502723\\
17 44.320350173777\\
18 46.8885254787104\\
19 49.4739388882292\\
20 52.0734366676284\\
21 54.6843831167497\\
22 57.3045958145436\\
23 59.9322816478626\\
24 62.5659768203688\\
25 65.2044926788708\\
26 67.8468681575463\\
27 70.4923289240141\\
28 73.1402528642503\\
29 75.7901413000691\\
30 78.4415952306491\\
31 81.0942958778713\\
32 83.7479888562816\\
33 86.402471356572\\
34 89.0575818098058\\
35 91.7131915783001\\
36 94.3691982922789\\
37 97.025520516811\\
38 99.6820934901412\\
39 102.338865722345\\
40 104.995796283258\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 8.14196813651792\\
1 9.32177870152645\\
2 10.5980286810139\\
3 11.9683439929001\\
4 13.4298844085754\\
5 14.979590190025\\
6 16.6143584717639\\
7 18.3311289388592\\
8 20.1268825738279\\
9 21.9985796559325\\
10 23.943075972173\\
11 25.9570549118903\\
12 28.0369989958363\\
13 30.1792041218621\\
14 32.3798224606601\\
15 34.6349124671762\\
16 36.940478468304\\
17 39.2924937543928\\
18 41.6869131718434\\
19 44.1196879073517\\
20 46.5867941413794\\
21 49.0842803500502\\
22 51.6083295279051\\
23 54.155326581863\\
24 56.7219195709964\\
25 59.3050658440798\\
26 61.9020585249711\\
27 64.5105331934853\\
28 67.1284577479468\\
29 69.7541099674782\\
30 72.3860474879225\\
31 75.0230742723746\\
32 77.6642066706112\\
33 80.3086411499725\\
34 82.9557249182986\\
35 85.6049300082906\\
36 88.2558309457987\\
37 90.908085846492\\
38 93.5614206326923\\
39 96.2156159944745\\
40 98.870496707243\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 8.24231041000352\\
1 9.52413136494427\\
2 10.9222887021775\\
3 12.4339880001337\\
4 14.0552468884732\\
5 15.7811178020183\\
6 17.6059082590706\\
7 19.5233976539847\\
8 21.5270460183553\\
9 23.6101837652917\\
10 25.7661681233783\\
11 27.9884954596098\\
12 30.2708682428335\\
13 32.6072265356602\\
14 34.9917612138922\\
15 37.418926372207\\
16 39.8834621274645\\
17 42.3804298649329\\
18 44.9052541918221\\
19 47.4537621968438\\
20 50.0222113158161\\
21 52.6073005845658\\
22 55.2061642292509\\
23 57.8163498601388\\
24 60.4357853700033\\
25 63.062739091336\\
26 65.6957772846449\\
27 68.3337220979023\\
28 70.9756121185697\\
29 73.6206667436168\\
30 76.2682549033216\\
31 78.9178681973809\\
32 81.5690982045764\\
33 84.2216175658071\\
34 86.8751643728931\\
35 89.5295293881742\\
36 92.184545647227\\
37 94.8400800422258\\
38 97.4960265354424\\
39 100.152300703936\\
40 102.808835365313\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 8.79488304369487\\
1 10.0558010012115\\
2 11.4201400414879\\
3 12.8865718214619\\
4 14.4533577270569\\
5 16.1184258230893\\
6 17.8793623176315\\
7 19.733325826937\\
8 21.6769156562227\\
9 23.7060413646485\\
10 25.8158432376844\\
11 28.0007001189004\\
12 30.2543369019877\\
13 32.5700177275105\\
14 34.9407915041998\\
15 37.3597488816393\\
16 39.8202540700767\\
17 42.3161267985062\\
18 44.8417638193142\\
19 47.3922014017514\\
20 49.9631280740817\\
21 52.5508603317785\\
22 55.1522941556259\\
23 57.764843347658\\
24 60.3863730712281\\
25 63.0151343572734\\
26 65.6497031175329\\
27 68.2889255213564\\
28 70.9318704236543\\
29 73.5777887859621\\
30 76.226079602456\\
31 78.8762616307438\\
32 81.5279501560852\\
33 84.1808380308133\\
34 86.834680289909\\
35 89.4892817237503\\
36 92.144486874688\\
37 94.8001720069751\\
38 97.4562386748593\\
39 100.112608579573\\
40 102.769219462699\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 8.43973999477111\\
1 9.64999958341818\\
2 10.9593330398682\\
3 12.3655216919111\\
4 13.865716493543\\
5 15.4566219308889\\
6 17.1346295209552\\
7 18.8958964088239\\
8 20.7363831412649\\
9 22.651876499677\\
10 24.6380235772216\\
11 26.6903924164707\\
12 28.8045577687347\\
13 30.9761954561263\\
14 33.2011616370476\\
15 35.4755363325424\\
16 37.7956218889739\\
17 40.1579017269415\\
18 42.5589770878553\\
19 44.9955051752032\\
20 47.4641595179168\\
21 49.9616242333849\\
22 52.4846222048978\\
23 55.0299675170478\\
24 57.5946277233406\\
25 60.1757820207203\\
26 62.7708655025586\\
27 65.3775949657318\\
28 67.9939763446419\\
29 70.6182968096488\\
30 73.2491058475292\\
31 75.8851896673576\\
32 78.5255425914271\\
33 81.1693381452872\\
34 83.8159016379243\\
35 86.4646852601913\\
36 89.1152461658221\\
37 91.7672276197506\\
38 94.4203430662832\\
39 97.0743628445459\\
40 99.7291032258951\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 7.88553320280829\\
1 9.04944804828247\\
2 10.3076362691783\\
3 11.6563371983817\\
4 13.0912091751032\\
5 14.607655405313\\
6 16.2010908933787\\
7 17.8671351946245\\
8 19.6017327944726\\
9 21.401213939019\\
10 23.2623116750851\\
11 25.1821475785214\\
12 27.1581935206235\\
13 29.1882138645681\\
14 31.2701930030058\\
15 33.4022553996685\\
16 35.5825863043656\\
17 37.8093594077452\\
18 40.0806738916865\\
19 42.3945004388439\\
20 44.7486360933446\\
21 47.1406712184931\\
22 49.5679754567531\\
23 52.027710262098\\
24 54.5168717615881\\
25 57.0323607837229\\
26 59.5710701009279\\
27 62.1299752580048\\
28 64.7062159121033\\
29 67.2971584594552\\
30 69.900435878856\\
31 72.5139653380229\\
32 75.135947171132\\
33 77.7648501919969\\
34 80.3993883392685\\
35 83.0384929045381\\
36 85.6812835455084\\
37 88.3270402477132\\
38 90.9751775282511\\
39 93.6252215221024\\
40 96.2767901452754\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 6.57260217068903\\
1 7.58488775197428\\
2 8.68780982339387\\
3 9.87950774531929\\
4 11.1576329323832\\
5 12.5196640312096\\
6 13.9631852912558\\
7 15.4861045595932\\
8 17.0867918811836\\
9 18.7641225738452\\
10 20.5174137528518\\
11 22.3462542084371\\
12 24.2502449400688\\
13 26.2286880734632\\
14 28.2802785818133\\
15 30.4028587546759\\
16 32.5932851876324\\
17 34.8474335809249\\
18 37.160335367853\\
19 39.5264126190269\\
20 41.9397622172032\\
21 44.3944397236936\\
22 46.8847045313421\\
23 49.4052045196554\\
24 51.9510944264886\\
25 54.5180938233484\\
26 57.1024969138444\\
27 59.701148199313\\
28 62.3113969448176\\
29 64.9310408448653\\
30 67.5582664182174\\
31 70.1915910729618\\
32 72.8298097321867\\
33 75.4719474302142\\
34 78.1172183033265\\
35 80.7649907946245\\
36 83.414758560331\\
37 86.0661164138425\\
38 88.7187406062274\\
39 91.372372769317\\
40 94.026806909638\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 7.14155998220288\\
1 8.29220765337603\\
2 9.5554263699861\\
3 10.9297106434486\\
4 12.4122624914951\\
5 13.9991534249434\\
6 15.6854970973472\\
7 17.4656421837839\\
8 19.3333924336934\\
9 21.2822503831361\\
10 23.3056687447509\\
11 25.3972845244017\\
12 27.551108708911\\
13 29.7616495598962\\
14 32.0239586277243\\
15 34.3336027105897\\
16 36.6865786685758\\
17 39.0791978535224\\
18 41.5079702881678\\
19 43.9695146102207\\
20 46.4605094987902\\
21 48.9776892916338\\
22 51.5178750788491\\
23 54.0780259560646\\
24 56.6552942438721\\
25 59.2470719986508\\
26 61.8510216341769\\
27 64.465088733717\\
28 67.0874988861302\\
29 69.7167423324729\\
30 72.3515506915876\\
31 74.9908695955522\\
32 77.633830211899\\
33 80.2797217057546\\
34 82.9279658884889\\
35 85.5780946798386\\
36 88.2297305790939\\
37 90.8825700671194\\
38 93.5363697059217\\
39 96.1909346288204\\
40 98.8461090940756\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 7.9541824664667\\
1 9.17855895837081\\
2 10.5127733549306\\
3 11.9550286715948\\
4 13.5028038447328\\
5 15.1529853079831\\
6 16.90193574223\\
7 18.7455191358772\\
8 20.6791090406914\\
9 22.6976046075618\\
10 24.7954699519325\\
11 26.9668017501533\\
12 29.2054221436498\\
13 31.504990606816\\
14 33.8591279648665\\
15 36.2615456968406\\
16 38.7061727083636\\
17 41.1872705417024\\
18 43.6995280275138\\
19 46.2381285428868\\
20 48.7987868834223\\
21 51.377756988243\\
22 53.9718151088297\\
23 56.5782248309227\\
24 59.1946906652632\\
25 61.8193061518519\\
26 64.4505011085304\\
27 67.0869912329703\\
28 69.7277320043811\\
29 72.3718778434733\\
30 75.0187467904846\\
31 77.6677905128188\\
32 80.3185691981859\\
33 82.9707307693233\\
34 85.6239938253204\\
35 88.2781337367397\\
36 90.9329713722594\\
37 93.588363997569\\
38 96.2441979526597\\
39 98.9003827755225\\
40 101.556846496615\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 9.33689641222318\\
1 10.6211222003466\\
2 11.9984306318388\\
3 13.4645713706582\\
4 15.014666012721\\
5 16.6434806834978\\
6 18.34571271154\\
7 20.1162713320142\\
8 21.9505263319779\\
9 23.8444975895341\\
10 25.7949631836312\\
11 27.7994728963615\\
12 29.8562656072496\\
13 31.964101665633\\
14 34.1220334539624\\
15 36.3291473517654\\
16 38.5843159267769\\
17 40.8859981544698\\
18 43.2321167715501\\
19 45.6200267964173\\
20 48.0465714711153\\
21 50.5082062188065\\
22 53.001161724385\\
23 55.5216156421752\\
24 58.0658476652913\\
25 60.6303618149093\\
26 63.21196949394\\
27 65.8078346452421\\
28 68.415487194032\\
29 71.032812956444\\
30 73.6580281256103\\
31 76.289645205216\\
32 78.9264355845479\\
33 81.567392309964\\
34 84.211695239392\\
35 86.8586797382791\\
36 89.5078093656926\\
37 92.158652547965\\
38 94.8108629762692\\
39 97.4641633351941\\
40 100.118331923562\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 8.93775906977088\\
1 10.1721025385649\\
2 11.504900740573\\
3 12.9365207699346\\
4 14.4671507181301\\
5 16.0966396406434\\
6 17.8242613268563\\
7 19.6484544487276\\
8 21.5665999913843\\
9 23.5748903269353\\
10 25.668324287915\\
11 27.840834819949\\
12 30.0855282458212\\
13 32.3949942747879\\
14 34.7616379413463\\
15 37.1779887180378\\
16 39.6369546031388\\
17 42.1320048763524\\
18 44.6572797666923\\
19 47.2076356522166\\
20 49.7786398628232\\
21 52.3665304425987\\
22 54.9681547661582\\
23 57.5808980992517\\
24 60.2026100917429\\
25 62.8315344032718\\
26 65.4662444504478\\
27 68.1055866660317\\
28 70.748631596659\\
29 73.394632517237\\
30 76.042990888934\\
31 78.6932278351569\\
32 81.3449607812973\\
33 83.9978844466331\\
34 86.6517554556666\\
35 89.306379929207\\
36 91.9616035095019\\
37 94.6173033618455\\
38 97.2733817735238\\
39 99.9297610390486\\
40 102.586379378178\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 6.28003994084906\\
1 7.31549717748293\\
2 8.46263965576724\\
3 9.72349571472209\\
4 11.0990132962275\\
5 12.5889763168587\\
6 14.1919195789081\\
7 15.9050762569978\\
8 17.7243880456474\\
9 19.6445933559426\\
10 21.6593905894874\\
11 23.76165885157\\
12 25.9437116108568\\
13 28.1975593794808\\
14 30.5151620679958\\
15 32.8886567199592\\
16 35.3105502408907\\
17 37.7738698877799\\
18 40.2722676886814\\
19 42.8000789738745\\
20 45.3523392542068\\
21 47.924766848521\\
22 50.5137203087874\\
23 53.1161397608558\\
24 55.7294801633228\\
25 58.3516427470934\\
26 60.980909029373\\
27 63.615880123086\\
28 66.2554227380185\\
29 68.8986223196934\\
30 71.5447431516753\\
31 74.193194884995\\
32 76.8435047811839\\
33 79.4952949005934\\
34 82.1482634877121\\
35 84.8021698661501\\
36 87.4568222357226\\
37 90.1120678485188\\
38 92.7677851220225\\
39 95.4238773212639\\
40 98.0802675066367\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 8.02245182528753\\
1 9.17634783905736\\
2 10.4244998778196\\
3 11.7652712333468\\
4 13.1964420290337\\
5 14.7152485523724\\
6 16.318404158499\\
7 18.002123308547\\
8 19.7621650422767\\
9 21.5939020830895\\
10 23.4924128252145\\
11 25.4525895575259\\
12 27.4692571497163\\
13 29.5372987290278\\
14 31.6517853371787\\
15 33.8081043481618\\
16 36.0020781642899\\
17 38.2300626658204\\
18 40.4890152556853\\
19 42.7765247703505\\
20 45.0907988993115\\
21 47.4306082000645\\
22 49.7951892111214\\
23 52.1841130179608\\
24 54.5971302780377\\
25 57.0340087154428\\
26 59.4943829201966\\
27 61.9776367938584\\
28 64.4828346214671\\
29 67.0087078057178\\
30 69.5536932442863\\
31 72.1160097925909\\
32 74.6937541811064\\
33 77.2849980381249\\
34 79.8878720614847\\
35 82.5006295463941\\
36 85.1216872393364\\
37 87.7496455925078\\
38 90.3832926586591\\
39 93.0215964468452\\
40 95.6636901381495\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 5.87862149969719\\
1 6.83735846950195\\
2 7.90455141865447\\
3 9.0839366105684\\
4 10.3780856524023\\
5 11.7882646442149\\
6 13.3143301977124\\
7 14.9546734182049\\
8 16.706220307943\\
9 18.5644937836748\\
10 20.5237391370218\\
11 22.5771110511947\\
12 24.7169153038758\\
13 26.9348915934286\\
14 29.222516727887\\
15 31.5713024192465\\
16 33.9730617292317\\
17 36.4201235411187\\
18 38.9054836466345\\
19 41.4228911596684\\
20 43.9668772577071\\
21 46.5327382430458\\
22 49.1164865443927\\
23 51.7147823819763\\
24 54.324856508199\\
25 56.9444316669386\\
26 59.5716478140473\\
27 62.2049940171961\\
28 64.8432483851812\\
29 67.4854263171118\\
30 70.130736708596\\
31 72.7785453957692\\
32 75.4283449628317\\
33 78.0797300105448\\
34 80.73237702856\\
35 83.3860280976212\\
36 86.0404777456051\\
37 88.6955623804586\\
38 91.3511518161099\\
39 94.0071424900968\\
40 96.6634520437482\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 7.99997428053228\\
1 9.17179112685838\\
2 10.43815600003\\
3 11.7965196254233\\
4 13.244147352552\\
5 14.7783549502816\\
6 16.3966595785409\\
7 18.0968395537689\\
8 19.876906375157\\
9 21.7350013303412\\
10 23.6692368838643\\
11 25.6775094344405\\
12 27.7573142640439\\
13 29.9055946750789\\
14 32.1186539104999\\
15 34.3921490549805\\
16 36.7211711235697\\
17 39.1003983467392\\
18 41.5242956265726\\
19 43.9873268020354\\
20 46.4841489634311\\
21 49.0097672591117\\
22 51.5596402726512\\
23 54.1297363421172\\
24 56.7165480731975\\
25 59.317075466496\\
26 61.9287883497766\\
27 64.5495773458843\\
28 67.1777004388673\\
29 69.8117300083025\\
30 72.450503339299\\
31 75.093078201687\\
32 77.7386941095503\\
33 80.3867392446902\\
34 83.0367226644659\\
35 85.688251233786\\
36 88.3410106582143\\
37 90.9947500031729\\
38 93.6492691307716\\
39 96.3044085501162\\
40 98.9600412464711\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 6.86813192067116\\
1 7.97197563016762\\
2 9.19332463474384\\
3 10.534279172178\\
4 11.995474193426\\
5 13.5759535640696\\
6 15.2731052231168\\
7 17.0826839566144\\
8 18.9989344292705\\
9 21.0148095757704\\
10 23.1222643255817\\
11 25.3125951688909\\
12 27.576792641684\\
13 29.9058754070155\\
14 32.2911800953351\\
15 34.7245893336121\\
16 37.1986900185086\\
17 39.7068631076144\\
18 42.2433133923859\\
19 44.8030519617438\\
20 47.3818453593227\\
21 49.9761444578239\\
22 52.5830037677172\\
23 55.1999991269885\\
24 57.8251490831443\\
25 60.4568430942261\\
26 63.093778039756\\
27 65.7349034109551\\
28 68.3793748475002\\
29 71.0265152974919\\
30 73.6757829007073\\
31 76.3267446556375\\
32 78.9790549718599\\
33 81.6324382925553\\
34 84.2866750727305\\
35 86.9415905019514\\
36 89.5970454577465\\
37 92.252929263157\\
38 94.9091538981453\\
39 97.5656493787639\\
40 100.222360072358\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 7.94471758596585\\
1 9.0504733514642\\
2 10.2494725214932\\
3 11.542558133241\\
4 12.9301124904611\\
5 14.4120204031516\\
6 15.9876340816759\\
7 17.6557450031166\\
8 19.4145630236978\\
9 21.2617000285977\\
10 23.1941560181239\\
11 25.2083095765904\\
12 27.2999203341816\\
13 29.4641553941694\\
14 31.6956519238668\\
15 33.9886229205133\\
16 36.3370037841361\\
17 38.7346271118677\\
18 41.1754059343828\\
19 43.6535039076049\\
20 46.1634747927437\\
21 48.7003608845254\\
22 51.2597480887498\\
23 53.8377818459123\\
24 56.4311519747144\\
25 59.0370558109853\\
26 61.6531484359278\\
27 64.2774871753916\\
28 66.9084756144399\\
29 69.5448105587028\\
30 72.1854339008848\\
31 74.8294902700288\\
32 77.476290615687\\
33 80.1252814359135\\
34 82.7760191197211\\
35 85.4281487743886\\
36 88.0813868941248\\
37 90.7355072625829\\
38 93.3903295426467\\
39 96.0457100772927\\
40 98.7015344959486\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 7.06613105955316\\
1 8.17518668191187\\
2 9.39127765555693\\
3 10.7135510732511\\
4 12.1400523339064\\
5 13.6679342721711\\
6 15.2936853628335\\
7 17.0133531742577\\
8 18.8227370468363\\
9 20.7175255265735\\
10 22.6933625527775\\
11 24.7458418993317\\
12 26.8704478889766\\
13 29.0624752607028\\
14 31.3169661435587\\
15 33.6286949939038\\
16 35.9922158198583\\
17 38.4019665841223\\
18 40.8524104278925\\
19 43.3381866690869\\
20 45.8542466562973\\
21 48.3959575345268\\
22 50.9591667403442\\
23 53.5402283614458\\
24 56.1359978080297\\
25 58.7438034852389\\
26 61.3614041037201\\
27 63.9869389072601\\
28 66.6188762544221\\
29 69.2559641937041\\
30 71.8971851795761\\
31 74.5417159660134\\
32 77.1888929584039\\
33 79.8381828349213\\
34 82.4891579883367\\
35 85.1414762215805\\
36 87.7948641028014\\
37 90.4491034108988\\
38 93.1040201553578\\
39 95.7594757176807\\
40 98.4153597278652\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 6.92108153719015\\
1 7.98464331951368\\
2 9.14834384072523\\
3 10.4125304380684\\
4 11.7767824366357\\
5 13.2398382326744\\
6 14.7995077471227\\
7 16.4526116717843\\
8 18.1949862649624\\
9 20.0215783858696\\
10 21.92663413417\\
11 23.9039622376745\\
12 25.9472366723572\\
13 28.0502960288858\\
14 30.2074002768879\\
15 32.4134160351744\\
16 34.6639151222871\\
17 36.955184587931\\
18 39.2841578225435\\
19 41.6482853120638\\
20 44.0453701218356\\
21 46.4733966948301\\
22 48.9303808531844\\
23 51.414263074536\\
24 53.9228567216919\\
25 56.4538504515705\\
26 59.0048531621332\\
27 61.5734635909481\\
28 64.157346071274\\
29 66.7542978137814\\
30 69.3622990522021\\
31 71.9795431979834\\
32 74.6044484132148\\
33 77.235654357575\\
34 79.8720085970178\\
35 82.5125468463072\\
36 85.1564703940207\\
37 87.8031231112188\\
38 90.4519695896252\\
39 93.1025752800857\\
40 95.7545890191247\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 6.37994585852609\\
1 7.4224379135004\\
2 8.57156835068509\\
3 9.82647822387082\\
4 11.1848954870432\\
5 12.6433785207067\\
6 14.1976223436536\\
7 15.8427954961622\\
8 17.5738702242416\\
9 19.3859077782851\\
10 21.2742659582083\\
11 23.2347078304819\\
12 25.2634071901372\\
13 27.3568644380643\\
14 29.5117618938045\\
15 31.7247965183347\\
16 33.9925286331284\\
17 36.3112777855039\\
18 38.6770837282102\\
19 41.0857350609375\\
20 43.5328541530487\\
21 46.0140175653001\\
22 48.5248878949978\\
23 51.0613355144611\\
24 53.6195351835107\\
25 56.196030392172\\
26 58.7877652485855\\
27 61.3920884747306\\
28 64.0067363739444\\
29 66.629801967465\\
30 69.2596966063126\\
31 71.895108934394\\
32 74.5349645873222\\
33 77.1783887205835\\
34 79.8246724679683\\
35 82.4732437352746\\
36 85.1236422870455\\
37 87.7754988249302\\
38 90.4285176280526\\
39 93.0824622823167\\
40 95.7371440341045\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 8.43340264401954\\
1 9.7646173890267\\
2 11.2250676551825\\
3 12.8129679550047\\
4 14.5245432729034\\
5 16.3541589504826\\
6 18.2945529753034\\
7 20.3371615130365\\
8 22.4725127724002\\
9 24.6906520188151\\
10 26.9815556674458\\
11 29.3354963001685\\
12 31.7433315907747\\
13 34.1967047476574\\
14 36.6881580075915\\
15 39.2111709299083\\
16 41.7601406321657\\
17 44.3303221863092\\
18 46.9177455220625\\
19 49.5191218379178\\
20 52.1317488499308\\
21 54.7534209114012\\
22 57.3823474186324\\
23 60.0170810257167\\
24 62.6564559343816\\
25 65.29953576321\\
26 67.9455700938202\\
27 70.5939586219462\\
28 73.2442218192348\\
29 75.8959770738018\\
30 78.5489193819366\\
31 81.2028057834084\\
32 83.8574428529487\\
33 86.5126766721123\\
34 89.1683848050411\\
35 91.8244698874451\\
36 94.4808545105954\\
37 97.1374771426281\\
38 99.7942888793364\\
39 102.45125085718\\
40 105.108332194712\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 8.80445100163772\\
1 10.1823778722053\\
2 11.69090868651\\
3 13.3274774735136\\
4 15.0874417549483\\
5 16.9642623661741\\
6 18.9498035342009\\
7 21.0347312236135\\
8 23.2089691862266\\
9 25.4621627906306\\
10 27.7841028221595\\
11 30.1650732252879\\
12 32.59610363978\\
13 35.0691243870977\\
14 37.5770344564561\\
15 40.1137004066604\\
16 42.6739063064257\\
17 45.2532733601446\\
18 47.8481644165488\\
19 50.4555845211694\\
20 53.0730849264012\\
21 55.6986749305382\\
22 58.330743676222\\
23 60.9679925212128\\
24 63.6093776520147\\
25 66.2540620873261\\
26 68.901375978733\\
27 71.5507840563295\\
28 74.201859112428\\
29 76.8542605171037\\
30 79.5077168827312\\
31 82.1620121219206\\
32 84.8169742635047\\
33 87.4724664992126\\
34 90.1283800277074\\
35 92.7846283424499\\
36 95.441142676699\\
37 98.097868374146\\
38 100.754761998964\\
39 103.411789035691\\
40 106.068922059425\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 7.79993307520424\\
1 9.03371614602511\\
2 10.3831135591065\\
3 11.8446245435775\\
4 13.413043183744\\
5 15.0817779753747\\
6 16.8432114203622\\
7 18.6890704656157\\
8 20.6107847152121\\
9 22.5998148511362\\
10 24.6479379134305\\
11 26.7474798160078\\
12 28.8914897227927\\
13 31.0738558584378\\
14 33.2893671807423\\
15 35.5337289363594\\
16 37.8035416544706\\
17 40.0962525056207\\
18 42.4100856905418\\
19 44.7439555070157\\
20 47.0973629664576\\
21 49.4702752569884\\
22 51.8629877709661\\
23 54.2759712339809\\
24 56.7097113578983\\
25 59.164554044288\\
26 61.6405732301492\\
27 64.1374786053433\\
28 66.6545753925951\\
29 69.1907790886629\\
30 71.7446775127179\\
31 74.3146243520955\\
32 76.8988451050055\\
33 79.4955381279277\\
34 82.102958721511\\
35 84.7194804436365\\
36 87.3436331902448\\
37 89.9741210936774\\
38 92.6098249127638\\
39 95.249793792268\\
40 97.8932306431016\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 6.95245373158019\\
1 8.05001497175671\\
2 9.25217024679586\\
3 10.5578340616811\\
4 11.9649494769489\\
5 13.4706090393931\\
6 15.0711563819373\\
7 16.7622809439567\\
8 18.5391222130298\\
9 20.3963960124988\\
10 22.3285470557659\\
11 24.3299228085923\\
12 26.394955879359\\
13 28.5183367909921\\
14 30.6951568540616\\
15 32.9210026810538\\
16 35.1919898917019\\
17 37.5047330291222\\
18 39.8562598920812\\
19 42.2438889300346\\
20 44.6650953365871\\
21 47.1173927533907\\
22 49.5982522010611\\
23 52.1050693042948\\
24 54.6351784241025\\
25 57.1859019836468\\
26 59.7546179446096\\
27 62.3388286192892\\
28 64.9362182556341\\
29 67.5446926675751\\
30 70.1623994954619\\
31 72.7877313392914\\
32 75.4193158270414\\
33 78.0559970518358\\
34 80.6968123038144\\
35 83.3409671336474\\
36 85.9878108484482\\
37 88.6368137327098\\
38 91.2875466696057\\
39 93.9396634075599\\
40 96.5928854432425\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 7.82492457041224\\
1 9.02065336125001\\
2 10.3257151490129\\
3 11.7384204566477\\
4 13.2559944582541\\
5 14.8748173237452\\
6 16.5906692466092\\
7 18.3989477226285\\
8 20.2948325118064\\
9 22.2733865828476\\
10 24.3295961010803\\
11 26.4583655563095\\
12 28.6544922360429\\
13 30.9126456694003\\
14 33.2273725975519\\
15 35.5931383818539\\
16 38.004404453498\\
17 40.4557315414496\\
18 42.9418924628454\\
19 45.4579773172781\\
20 47.9994773880814\\
21 50.5623400255759\\
22 53.1429930356974\\
23 55.7383419535372\\
24 58.3457463428067\\
25 60.96298206545\\
26 63.588195895401\\
27 66.2198575690687\\
28 68.8567128953313\\
29 71.4977402089633\\
30 74.1421113863836\\
31 76.7891578774529\\
32 79.4383417059183\\
33 82.0892310955904\\
34 84.7414802304822\\
35 87.394812605204\\
36 90.0490074292441\\
37 92.7038885889914\\
38 95.3593157271302\\
39 98.0151770589895\\
40 100.671383604146\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 7.69705046531405\\
1 8.78831483489247\\
2 9.9646885462741\\
3 11.2244351400004\\
4 12.5656817575865\\
5 13.9865319783133\\
6 15.4851145623248\\
7 17.0595728341618\\
8 18.7080049523626\\
9 20.4283701110392\\
10 22.2183809897585\\
11 24.0754076744365\\
12 25.9964198240486\\
13 27.9779888460178\\
14 30.0163595423421\\
15 32.1075841251849\\
16 34.2476961518879\\
17 36.4328928047625\\
18 38.6596931811876\\
19 40.9250467390442\\
20 43.2263767823658\\
21 45.561555888943\\
22 47.9288214994472\\
23 50.3266493826408\\
24 52.753609350046\\
25 55.2082300852328\\
26 57.6888970656955\\
27 60.1937992640051\\
28 62.7209285608252\\
29 65.2681241010294\\
30 67.8331457170091\\
31 70.4137579211402\\
32 73.0078084170688\\
33 75.6132905310551\\
34 78.2283849967156\\
35 80.8514813952461\\
36 83.4811825450878\\
37 86.1162963578612\\
38 88.7558196452297\\
39 91.3989176450815\\
40 94.0449020816893\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 8.7060029506541\\
1 10.0725272196677\\
2 11.5663237219147\\
3 13.184368282552\\
4 14.9219601557412\\
5 16.7729401332582\\
6 18.7299410227421\\
7 20.7846651766685\\
8 22.9281826248158\\
9 25.1512389878648\\
10 27.4445571483918\\
11 29.7991134743608\\
12 32.2063702390244\\
13 34.658450981889\\
14 37.1482533423984\\
15 39.6695019522129\\
16 42.216750210419\\
17 44.7853431709799\\
18 47.3713544262925\\
19 49.9715085388887\\
20 52.583098200435\\
21 55.2039026709907\\
22 57.8321116731301\\
23 60.4662570174671\\
24 63.105152862514\\
25 65.7478446032152\\
26 68.3935658391602\\
27 71.0417025929166\\
28 73.6917638437448\\
29 76.3433574453882\\
30 78.9961705610702\\
31 81.6499538428398\\
32 84.3045086859867\\
33 86.9596769908437\\
34 89.6153329577454\\
35 92.2713765234752\\
36 94.9277281183904\\
37 97.5843244833581\\
38 100.241115335296\\
39 102.898060711105\\
40 105.555128853174\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 8.50911254245101\\
1 9.81444208173459\\
2 11.2376728669404\\
3 12.7767374702691\\
4 14.428397130615\\
5 16.1883532142518\\
6 18.0513592740348\\
7 20.011346919678\\
8 22.0615734806059\\
9 24.1947911749128\\
10 26.4034310570079\\
11 28.6797923266988\\
12 31.0162275722993\\
13 33.4053151726412\\
14 35.8400104732673\\
15 38.3137680346456\\
16 40.820629178798\\
17 43.3552724328066\\
18 45.9130284980088\\
19 48.4898648916184\\
20 51.0823475663072\\
21 53.6875874006997\\
22 56.3031787772935\\
23 58.927136055011\\
24 61.5578321020316\\
25 64.193941526046\\
26 66.8343899987404\\
27 69.4783101654602\\
28 72.1250040302827\\
29 74.773911349836\\
30 77.4245833891558\\
31 80.0766613316282\\
32 82.7298586471327\\
33 85.3839467755162\\
34 88.0387435548803\\
35 90.69410390209\\
36 93.3499123285469\\
37 96.0060769433428\\
38 98.6625246568871\\
39 101.319197350073\\
40 103.976048818044\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 8.17292174655032\\
1 9.31714265936131\\
2 10.5499118297437\\
3 11.8697837096564\\
4 13.2753093584774\\
5 14.7651858755564\\
6 16.3383324597711\\
7 17.993886390478\\
8 19.7311175555657\\
9 21.5492681333745\\
10 23.4473361353875\\
11 25.4238356304808\\
12 27.4765772635311\\
13 29.6025142790554\\
14 31.7976886816189\\
15 34.0572913880784\\
16 36.3758256432843\\
17 38.7473424993064\\
18 41.1657066784685\\
19 43.6248522236626\\
20 46.1189973290786\\
21 48.6428017365415\\
22 51.1914633668607\\
23 53.7607605069144\\
24 56.3470510588124\\
25 58.9472417389595\\
26 61.5587389926785\\
27 64.1793910453553\\
28 66.8074278839564\\
29 69.4414035972498\\
30 72.0801436281694\\
31 74.722698138886\\
32 77.3683017898881\\
33 80.0163396862913\\
34 82.6663189474038\\
35 85.3178452253068\\
36 87.9706034720723\\
37 90.6243422889754\\
38 93.2788612551738\\
39 95.9340007096528\\
40 98.5896335372174\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 9.10453041595663\\
1 10.4678715951648\\
2 11.946949815955\\
3 13.5374293351335\\
4 15.2337406110167\\
5 17.0294524239937\\
6 18.9176353720085\\
7 20.8911856566061\\
8 22.9430880524456\\
9 25.0666059471875\\
10 27.2553944073332\\
11 29.5035405828758\\
12 31.8055447834856\\
13 34.1562636539567\\
14 36.5508411385075\\
15 38.9846510331279\\
16 41.4532669343149\\
17 43.9524640769205\\
18 46.4782470458676\\
19 49.0268909960472\\
20 51.5949829239076\\
21 54.179452562656\\
22 56.7775873657394\\
23 59.3870307176814\\
24 62.0057657758884\\
25 64.6320889406089\\
26 67.2645771996196\\
27 69.9020530264819\\
28 72.5435495996358\\
29 75.1882781737145\\
30 77.8355986405956\\
31 80.4849937224478\\
32 83.1360468352459\\
33 85.7884234142934\\
34 88.4418553618924\\
35 91.0961282244854\\
36 93.751070702862\\
37 96.4065461236215\\
38 99.0624455389033\\
39 101.718682164668\\
40 104.375186911611\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 6.98987333675792\\
1 8.11898696987613\\
2 9.35831937726749\\
3 10.706437104151\\
4 12.1610104189331\\
5 13.7191015565981\\
6 15.3773787021154\\
7 17.1322322101529\\
8 18.9797966713722\\
9 20.9159048120882\\
10 22.9360118656918\\
11 25.0351303721683\\
12 27.2078070520153\\
13 29.4481592408224\\
14 31.7499726116358\\
15 34.1068481615933\\
16 36.5123772154581\\
17 38.9603197771299\\
18 41.4447638252572\\
19 43.9602496182935\\
20 46.5018513866004\\
21 49.0652165681231\\
22 51.6465683784807\\
23 54.2426804542309\\
24 56.8508329017276\\
25 59.4687580929553\\
26 62.0945827813674\\
27 64.7267711827985\\
28 67.3640719469013\\
29 70.0054705910905\\
30 72.6501480015048\\
31 75.2974449731034\\
32 77.9468323875822\\
33 80.5978864382172\\
34 83.2502682427029\\
35 85.9037071913055\\
36 88.5579874251794\\
37 91.2129369068556\\
38 93.8684186179283\\
39 96.5243234902292\\
40 99.1805647419419\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 8.06458044909159\\
1 9.27283957466474\\
2 10.5839218669355\\
3 11.9955070152146\\
4 13.5049215579796\\
5 15.109405238804\\
6 16.8062542241673\\
7 18.5928254265786\\
8 20.4664185020169\\
9 22.4240801001007\\
10 24.4623913630552\\
11 26.5773000540264\\
12 28.7640432820154\\
13 31.0171808332727\\
14 33.3307310538361\\
15 35.6983793458183\\
16 38.1137187067533\\
17 40.570482889566\\
18 43.0627424819999\\
19 45.5850476217425\\
20 48.1325137543856\\
21 50.7008561074943\\
22 53.2863836150089\\
23 55.885964472899\\
24 58.4969745375245\\
25 61.1172375963938\\
26 63.7449640483214\\
27 66.3786922603461\\
28 69.0172350561645\\
29 71.659632475796\\
30 74.3051110689314\\
31 76.953049449111\\
32 79.6029495459929\\
33 82.2544128672012\\
34 84.9071210581258\\
35 87.5608200839077\\
36 90.2153074235847\\
37 92.8704217439381\\
38 95.5260345989991\\
39 98.1820437741789\\
40 100.838367959727\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 7.85655148070591\\
1 9.0431014201881\\
2 10.3404994557671\\
3 11.7491372678105\\
4 13.268542565479\\
5 14.8973390773362\\
6 16.6331657278479\\
7 18.4725878613139\\
8 20.4110429637263\\
9 22.4428590847946\\
10 24.561367905393\\
11 26.7591116888739\\
12 29.0281214488836\\
13 31.3602290395109\\
14 33.7473720114737\\
15 36.1818564588696\\
16 38.6565559432619\\
17 41.1650389894989\\
18 43.7016295917955\\
19 46.2614126643111\\
20 48.8401993675224\\
21 51.4344668532309\\
22 54.0412846391531\\
23 56.6582367757257\\
24 59.2833460091653\\
25 61.9150036820422\\
26 64.5519072675239\\
27 67.1930061661718\\
28 69.8374555955371\\
29 72.4845779501357\\
30 75.1338307937443\\
31 77.7847805821157\\
32 80.4370812403707\\
33 83.0904567934322\\
34 85.7446873430794\\
35 88.3995977851248\\
36 91.0550487554545\\
37 93.7109293799718\\
38 96.3671514787503\\
39 99.0236449387665\\
40 101.680354023544\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 7.52260156896838\\
1 8.66607127496925\\
2 9.91842463924269\\
3 11.2795057329339\\
4 12.7476444976175\\
5 14.3196210831749\\
6 15.9907323923357\\
7 17.7549780595119\\
8 19.6053580620438\\
9 21.5342496696882\\
10 23.5338159074442\\
11 25.5963952481723\\
12 27.7148314513044\\
13 29.8827180812092\\
14 32.0945483046073\\
15 34.3457729436929\\
16 36.6327771151865\\
17 38.9527891001678\\
18 41.3037364689954\\
19 43.6840658956221\\
20 46.0925454136419\\
21 48.5280704451435\\
22 50.9894958736865\\
23 53.4755136276389\\
24 55.9845878103987\\
25 58.514948665063\\
26 61.0646357554981\\
27 63.6315731349629\\
28 66.2136569284801\\
29 68.8088383903496\\
30 71.4151911357458\\
31 74.0309574833281\\
32 76.6545739179017\\
33 79.2846788443806\\
34 81.9201071471502\\
35 84.55987610622\\
36 87.2031665351504\\
37 89.8493020558302\\
38 92.4977284959247\\
39 95.1479946230109\\
40 97.7997348533746\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 7.55277837979286\\
1 8.75997679119104\\
2 10.0817877315884\\
3 11.5151529729111\\
4 13.0556332784741\\
5 14.6978327396099\\
6 16.4358273550954\\
7 18.2635378940858\\
8 20.1750049139817\\
9 22.1645490667712\\
10 24.2268244757266\\
11 26.3567905098676\\
12 28.5496350645509\\
13 30.8006817151983\\
14 33.1053071912425\\
15 35.4588876188454\\
16 37.8567834678632\\
17 40.2943645566751\\
18 42.7670684140057\\
19 45.2704791412931\\
20 47.800411183371\\
21 50.352983649818\\
22 52.9246751365686\\
23 55.5123545488217\\
24 58.1132884281519\\
25 60.7251286710706\\
26 63.3458860784878\\
27 65.9738952611248\\
28 68.6077756220099\\
29 71.2463919684363\\
30 73.8888171307636\\
31 76.5342979731171\\
32 79.1822254346461\\
33 81.8321087297077\\
34 84.4835535186834\\
35 87.1362436877843\\
36 89.7899263007932\\
37 92.4443992724878\\
38 95.099501336529\\
39 97.7551039219885\\
40 100.411104601808\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 5.98412139296384\\
1 6.88573894678379\\
2 7.87081567354016\\
3 8.93946925660254\\
4 10.0911819739271\\
5 11.3249105397392\\
6 12.6392302299702\\
7 14.0325010644107\\
8 15.5030371032801\\
9 17.0492564798056\\
10 18.6697897789727\\
11 20.3635280946444\\
12 22.1295998513139\\
13 23.9672765566995\\
14 25.8758198859662\\
15 27.8542930007837\\
16 29.9013654978613\\
17 32.0151429306278\\
18 34.1930485699094\\
19 36.4317774391599\\
20 38.7273313881453\\
21 41.0751305691345\\
22 43.4701838550513\\
23 45.90729175881\\
24 48.3812526553711\\
25 50.8870468349157\\
26 53.4199812014392\\
27 55.975787231189\\
28 58.5506733599626\\
29 61.1413387085817\\
30 63.7449577212114\\
31 66.3591455024956\\
32 68.9819123415047\\
33 71.6116139661488\\
34 74.2469020816546\\
35 76.8866780360344\\
36 79.530051142495\\
37 82.1763022668843\\
38 84.8248526934308\\
39 87.4752379333507\\
40 90.1270859644692\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 8.02086571646364\\
1 9.22336328527241\\
2 10.5283924025982\\
3 11.9337293514757\\
4 13.4365229191239\\
5 15.0334318631793\\
6 16.7207313078397\\
7 18.4944033319614\\
8 20.3502213234786\\
9 22.283829094709\\
10 24.2908099880035\\
11 26.3667400936064\\
12 28.5072217940669\\
13 30.7078970130041\\
14 32.9644428926782\\
15 35.2725562521775\\
16 37.6279366870604\\
17 40.0262799610676\\
18 42.4632915959358\\
19 44.93472496967\\
20 47.4364406846111\\
21 49.9644775647664\\
22 52.5151228148006\\
23 55.084970130562\\
24 57.6709586123569\\
25 60.2703901970335\\
26 62.8809273572583\\
27 65.5005752475253\\
28 68.1276533223479\\
29 70.7607611567077\\
30 73.3987422948562\\
31 76.0406488677929\\
32 78.685708714417\\
33 81.3332959359249\\
34 83.9829052324827\\
35 86.6341299902386\\
36 89.2866438617976\\
37 91.940185469817\\
38 94.5945458234299\\
39 97.2495580425124\\
40 99.9050890150447\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 8.08449594565342\\
1 9.33738684303887\\
2 10.704515997008\\
3 12.1832013055169\\
4 13.7695618931645\\
5 15.4587663148049\\
6 17.2452698112525\\
7 19.123037508044\\
8 21.0857552150226\\
9 23.1270252252029\\
10 25.2405365406268\\
11 27.4201943971282\\
12 29.660197214355\\
13 31.9550595618317\\
14 34.2995927062198\\
15 36.688863885645\\
16 39.1181575893025\\
17 41.5829563769454\\
18 44.078948199787\\
19 46.6020564578167\\
20 49.1484820311479\\
21 51.7147447472622\\
22 54.2977142600781\\
23 56.8946249167917\\
24 59.5030737468806\\
25 62.1210039574645\\
26 64.7466779359689\\
27 67.3786440349571\\
28 70.0157008586304\\
29 72.6568618591205\\
30 75.3013221071992\\
31 77.9484282979325\\
32 80.5976524465376\\
33 83.2485693179492\\
34 85.9008373810414\\
35 88.5541829435292\\
36 91.2083870688119\\
37 93.8632748716552\\
38 96.5187068142596\\
39 99.1745716633473\\
40 101.830780813058\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 6.24405277633181\\
1 7.23556115375736\\
2 8.33128257431527\\
3 9.5336866262856\\
4 10.8444596432962\\
5 12.2644697596528\\
6 13.7937006142379\\
7 15.431157465564\\
8 17.1747625715146\\
9 19.0212675955012\\
10 20.9662159049405\\
11 23.0039838379718\\
12 25.1279166291616\\
13 27.3305548104645\\
14 29.6039268461309\\
15 31.9398702559582\\
16 34.3303404683747\\
17 36.7676737004703\\
18 39.244783385161\\
19 41.755284043486\\
20 44.2935481201778\\
21 46.854708363294\\
22 49.4346209396584\\
23 52.0298038246121\\
24 54.6373625332705\\
25 57.254912166413\\
26 59.88050179504\\
27 62.5125447790558\\
28 65.1497568100671\\
29 67.7911022365274\\
30 70.4357484585499\\
31 73.0830277468928\\
32 75.7324056382605\\
33 78.3834550033883\\
34 81.0358349152064\\
35 83.6892735209244\\
36 86.3435542178929\\
37 88.9985045330848\\
38 91.6539872008757\\
39 94.3098930194225\\
40 96.9661351405245\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 6.54472015679216\\
1 7.50167821857103\\
2 8.54079903039645\\
3 9.66129237599984\\
4 10.8619077092369\\
5 12.1410475192985\\
6 13.4968410824642\\
7 14.9271692822351\\
8 16.4296490298556\\
9 18.0016019164661\\
10 19.6400383192359\\
11 21.3416816843206\\
12 23.1030407587348\\
13 24.9205176462573\\
14 26.7905251713672\\
15 28.7095834997702\\
16 30.6743736255915\\
17 32.6817402799188\\
18 34.7286531265084\\
19 36.8121471808771\\
20 38.9292676128751\\
21 41.0770398364706\\
22 43.2524754694594\\
23 45.4526127490934\\
24 47.674580708041\\
25 49.9156723767669\\
26 52.1734134499696\\
27 54.4456173274484\\
28 56.730422791591\\
29 59.0263149904322\\
30 61.332133038113\\
31 63.6470684314675\\
32 65.9706580415075\\
33 68.3027741761385\\
34 70.6436125286151\\
35 72.9936769993528\\
36 75.3537586174559\\
37 77.7249043392687\\
38 80.1083707295757\\
39 82.5055579452922\\
40 84.917921577425\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 6.93854651123662\\
1 8.01990012838613\\
2 9.19666463437889\\
3 10.4653186974519\\
4 11.8216073313117\\
5 13.2609597549578\\
6 14.7788450318285\\
7 16.371023878316\\
8 18.033677518549\\
9 19.7634181339369\\
10 21.5572057156281\\
11 23.4122094896375\\
12 25.3256567080828\\
13 27.2947075291824\\
14 29.3163837031122\\
15 31.387563739301\\
16 33.5050414609274\\
17 35.6656314553664\\
18 37.8662962911675\\
19 40.1042676807035\\
20 42.3771367512408\\
21 44.6828957899007\\
22 47.0199233577548\\
23 49.3869148926229\\
24 51.7827706120586\\
25 54.2064604853833\\
26 56.656890725878\\
27 59.1327960367878\\
28 61.6326759756541\\
29 64.154783396268\\
30 66.6971610393934\\
31 69.2577127413155\\
32 71.8342910958461\\
33 74.4247841975437\\
34 77.0271887428731\\
35 79.6396628439853\\
36 82.2605573477264\\
37 84.8884281591548\\
38 87.5220338934824\\
39 90.1603235352326\\
40 92.8024182501852\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 6.69832461323843\\
1 7.75941355044351\\
2 8.9307431357017\\
3 10.2136669304063\\
4 11.6080762426212\\
5 13.1123673423993\\
6 14.7234968096715\\
7 16.4371318944998\\
8 18.2478865660787\\
9 20.1496178671291\\
10 22.1357456767426\\
11 24.1995550634826\\
12 26.334445099153\\
13 28.5341002488386\\
14 30.7925773951682\\
15 33.1043190412253\\
16 35.46411673817\\
17 37.8670547323202\\
18 40.308460987839\\
19 42.7838828949907\\
20 45.2890922708194\\
21 47.8201133620047\\
22 50.373261588181\\
23 52.9451802657708\\
24 55.5328659426562\\
25 58.1336778545771\\
26 60.7453314019628\\
27 63.3658784327209\\
28 65.9936783852301\\
29 68.6273643865289\\
30 71.2658077390563\\
31 73.9080833064452\\
32 76.5534374072632\\
33 79.2012590832457\\
34 81.8510550645627\\
35 84.5024283940849\\
36 87.1550604579328\\
37 89.8086960609775\\
38 92.4631311476573\\
39 95.1182027734749\\
40 97.7737809622414\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 6.00692367091814\\
1 6.96039337756378\\
2 8.00682048435985\\
3 9.14542459088086\\
4 10.3746091522513\\
5 11.6922037235964\\
6 13.0956767060297\\
7 14.5822900216477\\
8 16.1491827413137\\
9 17.7933853094261\\
10 19.5117783127141\\
11 21.3010195710023\\
12 23.1574696789088\\
13 25.0771467903689\\
14 27.0557346812733\\
15 29.0886547494998\\
16 31.1711964349438\\
17 33.2986867768271\\
18 35.4666724970205\\
19 37.67108817583\\
20 39.9083899101663\\
21 42.1756420004339\\
22 44.4705517262451\\
23 46.7914526211407\\
24 49.1372399244292\\
25 51.5072642015979\\
26 53.9011918102076\\
27 56.3188446464398\\
28 58.7600359485966\\
29 61.2244221392886\\
30 63.7113905136854\\
31 66.2199975614527\\
32 68.7489633596342\\
33 71.296716463738\\
34 73.8614746842244\\
35 76.4413427966143\\
36 79.0344091828746\\
37 81.6388281825082\\
38 84.2528811626619\\
39 86.875014920026\\
40 89.5038598824445\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 7.68914106704791\\
1 8.90368645401735\\
2 10.2301455303344\\
3 11.6648700893294\\
4 13.2028820090027\\
5 14.8382984159404\\
6 16.5647546971839\\
7 18.3757744371639\\
8 20.2650529492577\\
9 22.2266434642385\\
10 24.2550551233943\\
11 26.3452839140018\\
12 28.4927995150286\\
13 30.6935050366662\\
14 32.9436781540016\\
15 35.2398965697626\\
16 37.5789508541851\\
17 39.9577524548208\\
18 42.3732501734606\\
19 44.8223704068772\\
20 47.3019927585689\\
21 49.8089642853417\\
22 52.3401461156821\\
23 54.8924792658188\\
24 57.4630543121097\\
25 60.0491719122139\\
26 62.6483861089511\\
27 65.2585276747599\\
28 67.8777089054878\\
29 70.5043136668139\\
30 73.1369772972255\\
31 75.7745606863003\\
32 78.4161220102664\\
33 81.0608886190767\\
34 83.7082306657814\\
35 86.3576373509592\\
36 89.0086961394783\\
37 91.6610749687757\\
38 94.3145072669374\\
39 96.9687794952643\\
40 99.6237208908096\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 6.38986885285139\\
1 7.48869876316032\\
2 8.71026512033575\\
3 10.0550506531818\\
4 11.521838963079\\
5 13.1078756546627\\
6 14.8090568484204\\
7 16.6201227369935\\
8 18.5348445867538\\
9 20.5462044360633\\
10 22.6465745493562\\
11 24.8279058215233\\
12 27.0819300624353\\
13 29.4003725193152\\
14 31.7751622664243\\
15 34.1986232314952\\
16 36.6636294691769\\
17 39.1637139079342\\
18 41.6931275300681\\
19 44.2468530286894\\
20 46.8205816995164\\
21 49.4106642602233\\
22 52.0140459694944\\
23 54.6281947340502\\
24 57.2510286783782\\
25 59.880847487755\\
26 62.5162700258835\\
27 65.1561793730475\\
28 67.7996755053836\\
29 70.4460352619965\\
30 73.0946789327223\\
31 75.7451426632896\\
32 78.3970558515187\\
33 81.0501227507996\\
34 83.7041075735331\\
35 86.3588224767999\\
36 89.0141179031601\\
37 91.6698748343741\\
38 94.3259985913799\\
39 96.982413879727\\
40 99.6390608351586\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 7.47948265843744\\
1 8.59109333079148\\
2 9.79915332856875\\
3 11.102825232434\\
4 12.5008625004837\\
5 13.9917097761922\\
6 15.5735550755745\\
7 17.2443420623549\\
8 19.0017544205307\\
9 20.8431840242986\\
10 22.7656922897014\\
11 24.7659720032617\\
12 26.8403163409439\\
13 28.9846025490191\\
14 31.1942985490938\\
15 33.4644999655359\\
16 35.7900017786893\\
17 38.1654031454543\\
18 40.5852372573866\\
19 43.0441125290645\\
20 45.5368488819848\\
21 48.0585942605596\\
22 50.6049111179548\\
23 53.1718286858656\\
24 55.7558624852262\\
25 58.3540064724166\\
26 60.96370507691\\
27 63.5828124964917\\
28 66.2095456103286\\
29 68.842435373647\\
30 71.4802800234648\\
31 74.1221021055742\\
32 76.767110323172\\
33 79.4146665041385\\
34 82.0642575371646\\
35 84.7154718734327\\
36 87.3679800713391\\
37 90.0215188293059\\
38 92.6758779711299\\
39 95.3308898949044\\
40 97.9864210555802\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 6.94630599695096\\
1 8.03198565415924\\
2 9.22522794788394\\
3 10.5262578167192\\
4 11.934040352467\\
5 13.446369773917\\
6 15.0600155434779\\
7 16.7709131209606\\
8 18.5743771831978\\
9 20.4653107393059\\
10 22.4383865441321\\
11 24.4881859162558\\
12 26.6092906138624\\
13 28.7963324208183\\
14 31.0440112416969\\
15 33.3470960111866\\
16 35.7004237669706\\
17 38.0989103101993\\
18 40.5375806490577\\
19 43.0116199213005\\
20 45.5164381833016\\
21 48.0477379433551\\
22 50.6015728601791\\
23 53.1743890194116\\
24 55.7630448482343\\
25 58.3648101690324\\
26 60.9773479720883\\
27 63.5986839117696\\
28 66.2271686016458\\
29 68.8614370283464\\
30 71.5003683099509\\
31 74.1430479281744\\
32 76.7887336409412\\
33 79.4368255915184\\
34 82.086840662326\\
35 84.7383908348078\\
36 87.39116516383\\
37 90.0449149132398\\
38 92.6994413942722\\
39 95.3545860768256\\
40 98.0102225878069\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 6.83407680389439\\
1 7.92302536456694\\
2 9.12108521303532\\
3 10.4287038432767\\
4 11.8453731686703\\
5 13.3697217919127\\
6 14.9995819492897\\
7 16.732024232012\\
8 18.5633662839248\\
9 20.48917320681\\
10 22.5042731189921\\
11 24.6028090516986\\
12 26.7783393431147\\
13 29.0239865990454\\
14 31.3326241380604\\
15 33.6970812914804\\
16 36.1103460113314\\
17 38.5657448055699\\
18 41.057085123172\\
19 43.5787523889197\\
20 46.1257610934396\\
21 48.6937651030698\\
22 51.279035820969\\
23 53.8784179814334\\
24 56.4892722407271\\
25 59.1094120897321\\
26 61.7370406234797\\
27 64.3706908128968\\
28 67.009171367315\\
29 69.6515191204541\\
30 72.2969580888585\\
31 74.9448648690549\\
32 77.5947397783424\\
33 80.2461830334652\\
34 82.89887524612\\
35 85.5525615541189\\
36 88.2070387748958\\
37 90.8621450466584\\
38 93.5177515014972\\
39 96.1737555883177\\
40 98.83007572918\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 8.37489231858562\\
1 9.52195798565492\\
2 10.7544448866183\\
3 12.071378503744\\
4 13.471948548099\\
5 14.9555232046309\\
6 16.5215764930697\\
7 18.1695581309353\\
8 19.8987417033198\\
9 21.7080823588047\\
10 23.5961026409631\\
11 25.5608110732791\\
12 27.5996494868855\\
13 29.7094647432694\\
14 31.886506101094\\
15 34.1264553469492\\
16 36.4244978267439\\
17 38.7754370714106\\
18 41.1738461716138\\
19 43.6142398912237\\
20 46.0912466389685\\
21 48.5997603748066\\
22 51.1350582237266\\
23 53.6928773899144\\
24 56.2694522591489\\
25 58.861517683779\\
26 61.466286919083\\
27 64.081412957644\\
28 66.7049408920207\\
29 69.3352571990117\\
30 71.9710400356007\\
31 74.6112130755762\\
32 77.2549042135675\\
33 79.9014096190951\\
34 82.5501630803702\\
35 85.2007102627348\\
36 87.8526873509225\\
37 90.5058034922873\\
38 93.159826468867\\
39 95.8145710705524\\
40 98.4698897023169\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 7.07715101613643\\
1 8.20992124231799\\
2 9.45016224620128\\
3 10.7955372715915\\
4 12.2426077976523\\
5 13.7870716419331\\
6 15.423956531762\\
7 17.1477664590185\\
8 18.9525962334323\\
9 20.8322384391119\\
10 22.7803048936755\\
11 24.7903740510419\\
12 26.8561617801869\\
13 28.9717012761466\\
14 31.1315122126401\\
15 33.3307401478762\\
16 35.5652525485797\\
17 37.8316845401486\\
18 40.1274332208208\\
19 42.4506031729809\\
20 44.7999081408094\\
21 47.1745359344239\\
22 49.5739865686169\\
23 51.9978976844266\\
24 54.4458754019648\\
25 56.9173508479243\\
26 59.4114805779204\\
27 61.9271021838175\\
28 64.4627459668118\\
29 67.0166929241363\\
30 69.587061925892\\
31 72.1719068044568\\
32 74.7693068280838\\
33 77.3774396958501\\
34 79.9946323886734\\
35 82.6193902064265\\
36 85.2504074001306\\
37 87.8865640800061\\
38 90.5269140652991\\
39 93.1706676206962\\
40 95.8171720528043\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 8.77206309172249\\
1 10.1102092732082\\
2 11.5674434202501\\
3 13.1403879983575\\
4 14.8242178945059\\
5 16.6129619681481\\
6 18.499838410248\\
7 20.4775910571228\\
8 22.5387930532884\\
9 24.6760898115396\\
10 26.882365464125\\
11 29.1508332980659\\
12 31.4750660428488\\
13 33.8489912305995\\
14 36.2668774256294\\
15 38.7233298204291\\
16 41.213302457142\\
17 43.732123996626\\
18 46.2755279260217\\
19 48.8396771704551\\
20 51.4211758630127\\
21 54.0170652739205\\
22 56.6248047200039\\
23 59.2422407142309\\
24 61.8675685687966\\
25 64.4992905093062\\
26 67.1361735903521\\
27 69.7772097359574\\
28 72.421579320178\\
29 75.0686189742738\\
30 77.7177937849358\\
31 80.3686737116902\\
32 83.0209138602343\\
33 85.6742381601105\\
34 88.3284259742529\\
35 90.9833011875078\\
36 93.638723362244\\
37 96.2945805995354\\
38 98.9507837960645\\
39 101.607262035978\\
40 104.26395890114\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 8.0026836096534\\
1 9.22399256024125\\
2 10.556686385466\\
3 11.9984153707223\\
4 13.5452391987864\\
5 15.1917833922022\\
6 16.9314720885523\\
7 18.7568243175358\\
8 20.6597911521979\\
9 22.6321048335901\\
10 24.6656099096904\\
11 26.7525507884793\\
12 28.8857985606481\\
13 31.0590101096722\\
14 33.2667218066494\\
15 35.5043865813222\\
16 37.7683661180805\\
17 40.0558896673377\\
18 42.3649884680823\\
19 44.6944112523254\\
20 47.0435229123823\\
21 49.4121861827268\\
22 51.8006259454336\\
23 54.2092779821139\\
24 56.6386284782768\\
25 59.0890561810117\\
26 61.5606936904587\\
27 64.0533254629686\\
28 66.5663361278318\\
29 69.0987141098472\\
30 71.6491049555408\\
31 74.2158998581274\\
32 76.7973405021445\\
33 79.3916222094363\\
34 81.9969820903766\\
35 84.6117651349771\\
36 87.234466825575\\
37 89.8637547655694\\
38 92.4984738002501\\
39 95.1376395503466\\
40 97.7804247774298\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 6.40017521201485\\
1 7.48746478662618\\
2 8.69397434877158\\
3 10.0197197903818\\
4 11.4630527085717\\
5 13.0209039038312\\
6 14.6890645819807\\
7 16.4624598069843\\
8 18.3353809354084\\
9 20.3016616655101\\
10 22.3548006563429\\
11 24.4880475727526\\
12 26.6944756398237\\
13 28.9670615553589\\
14 31.2987847898717\\
15 33.682746711371\\
16 36.1122998733979\\
17 38.5811723155227\\
18 41.0835717945002\\
19 43.6142592953729\\
20 46.1685875685955\\
21 48.7425064422443\\
22 51.3325407974976\\
23 53.9357489799826\\
24 56.5496694335053\\
25 59.1722621912108\\
26 61.8018502182221\\
27 64.4370639485779\\
28 67.0767909583257\\
29 69.7201316579274\\
30 72.3663611604937\\
31 75.0148970303089\\
32 77.6652723687431\\
33 80.317113587849\\
34 82.9701222047472\\
35 85.624060024993\\
36 88.2787371449356\\
37 90.9340022754507\\
38 93.5897349625072\\
39 96.2458393483382\\
40 98.9022391779558\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 7.14227604502779\\
1 8.20590832284226\\
2 9.3588432846882\\
3 10.597647309217\\
4 11.9181564577557\\
5 13.3159036069162\\
6 14.786530140337\\
7 16.3261316400336\\
8 17.9314998882917\\
9 19.6002401540582\\
10 21.3307601744519\\
11 23.1221438277474\\
12 24.9739373499704\\
13 26.8858876596252\\
14 28.8576782928664\\
15 30.8887056334386\\
16 32.977925451262\\
17 35.123780054332\\
18 37.3241961725233\\
19 39.5766304023131\\
20 41.8781368303753\\
21 44.2254390398919\\
22 46.6150003772873\\
23 49.0430955028687\\
24 51.505888951755\\
25 53.9995230159573\\
26 56.5202111789737\\
27 59.0643285669394\\
28 61.6284896898901\\
29 64.2096060399923\\
30 66.8049202601868\\
31 69.41201773273\\
32 72.0288193554692\\
33 74.6535606284055\\
34 77.2847622249238\\
35 79.9211964703297\\
36 82.5618530664969\\
37 85.2059063129699\\
38 87.8526851546944\\
39 90.5016466925146\\
40 93.1523533169164\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 7.76715331442065\\
1 8.95417551332088\\
2 10.247782946801\\
3 11.645937025601\\
4 13.1456952572007\\
5 14.7434538626139\\
6 16.4351689918187\\
7 18.2165366972631\\
8 20.0831210275408\\
9 22.0304287300743\\
10 24.0539368294927\\
11 26.1490851033033\\
12 28.3112488471427\\
13 30.5357082215279\\
14 32.8176291181354\\
15 35.1520671825017\\
16 37.5340015744332\\
17 39.9583985911692\\
18 42.4202984827811\\
19 44.9149134503287\\
20 47.4377226360919\\
21 49.9845514561063\\
22 52.5516269793241\\
23 55.1356064357736\\
24 57.7335806303655\\
25 60.3430570756997\\
26 62.9619288918312\\
27 65.588435354515\\
28 68.221118990094\\
29 70.8587828301731\\
30 73.5004501957744\\
31 76.1453283524887\\
32 78.7927766166193\\
33 81.4422789788112\\
34 84.0934209982669\\
35 86.7458705535361\\
36 89.3993619675966\\
37 92.0536830188979\\
38 94.7086643795274\\
39 97.3641710687589\\
40 100.020095564106\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 7.47852208356966\\
1 8.62088254421151\\
2 9.87038663918169\\
3 11.2265998532202\\
4 12.6879420096963\\
5 14.2517537426944\\
6 15.9144044240945\\
7 17.6714412747551\\
8 19.5177726726466\\
9 21.4478726583551\\
10 23.4559891588905\\
11 25.5363360190647\\
12 27.6832494167856\\
13 29.8912937312572\\
14 32.1553107279111\\
15 34.4704175013354\\
16 36.831969604822\\
17 39.2355122472839\\
18 41.6767418117465\\
19 44.1514925756635\\
20 46.655752559651\\
21 49.1857022720784\\
22 51.7377641341186\\
23 54.3086495786258\\
24 56.8953939947848\\
25 59.495374573714\\
26 62.1063106673288\\
27 64.7262493826717\\
28 67.353540588698\\
29 69.986805663279\\
30 72.6249036832429\\
31 75.2668978230379\\
32 77.9120237851882\\
33 80.5596612946589\\
34 83.2093090998117\\
35 85.8605635243759\\
36 88.5131003718312\\
37 91.1666598544956\\
38 93.8210341673638\\
39 96.4760573228378\\
40 99.1315968861199\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 7.72421398667342\\
1 8.91504804055846\\
2 10.2158417386102\\
3 11.6261132056361\\
4 13.144704784552\\
5 14.7697931884922\\
6 16.4988297681184\\
7 18.3284492226628\\
8 20.2543929963091\\
9 22.2714871937921\\
10 24.3736985046861\\
11 26.5542716760491\\
12 28.8059343184641\\
13 31.1211429591899\\
14 33.4923395458551\\
15 35.9121894902607\\
16 38.3737791263453\\
17 40.870759838436\\
18 43.3974356852733\\
19 45.9487991414036\\
20 48.520524529844\\
21 51.1089307352374\\
22 53.7109244791548\\
23 56.3239337103443\\
24 58.9458383519862\\
25 61.5749033532103\\
26 64.2097170427183\\
27 66.8491362965258\\
28 69.4922389969276\\
29 72.138283600543\\
30 74.7866752567158\\
31 77.4369377378246\\
32 80.0886903908277\\
33 82.7416293433384\\
34 85.395512262632\\
35 88.050146049197\\
36 90.7053769335672\\
37 93.3610825285348\\
38 96.0171654642943\\
39 98.6735482997396\\
40 101.330169459591\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 8.2695865597793\\
1 9.46633387669482\\
2 10.761869160099\\
3 12.1539814858554\\
4 13.6400081268053\\
5 15.2171130510834\\
6 16.8824879439177\\
7 18.6334479706125\\
8 20.4674181434452\\
9 22.3818281046905\\
10 24.3739489386438\\
11 26.4407136763555\\
12 28.57856360059\\
13 30.783355768236\\
14 33.0503539531311\\
15 35.3743073368841\\
16 37.7496027205798\\
17 40.1704619632443\\
18 42.6311506793366\\
19 45.12616756469\\
20 47.6503933732605\\
21 50.1991903049454\\
22 52.76845272517\\
23 55.354616795804\\
24 57.95463956063\\
25 60.5659581559312\\
26 63.1864382787721\\
27 65.8143188487116\\
28 68.4481576074291\\
29 71.0867805541399\\
30 73.7292367212052\\
31 76.3747588318147\\
32 79.0227297711159\\
33 81.6726544523721\\
34 84.324136489416\\
35 86.976859031508\\
36 89.6305691302105\\
37 92.2850650586074\\
38 94.9401860703785\\
39 97.5958041578674\\
40 100.251817437\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 5.73441234555365\\
1 6.65760230701986\\
2 7.66854636875692\\
3 8.76523434798474\\
4 9.94492594218318\\
5 11.2044333157311\\
6 12.540333094154\\
7 13.9490912717038\\
8 15.4271104629778\\
9 16.9707271069418\\
10 18.5761933002005\\
11 20.2396744475964\\
12 21.9572829899149\\
13 23.7251541667429\\
14 25.5395559839435\\
15 27.3970153588934\\
16 29.2944376286671\\
17 31.2291974896149\\
18 33.1991848843985\\
19 35.2027975946253\\
20 37.2388816693607\\
21 39.3066300407935\\
22 41.4054575458278\\
23 43.5348755498518\\
24 45.6943897030875\\
25 47.8834389500235\\
26 50.1013834067393\\
27 52.3475358729587\\
28 54.621220476309\\
29 56.9218356058975\\
30 59.2488983106801\\
31 61.6020530708943\\
32 63.9810373869764\\
33 66.3856076865123\\
34 68.8154393451334\\
35 71.2700218747386\\
36 73.74857250018\\
37 76.2499873701674\\
38 78.7728403854483\\
39 81.3154279984766\\
40 83.875848236992\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 6.57184296660768\\
1 7.5908039564849\\
2 8.70568913413471\\
3 9.91618456497033\\
4 11.2214274695402\\
5 12.6201855485954\\
6 14.1109966859218\\
7 15.6922541014618\\
8 17.3622300723422\\
9 19.1190400177346\\
10 20.9605580019044\\
11 22.8843033929699\\
12 24.8873243474826\\
13 26.9661049436599\\
14 29.1165185189287\\
15 31.3338411432271\\
16 33.6128282830955\\
17 35.9478468523094\\
18 38.3330459732001\\
19 40.7625444428259\\
20 43.2306120420737\\
21 45.7318253668681\\
22 48.2611855406623\\
23 50.8141929457724\\
24 53.3868809764972\\
25 55.9758154936552\\
26 58.5780688376716\\
27 61.1911773641108\\
28 63.81309025674\\
29 66.442115582875\\
30 69.0768677167772\\
31 71.7162186691878\\
32 74.3592546390083\\
33 77.0052382452758\\
34 79.6535763466569\\
35 82.303793037173\\
36 84.9555072508791\\
37 87.6084143581734\\
38 90.2622711502547\\
39 92.9168836564815\\
40 95.572097303889\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 7.36032688643785\\
1 8.49075310834035\\
2 9.72382942378512\\
3 11.0593297524463\\
4 12.4968240760377\\
5 14.0357060828918\\
6 15.6750820523173\\
7 17.4135603584012\\
8 19.2490041549684\\
9 21.1783156736457\\
10 23.1973094331337\\
11 25.300708064427\\
12 27.4822655793141\\
13 29.734996384481\\
14 32.0514702191895\\
15 34.4241265127008\\
16 36.8455659724104\\
17 39.3087892033872\\
18 41.8073671458699\\
19 44.3355418311787\\
20 46.8882657625995\\
21 49.461193397897\\
22 52.0506394312781\\
23 54.6535171740682\\
24 57.2672676474787\\
25 59.8897870252362\\
26 62.5193573872328\\
27 65.1545836211744\\
28 67.7943377741036\\
29 70.437711135011\\
30 73.0839737089103\\
31 75.7325404083258\\
32 78.3829431447883\\
33 81.0348079787021\\
34 83.6878365300899\\
35 86.3417909313694\\
36 88.9964816951947\\
37 91.6517579629743\\
38 94.3074996862094\\
39 96.9636113695766\\
40 99.6200170715894\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 7.78355429061992\\
1 8.97256836273576\\
2 10.2709128067532\\
3 11.677617094773\\
4 13.1908293593938\\
5 14.8079642237374\\
6 16.5258167018445\\
7 18.3406330331704\\
8 20.2481412615801\\
9 22.2435553998525\\
10 24.3215749180619\\
11 26.4764038602839\\
12 28.7018096716063\\
13 30.9912312666555\\
14 33.3379319951212\\
15 35.7351806261229\\
16 38.176436468513\\
17 40.6555149817649\\
18 43.1667164465471\\
19 45.7049093259032\\
20 48.2655686146149\\
21 50.8447756583506\\
22 53.4391890143499\\
23 56.0459963931523\\
24 58.6628565028162\\
25 61.2878376313883\\
26 63.9193577145539\\
27 66.5561288163202\\
28 69.1971075456674\\
29 71.8414519448353\\
30 74.4884847503438\\
31 77.1376625608966\\
32 79.7885502664249\\
33 82.4408000343141\\
34 85.0941341640466\\
35 87.7483311766346\\
36 90.4032145783312\\
37 93.0586438161292\\
38 95.7145070175404\\
39 98.3707151752978\\
40 101.027197497533\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 7.71064827424622\\
1 8.82164428047043\\
2 10.0219436515317\\
3 11.3105109036008\\
4 12.6864001898954\\
5 14.1488005751587\\
6 15.6969548793489\\
7 17.3299839367692\\
8 19.0466691928002\\
9 20.8452542818921\\
10 22.7233178188338\\
11 24.6777470451402\\
12 26.7048121790334\\
13 28.8003141589978\\
14 30.9597627212651\\
15 33.1785414884296\\
16 35.452030007536\\
17 37.7756728933753\\
18 40.1450053419621\\
19 42.5556558988508\\
20 45.0033488871284\\
21 47.4839219180387\\
22 49.9933629546869\\
23 52.5278615568323\\
24 55.0838635597649\\
25 57.6581181728951\\
26 60.247709801731\\
27 62.8500714981041\\
28 65.4629809637272\\
29 68.0845425653195\\
30 70.7131598074091\\
31 73.3475025578053\\
32 75.98647254494\\
33 78.6291696646999\\
34 81.2748607083827\\
35 83.9229513747589\\
36 86.5729618867266\\
37 89.2245061762622\\
38 91.8772743905591\\
39 94.5310183657315\\
40 97.1855396776724\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 8.25163544381269\\
1 9.46571699948084\\
2 10.7818600960588\\
3 12.1985002189492\\
4 13.7135954328032\\
5 15.3247036065546\\
6 17.0290090389133\\
7 18.8233198184798\\
8 20.7040571343221\\
9 22.6672516666586\\
10 24.7085544913453\\
11 26.8232639434339\\
12 29.0063670667275\\
13 31.2525943559912\\
14 33.5564879631043\\
15 35.9124843550971\\
16 38.3150110599259\\
17 40.7585935832169\\
18 43.2379644187708\\
19 45.7481635142793\\
20 48.2846199788789\\
21 50.8432080450008\\
22 53.4202749173849\\
23 56.0126424961244\\
24 58.6175879358737\\
25 61.2328092883138\\
26 63.8563823595053\\
27 66.4867139386609\\
28 69.1224952363486\\
29 71.7626580701517\\
30 74.4063352464375\\
31 77.0528257716761\\
32 79.7015649724617\\
33 82.3520992622325\\
34 85.0040651091726\\
35 87.6571716836777\\
36 90.311186655439\\
37 92.9659246411059\\
38 95.6212378542527\\
39 98.277008567123\\
40 100.933143051911\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 7.74458123837832\\
1 8.9613365828143\\
2 10.2930148174507\\
3 11.737947790627\\
4 13.2933017066565\\
5 14.9552706964365\\
6 16.7192550069283\\
7 18.5800190981097\\
8 20.5318326075074\\
9 22.5685986749095\\
10 24.6839716247386\\
11 26.8714634580729\\
12 29.1245388014199\\
13 31.4367006195974\\
14 33.801571453658\\
15 36.2129745972198\\
16 38.6650160856057\\
17 41.1521636077347\\
18 43.6693151543482\\
19 46.2118499603985\\
20 48.7756568364693\\
21 51.3571388421289\\
22 53.9531968259831\\
23 56.5611966576964\\
24 59.1789257970598\\
25 61.8045445001032\\
26 64.4365359527008\\
27 67.073658394283\\
28 69.7149011428228\\
29 72.3594455012689\\
30 75.0066308510591\\
31 77.6559257963921\\
32 80.3069039648999\\
33 82.9592239445129\\
34 85.6126127983013\\
35 88.2668526146245\\
36 90.921769594637\\
37 93.5772252372925\\
38 96.2331092435837\\
39 98.8893338201742\\
40 101.545829116636\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 7.45317345057655\\
1 8.57230885267488\\
2 9.79831772713725\\
3 11.1329513752231\\
4 12.5771435479448\\
5 14.1308835275224\\
6 15.793080293208\\
7 17.5614434077461\\
8 19.432409525001\\
9 21.4011415326966\\
10 23.4616188900722\\
11 25.6068229809539\\
12 27.8290032951118\\
13 30.1199941969668\\
14 32.4715431381653\\
15 34.8756119910833\\
16 37.3246225011508\\
17 39.8116306358383\\
18 42.3304282175288\\
19 44.8755803899959\\
20 47.442412989973\\
21 50.0269652762605\\
22 52.6259220416165\\
23 55.2365363065465\\
24 57.8565506428346\\
25 60.4841223355954\\
26 63.1177553407506\\
27 65.7562403704202\\
28 68.3986033617206\\
29 71.0440619325061\\
30 73.6919890790875\\
31 76.3418832246335\\
32 78.9933437061699\\
33 81.64605083883\\
34 84.2997497826774\\
35 86.9542375375661\\
36 89.6093524916012\\
37 92.2649660421343\\
38 94.9209758911869\\
39 97.577300688735\\
40 100.233875758161\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 6.16530452908647\\
1 7.19297017781266\\
2 8.33045414528621\\
3 9.57761525696108\\
4 10.9328542726463\\
5 12.3933758255417\\
6 13.9555027148564\\
7 15.6149951543052\\
8 17.3673313365987\\
9 19.2079159120491\\
10 21.1321974265049\\
11 23.135692876325\\
12 25.213935518047\\
13 27.3623776509137\\
14 29.5762888026148\\
15 31.8506879958675\\
16 34.1803363200845\\
17 36.5597969257013\\
18 38.9835505325246\\
19 41.4461418044592\\
20 43.9423284161665\\
21 46.4672092805745\\
22 49.0163176075781\\
23 51.5856742357463\\
24 54.1718042724063\\
25 56.7717244611473\\
26 59.3829101575792\\
27 62.0032502477967\\
28 64.6309967635204\\
29 67.2647140747569\\
30 69.9032308166823\\
31 72.545596327849\\
32 75.1910423785441\\
33 77.8389503065584\\
34 80.488823278749\\
35 83.1402631857936\\
36 85.7929515913399\\
37 88.446634148103\\
38 91.101107928862\\
39 93.7562111769067\\
40 96.4118150457727\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 8.92077081083979\\
1 10.2746249701872\\
2 11.7438815534055\\
3 13.3236330058753\\
4 15.0075394379523\\
5 16.7881981132427\\
6 18.6575488618597\\
7 20.6072858513394\\
8 22.6292434623351\\
9 24.7157259008456\\
10 26.8597570192322\\
11 29.0552368715954\\
12 31.29700221454\\
13 33.5807975406398\\
14 35.9031706764402\\
15 38.2613128222441\\
16 40.6528674816252\\
17 43.075735519157\\
18 45.527903211416\\
19 48.0073152486662\\
20 50.5118051586779\\
21 53.0390835706949\\
22 55.5867735811398\\
23 58.1524754671639\\
24 60.7338415546666\\
25 63.3286453758558\\
26 65.9348351154056\\
27 68.5505673834045\\
28 71.1742220035351\\
29 73.8044012280836\\
30 76.4399178017233\\
31 79.0797761424084\\
32 81.7231501513402\\
33 84.369360222838\\
34 87.0178511450673\\
35 89.6681718729561\\
36 92.319957637779\\
37 94.9729145125085\\
38 97.6268063408333\\
39 100.281443822686\\
40 102.93667549859\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 7.57991108780037\\
1 8.82908690196435\\
2 10.2060882704134\\
3 11.7090977452003\\
4 13.3343033299871\\
5 15.0761698152235\\
6 16.9277981666964\\
7 18.8813277181141\\
8 20.9283303740947\\
9 23.0601542459229\\
10 25.2681930226099\\
11 27.5440790079446\\
12 29.8798138958054\\
13 32.2678575463232\\
14 34.7011920036371\\
15 37.1733701784253\\
16 39.6785510512822\\
17 42.2115190748291\\
18 44.767685117569\\
19 47.3430684042837\\
20 49.9342616142436\\
21 52.5383832911944\\
22 55.1530225197104\\
23 57.7761805727961\\
24 60.4062133447442\\
25 63.0417772601895\\
26 65.6817802807478\\
27 68.3253387607719\\
28 70.9717402749857\\
29 73.6204121337316\\
30 76.2708950708648\\
31 78.9228214856306\\
32 81.5758975998815\\
33 84.2298889222847\\
34 86.8846084683188\\
35 89.539907253054\\
36 92.1956666433318\\
37 94.851792221684\\
38 97.5082088733575\\
39 100.164856858997\\
40 102.82168867946\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 7.44254984029134\\
1 8.67599507335028\\
2 10.0387728610631\\
3 11.5303021833584\\
4 13.1480663901045\\
5 14.8876965791008\\
6 16.7431252221443\\
7 18.7068198762199\\
8 20.7700952829256\\
9 22.9234853126899\\
10 25.1571417565208\\
11 27.4612206917619\\
12 29.8262206250114\\
13 32.2432475343856\\
14 34.7041960014696\\
15 37.2018486656194\\
16 39.729905562532\\
17 42.2829596850573\\
18 44.8564359179786\\
19 47.4465086426899\\
20 50.0500101350243\\
21 52.6643384342516\\
22 55.287370275385\\
23 57.917382228472\\
24 60.5529814189337\\
25 63.1930460280366\\
26 65.8366750618449\\
27 68.483146499442\\
28 71.1318827763694\\
29 73.7824225430887\\
30 76.4343977010803\\
31 79.0875148214506\\
32 81.7415401675577\\
33 84.3962876592608\\
34 87.0516092242694\\
35 89.7073870779208\\
36 92.3635275551736\\
37 95.0199561886655\\
38 97.676613784825\\
39 100.333453297944\\
40 102.990437341548\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 8.08021854807275\\
1 9.32753956386247\\
2 10.6900027840822\\
3 12.1662304861097\\
4 13.7538475262505\\
5 15.4496048543716\\
6 17.249452891169\\
7 19.1485749492322\\
8 21.1414085314955\\
9 23.2216882732487\\
10 25.3825370497781\\
11 27.6166153886792\\
12 29.9163208250996\\
13 32.2740147533591\\
14 34.6822482966719\\
15 37.1339609037263\\
16 39.6226333512365\\
17 42.1423870673119\\
18 44.6880310358\\
19 47.2550640844418\\
20 49.8396435916162\\
21 52.4385320849155\\
22 55.0490318253593\\
23 57.6689152432902\\
24 60.296356734821\\
25 62.9298692574001\\
26 65.5682475494711\\
27 68.2105186543771\\
28 70.8558996851543\\
29 73.5037623311122\\
30 76.1536033885102\\
31 78.8050205218428\\
32 81.4576924733213\\
33 84.1113629971365\\
34 86.7658278765228\\
35 89.420924469586\\
36 92.0765233151061\\
37 94.7325214074281\\
38 97.3888368181973\\
39 100.045404401063\\
40 102.702172365293\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 6.98008620791429\\
1 8.06221131556689\\
2 9.23967804126191\\
3 10.5096050140914\\
4 11.8685717104091\\
5 13.3129892869511\\
6 14.8394047038798\\
7 16.4447065561256\\
8 18.1262166225995\\
9 19.8816689687771\\
10 21.7090967000123\\
11 23.6066615443353\\
12 25.5724689266064\\
13 27.6044080612543\\
14 29.7000434111452\\
15 31.8565654351369\\
16 34.070792058189\\
17 36.3392037137575\\
18 38.6579957555137\\
19 41.0231392556558\\
20 43.4304489341036\\
21 45.875660527699\\
22 48.3545181669261\\
23 50.8628675486314\\
24 53.3967464323237\\
25 55.9524627208776\\
26 58.5266524396438\\
27 61.1163139585561\\
28 63.7188190085913\\
29 66.3319041403679\\
30 68.953647807798\\
31 71.5824384304797\\
32 74.2169380808418\\
33 76.8560453449742\\
34 79.4988597730411\\
35 82.144649361286\\
36 84.7928217647391\\
37 87.4428994252211\\
38 90.0944984749526\\
39 92.7473110943161\\
40 95.4010909194254\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 7.39629202347522\\
1 8.63059543939475\\
2 9.99411936087574\\
3 11.4856618629055\\
4 13.102114119417\\
5 14.8386640614302\\
6 16.6890399457759\\
7 18.6457773707851\\
8 20.7005018488189\\
9 22.8442234017349\\
10 25.0676378272418\\
11 27.3614231871881\\
12 29.7165141682473\\
13 32.1243353605959\\
14 34.5769785315144\\
15 37.0673169667027\\
16 39.5890587804072\\
17 42.1367480384611\\
18 44.7057263094443\\
19 47.2920679695342\\
20 49.8925011428091\\
21 52.5043236334702\\
22 55.1253204563767\\
23 57.7536871182184\\
24 60.3879608694667\\
25 63.0269607665894\\
26 65.6697364824021\\
27 68.3155252711753\\
28 70.9637162268263\\
29 73.6138208778203\\
30 76.2654491736198\\
31 78.9182899876932\\
32 81.5720953597798\\
33 84.2266678060918\\
34 86.8818501292191\\
35 89.537517253732\\
36 92.1935696965053\\
37 94.849928351695\\
38 97.506530330528\\
39 100.163325645299\\
40 102.820274568309\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 8.20007242169212\\
1 9.41964389299555\\
2 10.7465604052016\\
3 12.1802103805167\\
4 13.7192778237418\\
5 15.3617292747439\\
6 17.1047723703038\\
7 18.9448180210249\\
8 20.8774753822087\\
9 22.8975968118717\\
10 24.9993748471026\\
11 27.1764811849228\\
12 29.4222321613065\\
13 31.7297656146793\\
14 34.092217001247\\
15 36.5028851347263\\
16 38.9553790474056\\
17 41.4437382486286\\
18 43.9625204722537\\
19 46.5068542547504\\
20 49.0724576285987\\
21 51.6556276778178\\
22 54.2532078386233\\
23 56.8625404319807\\
24 59.4814112918537\\
25 62.1079920220615\\
26 64.7407838598983\\
27 67.3785656768532\\
28 70.0203474722745\\
29 72.665329857923\\
30 75.3128694617422\\
31 77.962449839477\\
32 80.6136573099701\\
33 83.2661610689564\\
34 85.9196969445121\\
35 88.5740542044504\\
36 91.2290648914627\\
37 93.8845952330156\\
38 96.5405387422496\\
39 99.1968106896229\\
40 101.853343680989\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 7.71886207167503\\
1 8.88539573989819\\
2 10.1571915267894\\
3 11.5331384275651\\
4 13.0112841475939\\
5 14.5889821339117\\
6 16.2630316203754\\
7 18.0298039630311\\
8 19.8853456825029\\
9 21.8254475849816\\
10 23.8456742020395\\
11 25.9413584959487\\
12 28.107578858169\\
13 30.3391428627766\\
14 32.6306010825918\\
15 34.9763047535396\\
16 37.3705071450376\\
17 39.8074956094331\\
18 42.2817337554743\\
19 44.7879925650457\\
20 47.3214542768262\\
21 49.8777806169502\\
22 52.4531445470646\\
23 55.0442302388013\\
24 57.6482088786751\\
25 60.2626985208344\\
26 62.8857153220575\\
27 65.5156219011296\\
28 68.1510768422821\\
29 70.7909878415245\\
30 73.4344698096735\\
31 76.0808084076144\\
32 78.7294289474278\\
33 81.379870277398\\
34 84.0317631126077\\
35 86.6848122204792\\
36 89.3387818812795\\
37 91.993484088886\\
38 94.6487690180799\\
39 97.3045173501177\\
40 99.9606341115599\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 9.56468008211856\\
1 10.9935357034887\\
2 12.5465299147828\\
3 14.2203717313033\\
4 16.0101488256904\\
5 17.9095115826941\\
6 19.9109205915636\\
7 22.005943308805\\
8 24.1855794837524\\
9 26.4405917514096\\
10 28.7618174893582\\
11 31.1404406438282\\
12 33.5682076830794\\
13 36.0375793828106\\
14 38.5418182611082\\
15 41.075018414307\\
16 43.6320890307629\\
17 46.2087046426407\\
18 48.801234664213\\
19 51.4066627982796\\
20 54.0225043168509\\
21 56.6467266686119\\
22 59.2776766923421\\
23 61.9140160557741\\
24 64.5546653825615\\
25 67.1987567941038\\
26 69.8455941751482\\
27 72.494620276069\\
28 75.1453897124221\\
29 77.7975469560384\\
30 80.4508084913744\\
31 83.1049484102663\\
32 85.7597868215682\\
33 88.4151805503634\\
34 91.0710156901685\\
35 93.7272016489282\\
36 96.3836663954513\\
37 99.0403526682155\\
38 101.697214954321\\
39 104.354217083567\\
40 107.011330313598\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 9.21013470780881\\
1 10.5674807332692\\
2 12.0370208638068\\
3 13.6147551772069\\
4 15.295724324332\\
5 17.0743399606446\\
6 18.9446744256891\\
7 20.9006843163837\\
8 22.9363594717588\\
9 25.0458034921179\\
10 27.2232613478875\\
11 29.4631137583042\\
12 31.759858320063\\
13 34.10809511849\\
14 36.5025300419078\\
15 38.938002294922\\
16 41.40953468626\\
17 43.91239831005\\
18 46.4421794364665\\
19 48.9948366706045\\
20 51.5667399135408\\
21 54.1546875269114\\
22 56.7559025603742\\
23 59.3680118904123\\
24 61.9890134260469\\
25 64.6172365088534\\
26 67.2512998136046\\
27 69.8900699278758\\
28 72.5326226807795\\
29 75.1782083697848\\
30 77.8262213517948\\
31 80.4761740058856\\
32 83.1276747975164\\
33 85.7804100285932\\
34 88.4341288020132\\
35 91.0886307291755\\
36 93.7437559404014\\
37 96.3993770053751\\
38 99.0553924228643\\
39 101.711721390376\\
40 104.368299612101\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 7.84183593937825\\
1 9.01753163931994\\
2 10.2973256515341\\
3 11.6808181017262\\
4 13.1671568434729\\
5 14.7550321967578\\
6 16.4425959346425\\
7 18.2273428247494\\
8 20.1060004399463\\
9 22.0744662490258\\
10 24.1278146350175\\
11 26.2603775734654\\
12 28.4658876410519\\
13 30.7376638556716\\
14 33.068818847043\\
15 35.4524673805944\\
16 37.8819191159024\\
17 40.3508419764073\\
18 42.8533868339366\\
19 45.3842693458852\\
20 47.9388100191824\\
21 50.5129378849553\\
22 53.1031658068025\\
23 55.7065462671978\\
24 58.3206158458692\\
25 60.9433351132516\\
26 63.5730288711201\\
27 66.2083299739728\\
28 68.8481285647156\\
29 71.49152751861\\
30 74.1378041852846\\
31 76.7863780864651\\
32 79.4367839951061\\
33 82.0886497260081\\
34 84.741677958503\\
35 87.3956314519229\\
36 90.0503210796994\\
37 92.7055961823392\\
38 95.361336813801\\
39 98.0174475247937\\
40 100.673852387953\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 6.56264961492995\\
1 7.65774747030312\\
2 8.8667461381268\\
3 10.1888326846767\\
4 11.6219721549246\\
5 13.1631929971\\
6 14.8088396304892\\
7 16.5547591834569\\
8 18.3964121159905\\
9 20.3289171666817\\
10 22.3470549562703\\
11 24.4452598556158\\
12 26.6176272116676\\
13 28.8579549048811\\
14 31.1598270461184\\
15 33.5167359932203\\
16 35.9222292776552\\
17 38.3700625406242\\
18 40.8543391624687\\
19 43.3696213730607\\
20 45.9110043910099\\
21 48.474152237822\\
22 51.0552994753711\\
23 53.6512263739755\\
24 56.2592160167108\\
25 58.8770012088595\\
26 61.502707544877\\
27 64.134797209643\\
28 66.7720164492762\\
29 69.4133483246405\\
30 72.0579713991827\\
31 74.7052243748313\\
32 77.3545763070595\\
33 80.0056018315461\\
34 82.657960759338\\
35 85.3113813980307\\
36 87.9656470000507\\
37 90.6205848035731\\
38 93.2760572031252\\
39 95.9319546567086\\
40 98.5881900014181\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 8.24970853969009\\
1 9.4637104983381\\
2 10.7769625070531\\
3 12.1868351981903\\
4 13.6902572758173\\
5 15.2839052047004\\
6 16.9643520939013\\
7 18.728178986466\\
8 20.5720466311119\\
9 22.4927202160809\\
10 24.4870395244876\\
11 26.5518352043921\\
12 28.6838062193455\\
13 30.8793879494623\\
14 33.134647626313\\
15 35.445239232505\\
16 37.806434433553\\
17 40.2132254612369\\
18 42.6604781054772\\
19 45.1431039827054\\
20 47.6562223582851\\
21 50.1952901862265\\
22 52.7561900997524\\
23 55.3352759167232\\
24 57.9293817707609\\
25 60.535803997016\\
26 63.1522652051574\\
27 65.7768686788069\\
28 68.4080493046281\\
29 71.0445252815096\\
30 73.6852532086946\\
31 76.3293879042914\\
32 78.9762474439062\\
33 81.625283362615\\
34 84.2760556505365\\
35 86.9282120197194\\
36 89.5814708703954\\
37 92.2356073965178\\
38 94.8904423153514\\
39 97.5458327656062\\
40 100.201664982355\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 7.80501880196554\\
1 8.97940741346615\\
2 10.2593789381067\\
3 11.6437599974731\\
4 13.1304831189495\\
5 14.7167612260502\\
6 16.3992657286546\\
7 18.1742857049576\\
8 20.037846168721\\
9 21.9857705519723\\
10 24.0136858598161\\
11 26.1169851316103\\
12 28.2907753238769\\
13 30.529843894953\\
14 32.8286714341876\\
15 35.1815025776659\\
16 37.5824691691506\\
17 40.0257451269778\\
18 42.5057062715308\\
19 45.0170708362106\\
20 47.5550045809531\\
21 50.1151842694321\\
22 52.6938215286166\\
23 55.2876542632667\\
24 57.8939148421116\\
25 60.5102840326386\\
26 63.1348381529457\\
27 65.7659949608128\\
28 68.4024619353378\\
29 71.0431890764369\\
30 73.6873272184347\\
31 76.3341920920649\\
32 78.9832339001418\\
33 81.6340119159235\\
34 84.2861735008853\\
35 86.939436916629\\
36 89.5935773361132\\
37 92.2484155165991\\
38 94.9038086645936\\
39 97.5596430918003\\
40 100.215828325749\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 7.82622743821626\\
1 9.03779530331609\\
2 10.3610840654058\\
3 11.7945514351183\\
4 13.3356024148\\
5 14.9807095512283\\
6 16.7255321439947\\
7 18.5650483951268\\
8 20.4937080486431\\
9 22.5056007026112\\
10 24.5946238568047\\
11 26.754630527288\\
12 28.9795407607984\\
13 31.2634123089205\\
14 33.6004779792857\\
15 35.9851653769941\\
16 38.4121157606853\\
17 40.8762130590852\\
18 43.372625208983\\
19 45.8968521870711\\
20 48.4447712754667\\
21 51.0126706410735\\
22 53.5972657352565\\
23 56.1956972464654\\
24 58.8055127720603\\
25 61.4246363298832\\
26 64.0513303678619\\
27 66.68415448907\\
28 69.3219241827989\\
29 71.9636718171696\\
30 74.6086112267572\\
31 77.2561065121255\\
32 79.9056451672071\\
33 82.5568153343513\\
34 85.2092868116573\\
35 87.8627953601053\\
36 90.5171298439821\\
37 93.1721217614292\\
38 95.8276367644673\\
39 98.4835678181847\\
40 101.139829699952\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 8.67320642221398\\
1 9.94599876410947\\
2 11.3222191211816\\
3 12.7970114578074\\
4 14.3644604650523\\
5 16.0180391523056\\
6 17.7510386719293\\
7 19.5569282368284\\
8 21.4296115931212\\
9 23.3635699195258\\
10 25.3539033266331\\
11 27.3962994054133\\
12 29.4869644254907\\
13 31.6225499855202\\
14 33.8000969120034\\
15 36.0170030479911\\
16 38.271007437442\\
17 40.5601747089061\\
18 42.8828623289304\\
19 45.2376592932988\\
20 47.623295192716\\
21 50.0385298648044\\
22 52.4820423750962\\
23 54.9523409851619\\
24 57.4477119205021\\
25 59.9662154002574\\
26 62.5057259204503\\
27 65.0640042606793\\
28 67.6387839787515\\
29 70.2278558117555\\
30 72.8291378824728\\
31 75.4407255118696\\
32 78.0609197136311\\
33 80.6882370202719\\
34 83.321405019234\\
35 85.9593482720018\\
36 88.6011687238828\\
37 91.2461237830032\\
38 93.8936042829076\\
39 96.5431137150568\\
40 99.1942494849052\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 7.87552230730927\\
1 9.07229225978438\\
2 10.3760651562467\\
3 11.7857520771183\\
4 13.2996380064453\\
5 14.9154666952049\\
6 16.6304702389349\\
7 18.4413597770677\\
8 20.3442967137943\\
9 22.3348629336386\\
10 24.4080474307699\\
11 26.5582659723173\\
12 28.7794272933275\\
13 31.0650515081315\\
14 33.4084346722941\\
15 35.8028417343623\\
16 38.2417031539994\\
17 40.7187906597008\\
18 43.228354050485\\
19 45.7652104215677\\
20 48.3247862647221\\
21 50.9031193304864\\
22 53.4968303079647\\
23 56.1030748019941\\
24 58.7194847701797\\
25 61.3441064906035\\
26 63.9753399538062\\
27 66.6118826895965\\
28 69.2526795923831\\
29 71.8968792961066\\
30 74.5437970011554\\
31 77.1928832815983\\
32 79.843698218184\\
33 82.4958901436416\\
34 85.1491783024432\\
35 87.8033387833057\\
36 90.4581931569608\\
37 93.1135993307585\\
38 95.7694442078864\\
39 98.4256378076924\\
40 101.082108564592\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 10.0354199921486\\
1 11.3687310113396\\
2 12.7967283835261\\
3 14.3167849368191\\
4 15.9256153836053\\
5 17.6192523998512\\
6 19.3930497752777\\
7 21.2417362277683\\
8 23.159529534452\\
9 25.1403057854384\\
10 27.1778067256767\\
11 29.2658615760145\\
12 31.3985989865294\\
13 33.5706289936318\\
14 35.7771820690411\\
15 38.014200149777\\
16 40.2783808405937\\
17 42.5671796337685\\
18 44.8787759396951\\
19 47.2120077687532\\
20 49.5662783149227\\
21 51.9414368062915\\
22 54.3376368812534\\
23 56.755178866928\\
24 59.1943471359561\\
25 61.6552585236718\\
26 64.1377401803634\\
27 66.6412531039908\\
28 69.1648704587544\\
29 71.7073094439292\\
30 74.2670053925903\\
31 76.8422103254806\\
32 79.4310969865643\\
33 82.0318528069695\\
34 84.6427541559889\\
35 87.2622173191652\\
36 89.8888273283413\\
37 92.5213485066008\\
38 95.1587215902856\\
39 97.8000521029089\\
40 100.444593850821\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 9.3851845509723\\
1 10.753424781906\\
2 12.2244821151079\\
3 13.7917657560275\\
4 15.4481560819744\\
5 17.1865285524915\\
6 19.0001726945741\\
7 20.8830733780536\\
8 22.8300481615145\\
9 24.8367564606095\\
10 26.8996109087762\\
11 29.0156276790411\\
12 31.1822511321939\\
13 33.397180664062\\
14 35.6582171918001\\
15 37.9631372645244\\
16 40.3095973183537\\
17 42.6950695694464\\
18 45.116812153084\\
19 47.5718760302686\\
20 50.0571479261669\\
21 52.5694228422014\\
22 55.1054941657182\\
23 57.6622467491351\\
24 60.2367395609345\\
25 62.826268730945\\
26 65.428407123175\\
27 68.0410212161554\\
28 70.6622691032388\\
29 73.2905847314971\\
30 75.924653479803\\
31 78.5633833900648\\
32 81.2058752866338\\
33 83.8513939595863\\
34 86.4993417045403\\
35 89.1492348518937\\
36 91.800683467837\\
37 94.4533741284187\\
38 97.1070555111386\\
39 99.7615264765343\\
40 102.416626294332\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 8.58343210949804\\
1 9.88074319760043\\
2 11.290264330872\\
3 12.8090730741679\\
4 14.4333484434162\\
5 16.1585925287306\\
6 17.9798120114759\\
7 19.89165781887\\
8 21.8885283769837\\
9 23.9646448991841\\
10 26.1141075712755\\
11 28.3309412063758\\
12 30.6091388123726\\
13 32.9427110243855\\
14 35.3257472568248\\
15 37.7524901118217\\
16 40.2174190032894\\
17 42.7153342734609\\
18 45.2414312448886\\
19 47.7913552039263\\
20 50.3612322411\\
21 52.9476754352873\\
22 55.5477695674696\\
23 58.15903966535\\
24 60.7794092369347\\
25 63.4071534966923\\
26 66.0408517618236\\
27 68.6793419317101\\
28 71.3216788252041\\
29 73.9670972546326\\
30 76.6149800798573\\
31 79.2648310772246\\
32 81.9162522248874\\
33 84.5689248962047\\
34 87.2225944239784\\
35 89.8770575178615\\
36 92.5321520627175\\
37 95.187748882522\\
38 97.8437451135333\\
39 100.500058886312\\
40 103.156625067287\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 7.0941413125297\\
1 8.19056474406645\\
2 9.38778868055555\\
3 10.6845201477887\\
4 12.07871317657\\
5 13.5677279076845\\
6 15.148456689936\\
7 16.8174274409135\\
8 18.5708970894296\\
9 20.4049412905088\\
10 22.3155374546026\\
11 24.2986328026266\\
12 26.3501898959084\\
13 28.466206855976\\
14 30.6427147283838\\
15 32.8757580509732\\
16 35.1613667929524\\
17 37.495529359205\\
18 39.8741772327054\\
19 42.2931907512544\\
20 44.7484313585528\\
21 47.2357990112519\\
22 49.7513066212643\\
23 52.2911591730521\\
24 54.8518248780772\\
25 57.4300889053103\\
26 60.0230850915489\\
27 62.6283057063291\\
28 65.2435926347599\\
29 67.8671149305913\\
30 70.4973378744975\\
31 73.1329879809239\\
32 75.7730173307272\\
33 78.4165695140797\\
34 81.062948535545\\
35 83.7115913263561\\
36 86.3620440222112\\
37 89.0139418601718\\
38 91.6669923791575\\
39 94.3209615323431\\
40 96.9756623033723\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 6.35336228056538\\
1 7.34329325363801\\
2 8.42614797984849\\
3 9.60080429332122\\
4 10.8652964484307\\
5 12.2170362756445\\
6 13.6530461435889\\
7 15.1701763582997\\
8 16.7652806290697\\
9 18.4353308738779\\
10 20.177465464104\\
11 21.98897908555\\
12 23.8672732146047\\
13 25.8097907968672\\
14 27.8139566361053\\
15 29.8771379007401\\
16 31.9966295860894\\
17 34.1696603758446\\
18 36.3934076475637\\
19 38.6650084919796\\
20 40.9815574420505\\
21 43.3400898109305\\
22 45.7375586082281\\
23 48.1708187074308\\
24 50.6366315275027\\
25 53.1316972439095\\
26 55.6527125398076\\
27 58.1964441945512\\
28 60.7598052130381\\
29 63.3399212075221\\
30 65.9341788716502\\
31 68.5402534469265\\
32 71.1561163288628\\
33 73.7800265812062\\
34 76.4105111278685\\
35 79.0463382185598\\
36 81.6864879517259\\
37 84.3301226175317\\
38 86.9765586602559\\
39 89.6252412778562\\
40 92.2757221058314\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 7.51947928987316\\
1 8.60553675145345\\
2 9.78253168975313\\
3 11.0504333980297\\
4 12.4091014489518\\
5 13.8582715203275\\
6 15.3974623782081\\
7 17.0258311391199\\
8 18.7420161916602\\
9 20.5440099973424\\
10 22.429095098134\\
11 24.3938581435946\\
12 26.4342748984268\\
13 28.545841748571\\
14 30.7237219300217\\
15 32.9628789443305\\
16 35.258182156336\\
17 37.6044842334314\\
18 39.9966806748681\\
19 42.4297646827037\\
20 44.8988865001484\\
21 47.3994186708484\\
22 49.9270218181664\\
23 52.4777023512341\\
24 55.0478543635747\\
25 57.6342814403104\\
26 60.2341981359825\\
27 62.8452140491502\\
28 65.4653051089047\\
29 68.0927770165003\\
30 70.7262252033168\\
31 73.3644946575946\\
32 76.0066418966199\\
33 78.6519004231753\\
34 81.2996502851042\\
35 83.9493918576247\\
36 86.6007236548992\\
37 89.2533238043836\\
38 91.90693474185\\
39 94.5613506711675\\
40 97.2164073558855\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 8.56454320151995\\
1 9.92255351328614\\
2 11.4082575651292\\
3 13.0182287195612\\
4 14.7472812681966\\
5 16.5887892750155\\
6 18.5350428097377\\
7 20.5776063709907\\
8 22.7076499888536\\
9 24.9162348791217\\
10 27.1945481891676\\
11 29.5340905104452\\
12 31.9268231068568\\
13 34.3652803247312\\
14 36.8426495326359\\
15 39.352819009753\\
16 41.8903945249616\\
17 44.4506872998441\\
18 47.0296783042793\\
19 49.6239653278085\\
20 52.2306995983775\\
21 54.8475180378522\\
22 57.4724759670003\\
23 60.1039836206009\\
24 62.7407484994192\\
25 65.3817245171763\\
26 68.026068132742\\
27 70.6731011608006\\
28 73.3222796711589\\
29 75.9731682573766\\
30 78.6254189271116\\
31 81.2787538994932\\
32 83.9329516604171\\
33 86.5878357060392\\
34 89.2432654863803\\
35 91.8991291382464\\
36 94.5553376660914\\
37 97.2118202900205\\
38 99.8685207318313\\
39 102.525394252902\\
40 105.182405293828\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 7.71660716940683\\
1 8.90233348484606\\
2 10.1967939277432\\
3 11.5990027569286\\
4 13.10714917422\\
5 14.718684228343\\
6 16.4303775838844\\
7 18.2383601272119\\
8 20.1381690736758\\
9 22.1248064478746\\
10 24.192814056788\\
11 26.3363623595014\\
12 28.5493487764407\\
13 30.8255022635792\\
14 33.1584930218554\\
15 35.542046626088\\
16 37.970059806798\\
17 40.4367117767812\\
18 42.9365625589295\\
19 45.4646298710017\\
20 48.016438861371\\
21 50.5880431647715\\
22 53.1760197793325\\
23 55.777443038641\\
24 58.3898441153076\\
25 61.0111622990083\\
26 63.6396932612731\\
27 66.2740381582289\\
28 68.9130560902745\\
29 71.555821325864\\
30 74.2015858676514\\
31 76.8497473786941\\
32 79.4998221446447\\
33 82.1514225673115\\
34 84.8042386141575\\
35 87.4580226464163\\
36 90.1125770858057\\
37 92.7677444368495\\
38 95.4233992455685\\
39 98.0794416380177\\
40 100.735792140846\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 7.76898883633892\\
1 8.95868757986438\\
2 10.2525486660795\\
3 11.647497685516\\
4 13.1394791960185\\
5 14.7236943099774\\
6 16.3948282904141\\
7 18.1472595743212\\
8 19.9752418737137\\
9 21.8730532249897\\
10 23.835111598002\\
11 25.8560637765915\\
12 27.9308586349036\\
13 30.054814823523\\
14 32.2236865990224\\
15 34.4337232326341\\
16 36.6817109799538\\
17 38.9649845000196\\
18 41.2813973189449\\
19 43.6292473660716\\
20 46.0071620952736\\
21 48.4139564289629\\
22 50.8484837493711\\
23 53.3095033109862\\
24 55.7955851564551\\
25 58.3050658085671\\
26 60.8360567432826\\
27 63.3864965374825\\
28 65.9542301437753\\
29 68.5370967321273\\
30 71.1330104049876\\
31 73.7400237214517\\
32 76.3563699752776\\
33 78.9804849076103\\
34 81.6110113704621\\
35 84.2467915512906\\
36 86.8868512540548\\
37 89.5303799752096\\
38 92.1767095471848\\
39 94.8252932061099\\
40 97.4756861945766\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 6.8084642882152\\
1 7.97456611897631\\
2 9.27073294995357\\
3 10.6974170402587\\
4 12.2530330654751\\
5 13.9340255281685\\
6 15.7350035954929\\
7 17.6489501641421\\
8 19.6675094767594\\
9 21.7813452654838\\
10 23.9805445954285\\
11 26.2550295204117\\
12 28.5949354189785\\
13 30.9909223764691\\
14 33.4344004451285\\
15 35.917665426101\\
16 38.4339544249433\\
17 40.977437764815\\
18 43.5431660962921\\
19 46.1269901715097\\
20 48.7254674601895\\
21 51.3357659456176\\
22 53.9555718977037\\
23 56.5830055670537\\
24 59.2165466596935\\
25 61.8549700534594\\
26 64.4972913584065\\
27 67.1427214547071\\
28 69.790628934698\\
29 72.4405093334412\\
30 75.0919600848944\\
31 77.7446602423417\\
32 80.3983541227414\\
33 83.0528381574743\\
34 85.7079503473676\\
35 88.3635618229095\\
36 91.0195700999557\\
37 93.6758936969727\\
38 96.3324678432088\\
39 98.9892410593054\\
40 101.646172434739\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 8.30553302725475\\
1 9.58484575850864\\
2 10.9806332742829\\
3 12.4911650785009\\
4 14.113715879848\\
5 15.8446693499721\\
6 17.6795720495793\\
7 19.6131599091508\\
8 21.6393915600311\\
9 23.7515210729652\\
10 25.9422291104858\\
11 28.2038122323493\\
12 30.5284124802079\\
13 32.908258920648\\
14 35.3358914814332\\
15 37.8043436710758\\
16 40.307271106763\\
17 42.8390234268758\\
18 45.3946654461416\\
19 47.9699582058415\\
20 50.5613120839049\\
21 53.1657232911598\\
22 55.7807029730172\\
23 58.4042056413772\\
24 61.0345613383172\\
25 63.6704140476362\\
26 66.3106674866124\\
27 68.9544384805547\\
28 71.6010175537313\\
29 74.2498360635393\\
30 76.9004390748577\\
31 79.5524631527298\\
32 82.2056182966556\\
33 84.8596733172251\\
34 87.5144440456069\\
35 90.1697838565677\\
36 92.8255760697411\\
37 95.4817278686407\\
38 98.1381654418531\\
39 100.794830105357\\
40 103.451675210977\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 7.38036298817786\\
1 8.48758729561292\\
2 9.68882764525695\\
3 10.9825417573853\\
4 12.3670808146933\\
5 13.8408453275791\\
6 15.4023362670423\\
7 17.0501196131431\\
8 18.7827319262668\\
9 20.5985538706173\\
10 22.4956726061287\\
11 24.4717482099587\\
12 26.5238973999684\\
13 28.6486096986767\\
14 30.8417132027216\\
15 33.0984046559953\\
16 35.4133492454662\\
17 37.7808414912597\\
18 40.1950051912488\\
19 42.6500030254105\\
20 45.1402274417054\\
21 47.6604522740843\\
22 50.2059353387059\\
23 52.7724722099223\\
24 55.3564082317226\\
25 57.9546190865325\\
26 60.5644706170643\\
27 63.1837671990381\\
28 65.8106958126265\\
29 68.4437707569432\\
30 71.0817820652946\\
31 73.7237492392856\\
32 76.3688809160632\\
33 79.0165404403296\\
34 81.6662169403787\\
35 84.3175013223872\\
36 86.9700665332473\\
37 89.6236514513856\\
38 92.2780478137253\\
39 94.9330896541225\\
40 97.588644800923\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 9.013602280991\\
1 10.4649773027054\\
2 12.0507669823553\\
3 13.7650955587857\\
4 15.600172029528\\
5 17.5468426158002\\
6 19.5951277180825\\
7 21.734693746665\\
8 23.9552371194704\\
9 26.2467793408798\\
10 28.5998838177267\\
11 31.0058077239726\\
12 33.4565998595364\\
13 35.9451523058402\\
14 38.4652121072741\\
15 41.0113593912269\\
16 43.5789592788149\\
17 46.1640955676814\\
18 48.7634939527427\\
19 51.3744415156835\\
20 53.9947076906868\\
21 56.6224702794291\\
22 59.2562486189008\\
23 61.8948448407284\\
24 64.5372933298932\\
25 67.1828179578871\\
26 69.8307963667623\\
27 72.4807304495065\\
28 75.1322221512057\\
29 77.7849537605598\\
30 80.4386719410523\\
31 83.0931748449877\\
32 85.7483017489438\\
33 88.4039247387026\\
34 91.0599420520271\\
35 93.7162727574151\\
36 96.37285250617\\
37 99.0296301448065\\
38 101.686565015714\\
39 104.343624807637\\
40 107.000783844862\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 7.05225636494602\\
1 8.15952626983061\\
2 9.37280983086212\\
3 10.6916150219443\\
4 12.11472825385\\
5 13.6404028908321\\
6 15.266483667632\\
7 16.9904476093728\\
8 18.8093634324825\\
9 20.7197935852868\\
10 22.7176798530559\\
11 24.7982590713559\\
12 26.9560475453657\\
13 29.1849137626402\\
14 31.4782354940914\\
15 33.8291171812607\\
16 36.2306323164672\\
17 38.6760550387565\\
18 41.1590532177666\\
19 43.6738275494404\\
20 46.2151932981554\\
21 48.7786104165295\\
22 51.3601728578149\\
23 53.9565694042826\\
24 56.5650273971107\\
25 59.1832485611751\\
26 61.809343587069\\
27 64.4417698147287\\
28 67.0792745053769\\
29 69.7208448382117\\
30 72.3656648670456\\
31 75.0130791230148\\
32 77.6625622535165\\
33 80.313693961036\\
34 82.9661384850307\\
35 85.6196279102069\\
36 88.273948655423\\
37 90.9289305801154\\
38 93.5844382285203\\
39 96.2403638091335\\
40 98.8966215767767\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 7.58310717107356\\
1 8.78459030676088\\
2 10.1002219572603\\
3 11.5282052480668\\
4 13.0657495162444\\
5 14.7093358908805\\
6 16.4549125114751\\
7 18.2980023010044\\
8 20.2337329107298\\
9 22.2568186192026\\
10 24.3615335888497\\
11 26.5417138663405\\
12 28.7908133466318\\
13 31.1020206036076\\
14 33.4684248883834\\
15 35.8832065270847\\
16 38.3398227624979\\
17 40.8321644144728\\
18 43.3546682859845\\
19 45.902380848455\\
20 48.4709772419823\\
21 51.056744653555\\
22 53.6565408476984\\
23 56.2677379823291\\
24 58.8881599538649\\
25 61.5160192543581\\
26 64.1498572258232\\
27 66.7884899078788\\
28 69.4309604463262\\
29 72.0764982126518\\
30 74.7244842893077\\
31 77.374422712469\\
32 80.0259167557333\\
33 82.6786495262488\\
34 85.3323681877182\\
35 87.9868711950114\\
36 90.6419980051157\\
37 93.2976208092447\\
38 95.9536379050224\\
39 98.6099683933403\\
40 101.266547941732\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 7.95098271932086\\
1 9.16096134387874\\
2 10.4811565828779\\
3 11.9102778312898\\
4 13.4460743662135\\
5 15.085486675582\\
6 16.8247795098717\\
7 18.6596502295705\\
8 20.5853121369359\\
9 22.5965575894984\\
10 24.6878097829945\\
11 26.8531746073328\\
12 29.0865040268758\\
13 31.3814794288393\\
14 33.7317176269071\\
15 36.1308951046971\\
16 38.5728798039494\\
17 41.0518563886778\\
18 43.5624314656265\\
19 46.0997091891831\\
20 48.6593333369628\\
21 51.2374973806155\\
22 53.8309279500671\\
23 56.4368489501088\\
24 59.0529337086111\\
25 61.6772515283512\\
26 64.3082135029073\\
27 66.944520901013\\
28 69.5851180831614\\
29 72.2291508884075\\
30 74.8759307165702\\
31 77.5249040812734\\
32 80.1756271578031\\
33 82.8277447356841\\
34 85.4809729606244\\
35 88.135085277438\\
36 90.7899010400156\\
37 93.4452763203882\\
38 96.1010965165295\\
39 98.7572704220629\\
40 101.413725478673\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 7.80933684260772\\
1 9.01536663454404\\
2 10.3376151298993\\
3 11.7763862267239\\
4 13.3307831580009\\
5 14.9986709919971\\
6 16.7766461113013\\
7 18.6600374130064\\
8 20.6429661525786\\
9 22.7184839061346\\
10 24.8787923316003\\
11 27.1155292457378\\
12 29.420089733885\\
13 31.7839439262248\\
14 34.1989162610891\\
15 36.6574020249745\\
16 39.152511004559\\
17 41.6781407247632\\
18 44.2289903246321\\
19 46.8005300830547\\
20 49.3889418316024\\
21 51.9910434129973\\
22 54.6042072861959\\
23 57.2262802679851\\
24 59.8555087366591\\
25 62.4904715850154\\
26 65.1300217844542\\
27 67.7732365067748\\
28 70.4193752186633\\
29 73.0678448993633\\
30 75.7181714407821\\
31 78.3699763027063\\
32 81.0229575664677\\
33 83.6768746273792\\
34 86.3315358708673\\
35 88.986788778467\\
36 91.642512002085\\
37 94.298609026089\\
38 96.9550031061508\\
39 99.6116332319796\\
40 102.268450909787\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 7.93329029161622\\
1 9.1063717363305\\
2 10.3769717941109\\
3 11.7432708719908\\
4 13.2032092412616\\
5 14.7546222198226\\
6 16.3952977803457\\
7 18.1229719290316\\
8 19.9352792981951\\
9 21.8296734263229\\
10 23.8033284702098\\
11 25.8530351007297\\
12 27.9751079225621\\
13 30.1653262114824\\
14 32.4189290995341\\
15 34.7306777687598\\
16 37.094982451798\\
17 39.5060766144212\\
18 41.9582106783527\\
19 44.4458362186947\\
20 46.9637578355249\\
21 49.5072401896229\\
22 52.0720679629098\\
23 54.6545640788882\\
24 57.2515755479841\\
25 59.8604372765966\\
26 62.478923159103\\
27 65.1051918085864\\
28 67.7377321344814\\
29 70.3753120726119\\
30 73.0169322866472\\
31 75.6617856036659\\
32 78.3092222573063\\
33 80.9587206030833\\
34 83.6098627590408\\
35 86.2623145431585\\
36 88.9158090763503\\
37 91.5701334616816\\
38 94.2251180137424\\
39 96.8806275820791\\
40 99.5365545821543\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 8.67291580308314\\
1 9.98283034837419\\
2 11.4031274794397\\
3 12.9294992444118\\
4 14.5567701478158\\
5 16.2792934118202\\
6 18.0912856631164\\
7 19.9870696727398\\
8 21.9612145876477\\
9 24.0085816320009\\
10 26.1242969368575\\
11 28.303679979271\\
12 30.5421563430619\\
13 32.8351791882235\\
14 35.1781772480542\\
15 37.5665397150709\\
16 39.9956404615975\\
17 42.460896201547\\
18 44.9578467606259\\
19 47.4822422352136\\
20 50.0301223413868\\
21 52.5978770880322\\
22 55.1822833520347\\
23 57.7805171296788\\
24 60.3901449547686\\
25 63.0090998443576\\
26 65.6356474401484\\
27 68.2683473193959\\
28 70.906013301977\\
29 73.5476753745072\\
30 76.1925448068329\\
31 78.8399832342735\\
32 81.4894759209003\\
33 84.1406090656623\\
34 86.7930508139761\\
35 89.4465355451023\\
36 92.1008509822047\\
37 94.7558276894612\\
38 97.4113305596061\\
39 100.067251943638\\
40 102.723506124178\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 7.61957725174615\\
1 8.72371957293335\\
2 9.91214551584341\\
3 11.1806558471905\\
4 12.5246530469159\\
5 13.9394702601422\\
6 15.4206553899132\\
7 16.9641919538857\\
8 18.566644972276\\
9 20.2252284475946\\
10 21.937800702922\\
11 23.7028030849142\\
12 25.5191635197794\\
13 27.3861868092125\\
14 29.3034479322372\\
15 31.270695147011\\
16 33.28776046793\\
17 35.3544701713188\\
18 37.4705491437371\\
19 39.6355187639149\\
20 41.8485951355165\\
21 44.1085994853873\\
22 46.4138938236631\\
23 48.762352855717\\
24 51.1513787652872\\
25 53.5779597503803\\
26 56.0387667574037\\
27 58.5302767842491\\
28 61.0489070052841\\
29 63.5911431960997\\
30 66.1536487405655\\
31 68.7333457588975\\
32 71.3274657627523\\
33 73.9335721002568\\
34 76.5495594665044\\
35 79.1736368988861\\
36 81.8043004230703\\
37 84.4403004736641\\
38 87.0806078975938\\
39 89.7243810901199\\
40 92.3709357777548\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 9.16547079554614\\
1 10.6129783546826\\
2 12.1940779195284\\
3 13.9036880724471\\
4 15.7346791876579\\
5 17.678350194828\\
6 19.7249408624369\\
7 21.8641243627573\\
8 24.0854426770398\\
9 26.3786659637942\\
10 28.7340708180339\\
11 31.1426402218376\\
12 33.5961917639791\\
13 36.0874427481296\\
14 38.6100223914152\\
15 41.1584425129586\\
16 43.7280385079042\\
17 46.3148917441301\\
18 48.915742938429\\
19 51.5279039584065\\
20 54.1491732888032\\
21 56.7777584203339\\
22 59.41220683449\\
23 62.0513461072929\\
24 64.6942328955007\\
25 67.3401101207005\\
26 69.988371445097\\
27 72.6385320631482\\
28 75.2902048573735\\
29 77.9430810430702\\
30 80.5969145270873\\
31 83.2515093127702\\
32 85.9067093863605\\
33 88.56239061407\\
34 91.2184542615571\\
35 93.8748218183128\\
36 96.5314308687411\\
37 99.1882318012059\\
38 101.845185186854\\
39 104.502259693008\\
40 107.159430422861\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 8.20707375878163\\
1 9.48979766579346\\
2 10.8935873170997\\
3 12.4168056342738\\
4 14.0564832522457\\
5 15.8084487359475\\
6 17.6674441715666\\
7 19.6272380850637\\
8 21.6807571344819\\
9 23.8202553636873\\
10 26.0375272928082\\
11 28.3241551063111\\
12 30.6717675598747\\
13 33.0722832643376\\
14 35.5181142146149\\
15 38.0023142411796\\
16 40.5186676599628\\
17 43.0617225110909\\
18 45.6267786397715\\
19 48.2098432519314\\
20 50.8075662348038\\
21 53.4171655750653\\
22 56.0363506259146\\
23 58.6632484470095\\
24 61.2963363226381\\
25 63.9343819692387\\
26 66.5763918471751\\
27 69.2215673033882\\
28 71.8692678862\\
29 74.5189809966499\\
30 77.170296997064\\
31 79.8228889326666\\
32 82.4764960985619\\
33 85.1309107782795\\
34 87.7859675769182\\
35 90.4415348635749\\
36 93.097507920042\\
37 95.7538034644855\\
38 98.4103552798525\\
39 101.067110727652\\
40 103.724027970118\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 6.75832933521031\\
1 7.89810318977139\\
2 9.15861829491448\\
3 10.5378284778717\\
4 12.0314725119907\\
5 13.6333801954662\\
6 15.3358776838879\\
7 17.1302428737432\\
8 19.0071647810875\\
9 20.9571696251899\\
10 22.9709872032749\\
11 25.0398419927774\\
12 27.1556633433802\\
13 29.3112176552399\\
14 31.5001720461426\\
15 33.7171031806204\\
16 35.9574665178519\\
17 38.2175405806171\\
18 40.4943586527204\\
19 42.7856373456465\\
20 45.0897083502084\\
21 47.4054567714756\\
22 49.7322668763441\\
23 52.0699738645819\\
24 54.4188183742745\\
25 56.7793988881823\\
26 59.1526162080192\\
27 61.5396040896989\\
28 63.9416415021163\\
29 66.3600452365106\\
30 68.7960467715886\\
31 71.2506635687577\\
32 73.7245805075846\\
33 76.218059583678\\
34 78.7308934229104\\
35 81.2624105479115\\
36 83.8115298729313\\
37 86.3768522181674\\
38 88.9567709431711\\
39 91.5495833846238\\
40 94.1535887119022\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 8.41563102552076\\
1 9.69097074906642\\
2 11.078622904269\\
3 12.5750560878942\\
4 14.1754154506514\\
5 15.8738339601234\\
6 17.6637484948089\\
7 19.5382031198866\\
8 21.4901306437418\\
9 23.5126065937205\\
10 25.5990680700092\\
11 27.743486796069\\
12 29.9404844581648\\
13 32.1853810389053\\
14 34.4741733592418\\
15 36.8034501279244\\
16 39.1702594296606\\
17 41.5719524447981\\
18 44.006030976231\\
19 46.4700243707054\\
20 48.9614135102424\\
21 51.4776077064393\\
22 54.0159682023583\\
23 56.5738632890241\\
24 59.1487368445751\\
25 61.7381741190395\\
26 64.3399538000842\\
27 66.9520813567882\\
28 69.5728035631071\\
29 72.2006071744551\\
30 74.8342060353304\\
31 77.4725209281236\\
32 80.1146558015073\\
33 82.7598730908927\\
34 85.4075699419152\\
35 88.0572564036187\\
36 90.7085361068308\\
37 93.3610895703213\\
38 96.0146600464133\\
39 98.6690416902429\\
40 101.324069779578\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 5.86391943835679\\
1 6.88059816460216\\
2 8.01231803069057\\
3 9.25953908226329\\
4 10.6209515168488\\
5 12.0935815905673\\
6 13.6729563501316\\
7 15.3533239139333\\
8 17.1279268227134\\
9 18.9893208161485\\
10 20.9297220982351\\
11 22.9413570163478\\
12 25.0167835024347\\
13 27.1491557564413\\
14 29.3324115193721\\
15 31.561371883829\\
16 33.8317538838325\\
17 36.1401044611605\\
18 38.4836707712673\\
19 40.8602268414856\\
20 43.2678805883475\\
21 45.7048873315644\\
22 48.169494620771\\
23 50.659837199777\\
24 53.1738907128264\\
25 55.7094808117382\\
26 58.2643342327143\\
27 60.8361530399182\\
28 63.4226933763805\\
29 66.0218344030664\\
30 68.6316292582065\\
31 71.2503356387712\\
32 73.8764277287901\\
33 76.5085933922849\\
34 79.1457211638655\\
35 81.7868811865745\\
36 84.4313033954366\\
37 87.0783552956007\\
38 89.7275208390211\\
39 92.3783812422814\\
40 95.030598118429\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 8.79824114097647\\
1 10.1170019030457\\
2 11.550527947116\\
3 13.0955921007674\\
4 14.7476802436968\\
5 16.5012783843678\\
6 18.3501795503101\\
7 20.2877822213743\\
8 22.3073553710654\\
9 24.4022508366547\\
10 26.5660511822533\\
11 28.792650376917\\
12 31.0762749487032\\
13 33.4114628927664\\
14 35.7930235239644\\
15 38.2160011982851\\
16 40.6756591729111\\
17 43.1674893925928\\
18 45.687243770938\\
19 48.2309760606621\\
20 50.7950819874705\\
21 53.3763279972735\\
22 55.9718635784068\\
23 58.5792166079528\\
24 61.1962743224514\\
25 63.8212540380718\\
26 66.4526679488667\\
27 69.0892857298602\\
28 71.7300977334673\\
29 74.3742806116139\\
30 77.0211663877827\\
31 79.6702153990275\\
32 82.3209931197171\\
33 84.9731506304473\\
34 87.6264083650892\\
35 90.28054271818\\
36 92.9353750939952\\
37 95.5907630062221\\
38 98.2465928787805\\
39 100.902774244435\\
40 103.559235083854\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 6.4515373682472\\
1 7.49340476739627\\
2 8.64004184207698\\
3 9.89079837564447\\
4 11.2438341773103\\
5 12.6963009194835\\
6 14.2445237623873\\
7 15.8841650405364\\
8 17.6103647788236\\
9 19.4178642407868\\
10 21.3011254823242\\
11 23.254460022261\\
12 25.2721736449719\\
13 27.3487246047033\\
14 29.4788828110092\\
15 31.6578712846954\\
16 33.8814700748353\\
17 36.1460668170667\\
18 38.4486457636153\\
19 40.7867166047478\\
20 43.1581940973921\\
21 45.5612479326458\\
22 47.9941477622256\\
23 50.4551291391291\\
24 52.9423012819677\\
25 55.4536077325653\\
26 57.9868388601405\\
27 60.5396845578376\\
28 63.1098094561998\\
29 65.6949325343337\\
30 68.2928969440161\\
31 70.9017218122779\\
32 73.519633512312\\
33 76.1450780520368\\
34 78.7767184810935\\
35 81.4134218784516\\
36 84.0542401233409\\
37 86.6983878059322\\
38 89.3452196776072\\
39 91.9942091834702\\
40 94.6449289465157\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 9.26484035133027\\
1 10.5734597856741\\
2 11.9843588471358\\
3 13.4950650851482\\
4 15.1024201565193\\
5 16.802623126977\\
6 18.5912849210184\\
7 20.4635180999978\\
8 22.4140712370533\\
9 24.4374994886835\\
10 26.5283486800449\\
11 28.6813234216481\\
12 30.8914118961926\\
13 33.153949895491\\
14 35.4646213417532\\
15 37.8194076094643\\
16 40.2145090926936\\
17 42.6462664129286\\
18 45.1111045218752\\
19 47.6055126349717\\
20 50.1260604922135\\
21 52.6694412946421\\
22 55.2325266294186\\
23 57.8124190785349\\
24 60.4064922859326\\
25 63.012413605978\\
26 65.628149124842\\
27 68.2519538845924\\
28 70.8823514822676\\
29 73.5181072883149\\
30 76.1581988764729\\
31 78.8017863320129\\
32 81.4481841948596\\
33 84.0968360392286\\
34 86.7472921330088\\
35 89.3991902443758\\
36 92.0522394337395\\
37 94.7062065465483\\
38 97.360905071701\\
39 100.016186024304\\
40 102.67193053161\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 7.33031316033768\\
1 8.48834566447712\\
2 9.76014516356379\\
3 11.1456301114291\\
4 12.6435678428045\\
5 14.2516356985114\\
6 15.9664844582859\\
7 17.7838129892638\\
8 19.6984628215587\\
9 21.7045365107711\\
10 23.795537950543\\
11 25.964529236436\\
12 28.2042978100713\\
13 30.507527964579\\
14 32.8669705831862\\
15 35.2756036603252\\
16 37.7267747084735\\
17 40.2143161412058\\
18 42.7326269725887\\
19 45.276718218893\\
20 47.8422238914322\\
21 50.4253830798145\\
22 53.0230006042362\\
23 55.6323940435446\\
24 58.2513340686494\\
25 60.8779835094084\\
26 63.5108389452752\\
27 66.1486771436386\\
28 68.7905075138135\\
29 71.4355309208996\\
30 74.083104670593\\
31 76.7327131685915\\
32 79.3839436111478\\
33 82.0364660214721\\
34 84.6900169687782\\
35 87.344386363242\\
36 89.9994067920564\\
37 92.654944936984\\
38 95.3108946858918\\
39 97.9671716156806\\
40 100.623708581181\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 7.52815636352399\\
1 8.66217697116755\\
2 9.90317341797509\\
3 11.251439029776\\
4 12.7063311414026\\
5 14.2663493882132\\
6 15.9292046138825\\
7 17.691870943685\\
8 19.5506201479134\\
9 21.5010438621609\\
10 23.5380756263923\\
11 25.6560296727897\\
12 27.8486740078975\\
13 30.1093492851072\\
14 32.4311330625854\\
15 34.807035612497\\
16 37.230203980039\\
17 39.6941089385922\\
18 42.1926946464515\\
19 44.7204801210914\\
20 47.2726113163733\\
21 49.8448698953456\\
22 52.4336487258693\\
23 55.0359050409543\\
24 57.6491010988265\\
25 60.2711400933799\\
26 62.9003027844283\\
27 65.5351882905326\\
28 68.1746609008806\\
29 70.8178036351533\\
30 73.4638785464096\\
31 76.1122933299307\\
32 78.762573581702\\
33 81.414339970538\\
34 84.067289593444\\
35 86.7211808365443\\
36 89.3758211388921\\
37 92.0310571382302\\
38 94.6867667578393\\
39 97.3428528662713\\
40 99.9992382065561\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 8.45037872147916\\
1 9.64660866157504\\
2 10.935248889291\\
3 12.314480985837\\
4 13.7823762500313\\
5 15.3369230988867\\
6 16.9759737774972\\
7 18.6971451297315\\
8 20.497714273678\\
9 22.3745471484861\\
10 24.3240867140799\\
11 26.3424099363618\\
12 28.425342650327\\
13 30.5686048711636\\
14 32.7679515702076\\
15 35.0192776811416\\
16 37.3186692827265\\
17 39.6624004656987\\
18 42.0468912675001\\
19 44.4686513103445\\
20 46.9242341076362\\
21 49.4102193844619\\
22 51.9232289086058\\
23 54.4599700276391\\
24 57.0172940728059\\
25 59.5922552982577\\
26 62.1821589662368\\
27 64.7845922392933\\
28 67.3974364973543\\
29 70.0188632571545\\
30 72.6473177021907\\
31 75.2814942345401\\
32 77.9203079691392\\
33 80.5628652000921\\
34 83.2084349191274\\
35 85.8564226422234\\
36 88.5063471695331\\
37 91.1578204658093\\
38 93.8105305713402\\
39 96.4642272969623\\
40 99.118710383693\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 7.37855857359496\\
1 8.49000418124145\\
2 9.69874585694829\\
3 11.0030486603436\\
4 12.4005303451694\\
5 13.8883005824842\\
6 15.4630402446439\\
7 17.1210277192019\\
8 18.8581327903962\\
9 20.6698057606069\\
10 22.5510893753976\\
11 24.4966740165972\\
12 26.5010043216301\\
13 28.5584313515285\\
14 30.6633928889864\\
15 32.8105986346903\\
16 34.9951978486769\\
17 37.2129127402659\\
18 39.4601286680751\\
19 41.7339391355885\\
20 44.032148003292\\
21 46.3532330592001\\
22 48.6962749581708\\
23 51.060854955405\\
24 53.4469252215885\\
25 55.8546577614003\\
26 58.2842820798267\\
27 60.7359265855246\\
28 63.209482104889\\
29 65.7045054439355\\
30 68.2201754543254\\
31 70.7553044830565\\
32 73.308397412051\\
33 75.8777423491587\\
34 78.4615138210726\\
35 81.0578712089248\\
36 83.6650404369733\\
37 86.2813731782265\\
38 88.9053831622459\\
39 91.5357626404139\\
40 94.1713836570523\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 8.95806218222613\\
1 10.3368727843158\\
2 11.8404144055973\\
3 13.4659082450325\\
4 15.2090518310456\\
5 17.0641511801797\\
6 19.0242901133642\\
7 21.0815479491281\\
8 23.2272671306856\\
9 25.4523588369154\\
10 27.7476226570674\\
11 30.1040504841713\\
12 32.5130867825041\\
13 34.9668259729372\\
14 37.4581393241671\\
15 39.9807346254215\\
16 42.529159520636\\
17 45.098762965097\\
18 47.6856294502546\\
19 50.2864986635033\\
20 52.8986803198295\\
21 55.5199708993205\\
22 58.148576438054\\
23 60.7830435333122\\
24 63.4221993320091\\
25 66.0651003777863\\
26 68.7109896755643\\
27 71.3592610785376\\
28 74.0094300196861\\
29 76.661109629951\\
30 79.3139913613063\\
31 81.967829334507\\
32 84.6224277397265\\
33 87.2776307225677\\
34 89.9333142828606\\
35 92.5893797969532\\
36 95.2457488451196\\
37 97.9023590857386\\
38 100.559160967098\\
39 103.21611510869\\
40 105.873190216691\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 6.00930039417484\\
1 6.98801366937392\\
2 8.06968269792599\\
3 9.25594633752678\\
4 10.5476763606884\\
5 11.9449988208483\\
6 13.4472887216555\\
7 15.0531465938919\\
8 16.7603692279771\\
9 18.5659269826804\\
10 20.4659590336025\\
11 22.4557966391733\\
12 24.5300226147661\\
13 26.6825719044393\\
14 28.9068730895502\\
15 31.1960243773018\\
16 33.5429913269747\\
17 35.9408089687015\\
18 38.3827695520274\\
19 40.862579554274\\
20 43.3744751158178\\
21 45.9132920456565\\
22 48.4744930053902\\
23 51.0541590399561\\
24 53.648954804976\\
25 56.2560769525532\\
26 58.8731938853279\\
27 61.4983832084003\\
28 64.1300712574861\\
29 66.7669773839201\\
30 69.4080643630961\\
31 72.0524953677131\\
32 74.6995973526332\\
33 77.3488303556364\\
34 79.9997620530739\\
35 82.6520468595986\\
36 85.3054088808872\\
37 87.9596280858188\\
38 90.6145291389838\\
39 93.2699724125689\\
40 95.9258467722711\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 7.37133323550314\\
1 8.49135706880321\\
2 9.7213012940601\\
3 11.0621148130663\\
4 12.5135301125208\\
5 14.074064216154\\
6 15.7410477045024\\
7 17.5106936339515\\
8 19.3782166765097\\
9 21.3380019856898\\
10 23.3838087888759\\
11 25.5089837372345\\
12 27.7066589982734\\
13 29.9699193153392\\
14 32.2919351221786\\
15 34.666068593889\\
16 37.0859624727748\\
17 39.5456182705578\\
18 42.0394646531501\\
19 44.5624123164535\\
20 47.1098904372564\\
21 49.6778615492129\\
22 52.2628148740016\\
23 54.8617411080042\\
24 57.4720934870964\\
25 60.0917404578169\\
26 62.7189147874955\\
27 65.3521629128909\\
28 67.9902971535472\\
29 70.6323523535916\\
30 73.2775476779899\\
31 75.9252536966256\\
32 78.5749645118025\\
33 81.2262744731604\\
34 83.8788589298205\\
35 86.5324584517049\\
36 89.1868659792838\\
37 91.8419164123463\\
38 94.4974782093902\\
39 97.1534466312089\\
40 99.8097383209038\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 8.91008305105252\\
1 10.2166125004294\\
2 11.6298094983863\\
3 13.1457349031944\\
4 14.7593290715399\\
5 16.4646008902744\\
6 18.2548253988598\\
7 20.1227542366501\\
8 22.0608401872827\\
9 24.0614701843973\\
10 26.1171940790148\\
11 28.2209327776436\\
12 30.3661506275412\\
13 32.5469823487529\\
14 34.7583120466771\\
15 36.9958083811166\\
16 39.2559241950066\\
17 41.5358703663365\\
18 43.8335727636995\\
19 46.147618771107\\
20 48.4771967296948\\
21 50.8220285168796\\
22 53.1822929296214\\
23 55.5585361144171\\
24 57.9515655553923\\
25 60.3623265422116\\
26 62.7917646205192\\
27 65.2406834988193\\
28 67.7096134667782\\
29 70.1987081575925\\
30 72.7076854577911\\
31 75.2358212152794\\
32 77.7819940967167\\
33 80.344770037843\\
34 82.9225085563607\\
35 85.5134722760789\\
36 88.1159246077402\\
37 90.7282064822442\\
38 93.3487890405632\\
39 95.9763037423683\\
40 98.6095539650613\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 9.02831256477903\\
1 10.371037338061\\
2 11.8212852754077\\
3 13.3740120877516\\
4 15.0234937110634\\
5 16.7637147278943\\
6 18.5886836240562\\
7 20.4926544023552\\
8 22.4702511900856\\
9 24.5165073672812\\
10 26.6268402842797\\
11 28.7969853763471\\
12 31.0229106940642\\
13 33.3007278813185\\
14 35.6266116708946\\
15 37.9967380725356\\
16 40.4072501322453\\
17 42.8542571303884\\
18 45.3338674205621\\
19 47.8422481653377\\
20 50.375699708909\\
21 52.9307303927206\\
22 55.504119609622\\
23 58.0929614590689\\
24 60.6946865260484\\
25 63.3070634822896\\
26 65.9281846953351\\
27 68.556440892974\\
28 71.1904896381717\\
29 73.8292214672644\\
30 76.4717264607872\\
31 79.1172630137752\\
32 81.7652297689963\\
33 84.4151410963668\\
34 87.0666061199016\\
35 89.7193110663823\\
36 92.3730045933887\\
37 95.0274857110157\\
38 97.6825939136733\\
39 100.33820116493\\
40 102.994205417812\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 7.53573343805909\\
1 8.64951347046781\\
2 9.86463095254276\\
3 11.1812222946365\\
4 12.5985421413273\\
5 14.115022255987\\
6 15.7283592825862\\
7 17.4356243940425\\
8 19.2333810670508\\
9 21.1177927996769\\
10 23.0847039154529\\
11 25.1296848749114\\
12 27.2480461865787\\
13 29.4348368425906\\
14 31.6848491701307\\
15 33.9926498231533\\
16 36.3526476101689\\
17 38.7591967637528\\
18 41.2067235606238\\
19 43.689858212333\\
20 46.2035537778803\\
21 48.7431783966516\\
22 51.3045739872332\\
23 53.8840812224357\\
24 56.4785354381376\\
25 59.0852406357755\\
26 61.701929208632\\
27 64.3267141572867\\
28 66.9580390655794\\
29 69.5946295075629\\
30 72.2354481479303\\
31 74.879654704481\\
32 77.5265711695686\\
33 80.1756521907207\\
34 82.8264602235629\\
35 85.478644930295\\
36 88.1319262529416\\
37 90.7860806044808\\
38 93.4409296663902\\
39 96.0963313404186\\
40 98.7521724657523\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 7.04454129075562\\
1 8.1427801896951\\
2 9.34933884567912\\
3 10.664483459478\\
4 12.0869928853913\\
5 13.6140795420145\\
6 15.2413985615493\\
7 16.9631736135986\\
8 18.7724430853177\\
9 20.6614027984753\\
10 22.6218012056481\\
11 24.6453360692581\\
12 26.7240080794556\\
13 28.8504020726585\\
14 31.0178841295415\\
15 33.2207176513544\\
16 35.4541108643027\\
17 37.7142118403898\\
18 39.998066308352\\
19 42.3035500301858\\
20 44.629282986583\\
21 46.9745283560157\\
22 49.3390762856789\\
23 51.7231115022253\\
24 54.1270653737223\\
25 56.5514570559892\\
26 58.9967339117022\\
27 61.4631265559793\\
28 63.9505361727195\\
29 66.4584692074495\\
30 68.9860270082415\\
31 71.5319475870163\\
32 74.0946869917599\\
33 76.6725220477633\\
34 79.2636557678045\\
35 81.8663106465521\\
36 84.47880111845\\
37 87.0995824147448\\
38 89.7272774794813\\
39 92.3606860734971\\
40 94.9987809907583\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 7.46513608606977\\
1 8.60679847830621\\
2 9.85051164826369\\
3 11.1953399609528\\
4 12.6400083285685\\
5 14.1830014884814\\
6 15.8225643014029\\
7 17.5566259193038\\
8 19.3826817290595\\
9 21.2976682613052\\
10 23.2978616813769\\
11 25.3788235576523\\
12 27.5354096843749\\
13 29.7618484223525\\
14 32.0518840221203\\
15 34.3989690969453\\
16 36.7964817588044\\
17 39.2379397351061\\
18 41.7171869462366\\
19 44.2285360127122\\
20 46.7668599782077\\
21 49.3276352618621\\
22 51.9069437404227\\
23 54.5014445488875\\
24 57.1083262910807\\
25 59.7252488597409\\
26 62.3502818996312\\
27 64.9818447513148\\
28 67.6186508366941\\
29 70.2596580151375\\
30 72.9040254405968\\
31 75.551076812715\\
32 78.2002695485089\\
33 80.8511692229446\\
34 83.5034285703719\\
35 86.156770355405\\
36 88.8109734780443\\
37 91.4658617516615\\
38 94.121294871112\\
39 96.7771611632619\\
40 99.4333717807744\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 9.04742505389148\\
1 10.3100153237053\\
2 11.6672458796403\\
3 13.1161174656571\\
4 14.653296241065\\
5 16.2752746946666\\
6 17.978481112767\\
7 19.7593415006532\\
8 21.614304867457\\
9 23.5398462030263\\
10 25.5324609527862\\
11 27.5886610006693\\
12 29.7049763772524\\
13 31.8779607995929\\
14 34.1041947948416\\
15 36.3802795593439\\
16 38.702818621827\\
17 41.0683913280273\\
18 43.4735286877955\\
19 45.9147045769467\\
20 48.3883520174436\\
21 50.8909066564454\\
22 53.4188711611126\\
23 55.9688885963635\\
24 58.5378116894136\\
25 61.1227576700775\\
26 63.7211431754851\\
27 66.3306984798564\\
28 68.9494637614701\\
29 71.5757718782643\\
30 74.2082224590145\\
31 76.8456515511514\\
32 79.4871000966623\\
33 82.1317834839246\\
34 84.7790635367319\\
35 87.4284236225907\\
36 90.0794470899602\\
37 92.7317989445687\\
38 95.3852105052511\\
39 98.0394666994611\\
40 100.694395636878\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 7.17215777180492\\
1 8.26596147726769\\
2 9.46217849509595\\
3 10.7611483894534\\
4 12.1625640571482\\
5 13.6654966575235\\
6 15.2683782540586\\
7 16.9689596266934\\
8 18.7642695949387\\
9 20.6506019321846\\
10 22.6235468147649\\
11 24.6780696213382\\
12 26.8086268357389\\
13 29.0093020562258\\
14 31.2739462676096\\
15 33.5963128595044\\
16 35.9701844472285\\
17 38.3894915909607\\
18 40.8484224562372\\
19 43.3415195313221\\
20 45.8637575629849\\
21 48.4105974252823\\
22 50.9780133931825\\
23 53.5624948663441\\
24 56.1610265855951\\
25 58.7710530568972\\
26 61.3904331993712\\
27 64.0173905452178\\
28 66.6504631298021\\
29 69.2884559208737\\
30 71.9303974922577\\
31 74.5755017554777\\
32 77.2231349349048\\
33 79.8727875719972\\
34 82.5240511189915\\
35 85.17659858003\\
36 87.8301686348621\\
37 90.4845527052008\\
38 93.139584473514\\
39 95.7951314244134\\
40 98.451088040768\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 7.13131491212807\\
1 8.27274445322928\\
2 9.52320198936756\\
3 10.8805665599721\\
4 12.341698693892\\
5 13.9027465143665\\
6 15.559397451469\\
7 17.3070561116401\\
8 19.1409542464675\\
9 21.0562155651846\\
10 23.0479017570416\\
11 25.1110579358225\\
12 27.2407619711355\\
13 29.4321704881708\\
14 31.6805501631939\\
15 33.9812873097625\\
16 36.3298782382435\\
17 38.7219118573683\\
18 41.1530596840872\\
19 43.6190852270149\\
20 46.1158766312473\\
21 48.6394976307389\\
22 51.1862460098301\\
23 53.7527075598233\\
24 56.3357962139411\\
25 58.9327756330764\\
26 61.5412619832885\\
27 64.1592107857819\\
28 66.7848922315552\\
29 69.416859535065\\
30 72.0539142697771\\
31 74.6950716562818\\
32 77.3395277833455\\
33 79.9866299030011\\
34 82.635850310088\\
35 85.2867638868681\\
36 87.9390291282138\\
37 90.5923723195515\\
38 93.2465744791954\\
39 95.9014606686846\\
40 98.5568912968597\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 8.98491441835699\\
1 10.2882814883993\\
2 11.692402061199\\
3 13.1920347503571\\
4 14.7812192928457\\
5 16.4537195823864\\
6 18.2034370932929\\
7 20.0247537169746\\
8 21.9127723908357\\
9 23.8634372286027\\
10 25.8735298540756\\
11 27.9405533834366\\
12 30.06252877916\\
13 32.2377390209931\\
14 34.4644630990991\\
15 36.7407422309465\\
16 39.0642135797149\\
17 41.4320326654876\\
18 43.8408876017401\\
19 46.2870908987708\\
20 48.7667223671875\\
21 51.2757922105606\\
22 53.8103965146729\\
23 56.3668455210634\\
24 58.9417549140544\\
25 61.5320989874834\\
26 64.1352304435396\\
27 66.7488744827587\\
28 69.3711053830778\\
29 72.000312838498\\
30 74.6351637459623\\
31 77.2745634543089\\
32 79.9176190275092\\
33 82.5636059415191\\
34 85.2119388319282\\
35 87.8621463864041\\
36 90.5138501643997\\
37 93.1667469635712\\
38 95.8205942872624\\
39 98.4751984612864\\
40 101.130404976677\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 8.36036895355447\\
1 9.67125144434783\\
2 11.1073615232266\\
3 12.6670291717934\\
4 14.3468688862895\\
5 16.1419038604636\\
6 18.0457575214649\\
7 20.0509034494757\\
8 22.1489581223068\\
9 24.3309971893509\\
10 26.5878743685905\\
11 28.9105219742909\\
12 31.2902138520972\\
13 33.7187757271556\\
14 36.1887344866343\\
15 38.6934054538791\\
16 41.2269235009399\\
17 43.7842285017887\\
18 46.3610176488482\\
19 48.9536768751918\\
20 51.5592018320913\\
21 54.1751164050228\\
22 56.7993942538211\\
23 59.4303867107246\\
24 62.0667587122441\\
25 64.7074332768473\\
26 67.3515442946294\\
27 69.9983969677014\\
28 72.647435035903\\
29 75.2982138639605\\
30 77.9503784951221\\
31 80.6036458525789\\
32 83.2577903669958\\
33 85.9126324102038\\
34 88.5680290122479\\
35 91.2238664269754\\
36 93.880054188112\\
37 96.5365203633567\\
38 99.1932077691472\\
39 101.850070954047\\
40 104.507073796491\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 7.28816582259019\\
1 8.39729077417529\\
2 9.60729605054957\\
3 10.9168545235252\\
4 12.3237354650939\\
5 13.8249875207354\\
6 15.4171075212482\\
7 17.0961758978176\\
8 18.8579536863272\\
9 20.6979514595389\\
10 22.6114903657008\\
11 24.593775593395\\
12 26.6399933546261\\
13 28.7454282676118\\
14 30.9055849015195\\
15 33.1162902173418\\
16 35.3737548657489\\
17 37.6745798939608\\
18 40.0157083493001\\
19 42.3943346294557\\
20 44.8077944101389\\
21 47.253461702351\\
22 49.7286759441915\\
23 52.2307122970074\\
24 54.7567959418008\\
25 57.3041504072275\\
26 59.8700639618058\\
27 62.4519577006221\\
28 65.0474427808285\\
29 67.6543599022456\\
30 70.2707994233384\\
31 72.8951042282079\\
32 75.5258593629056\\
33 78.1618728924434\\
34 80.8021519535112\\
35 83.4458770959353\\
36 86.0923770621992\\
37 88.7411053329693\\
38 91.3916191354907\\
39 94.0435611699436\\
40 96.6966440269392\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 6.83196416468618\\
1 7.89856408176037\\
2 9.06618619573782\\
3 10.3339964175541\\
4 11.7002503606104\\
5 13.162449942111\\
6 14.7175098159936\\
7 16.3619321866078\\
8 18.0919833993347\\
9 19.9038566032829\\
10 21.7937977389691\\
11 23.758172713168\\
12 25.7934638171856\\
13 27.8962004385628\\
14 30.0628468333055\\
15 32.2896816026559\\
16 34.5727052423151\\
17 36.9076032497925\\
18 39.2897761725686\\
19 41.7144303305182\\
20 44.1767093435136\\
21 46.6718404330248\\
22 49.1952710125346\\
23 51.742778025624\\
24 54.3105414499083\\
25 56.8951814340287\\
26 59.4937640493047\\
27 62.1037833206567\\
28 64.7231276139955\\
29 67.3500374661471\\
30 69.9830603368147\\
31 72.6210060864487\\
32 75.2629055349831\\
33 77.9079733431644\\
34 80.555575678405\\
35 83.2052026263318\\
36 85.8564450186348\\
37 88.508975203803\\
38 91.1625312383328\\
39 93.8169039843191\\
40 96.4719266390469\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 7.96216671472711\\
1 9.28818106626075\\
2 10.7488509923489\\
3 12.3409301070551\\
4 14.0590077163734\\
5 15.8959013859949\\
6 17.8430960193687\\
7 19.891184478471\\
8 22.0302781830832\\
9 24.2503697023106\\
10 26.5416393797576\\
11 28.8947034840465\\
12 31.3008035846584\\
13 33.7519380699592\\
14 36.2409385460764\\
15 38.7614965167789\\
16 41.3081484707292\\
17 43.8762293418101\\
18 46.4618047549924\\
19 49.0615916007488\\
20 51.6728747437592\\
21 54.2934255988277\\
22 56.9214263195018\\
23 59.555401686004\\
24 62.1941595343916\\
25 64.8367397203532\\
26 67.4823710898783\\
27 70.1304356521817\\
28 72.7804390413583\\
29 75.4319863509389\\
30 78.0847624846508\\
31 80.738516256489\\
32 83.3930475739153\\
33 86.0481971376383\\
34 88.7038381837261\\
35 91.3598698757848\\
36 94.0162120254173\\
37 96.6728008790737\\
38 99.3295857591003\\
39 101.986526387787\\
40 104.643590756896\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 6.42185784466656\\
1 7.46328640451605\\
2 8.61115714179152\\
3 9.86599637374214\\
4 11.2274444833048\\
5 12.6943321925145\\
6 14.2647117981303\\
7 15.9358582519067\\
8 17.704270341425\\
9 19.5657029229699\\
10 21.5152478948886\\
11 23.5474616212727\\
12 25.6565195722917\\
13 27.8363722259207\\
14 30.080881163528\\
15 32.383926492305\\
16 34.739489231755\\
17 37.1417193010151\\
18 39.5849993180601\\
19 42.0640087246323\\
20 44.5737859814424\\
21 47.1097823116813\\
22 49.6679000393736\\
23 52.2445111356775\\
24 54.836455310282\\
25 57.4410202288509\\
26 60.0559083641572\\
27 62.6791955339546\\
28 65.3092857184986\\
29 67.9448657678504\\
30 70.5848624959653\\
31 73.2284036555498\\
32 75.8747835001656\\
33 78.523433084372\\
34 81.1738950987952\\
35 83.8258028383348\\
36 86.4788628120876\\
37 89.1328404848104\\
38 91.7875486632385\\
39 94.4428380857435\\
40 97.0985898288596\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 7.26417359567163\\
1 8.36058258853702\\
2 9.55615702046758\\
3 10.8504955166639\\
4 12.2426705035551\\
5 13.7313463849516\\
6 15.3148509100683\\
7 16.9911959264556\\
8 18.7580526392229\\
9 20.6126945955388\\
10 22.5519276118273\\
11 24.5720282754561\\
12 26.6687107356426\\
13 28.8371358580578\\
14 31.0719690807147\\
15 33.3674851934373\\
16 35.7177109690543\\
17 38.1165909065713\\
18 40.5581581040183\\
19 43.0366922048175\\
20 45.5468496038414\\
21 48.0837567980652\\
22 50.6430642851974\\
23 53.2209640656121\\
24 55.8141775210826\\
25 58.4199220014528\\
26 61.0358642573622\\
27 63.6600675903319\\
28 66.2909378904343\\
29 68.9271720488684\\
30 71.5677108123865\\
31 74.2116970730272\\
32 76.8584398466142\\
33 79.507383728673\\
34 82.1580833568905\\
35 84.8101822913655\\
36 87.463395696551\\
37 90.1174962350131\\
38 92.7723026376618\\
39 95.427670480678\\
40 98.083484767528\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 6.90862656573384\\
1 7.97316253196972\\
2 9.13635674945242\\
3 10.3984583900192\\
4 11.7595965515374\\
5 13.2198705355286\\
6 14.7792900218913\\
7 16.4375776814695\\
8 18.1938815718115\\
9 20.0464682386621\\
10 21.9924731587563\\
11 24.0277710657559\\
12 26.1469989511659\\
13 28.3437283869279\\
14 30.610752223225\\
15 32.9404320529371\\
16 35.3250500500297\\
17 37.7571192278661\\
18 40.2296237579111\\
19 42.7361792910979\\
20 45.2711176871747\\
21 47.8295093216116\\
22 50.4071395425031\\
23 53.0004553892405\\
24 55.6064960787119\\
25 58.2228174006057\\
26 60.8474169227585\\
27 63.4786642217161\\
28 66.1152383447202\\
29 68.7560733277069\\
30 71.4003117183794\\
31 74.0472655507652\\
32 76.6963839705014\\
33 79.3472266269033\\
34 81.9994419626578\\
35 84.6527495997714\\
36 87.3069261122616\\
37 89.9617935744776\\
38 92.6172103689902\\
39 95.2730638241336\\
40 97.9292643272523\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 7.85023825213042\\
1 9.00919407677509\\
2 10.2742573943522\\
3 11.6465168653222\\
4 13.1262611354108\\
5 14.7128624221108\\
6 16.4046712862543\\
7 18.1989479067562\\
8 20.0918458847661\\
9 22.0784555711561\\
10 24.1529078111934\\
11 26.3085349193785\\
12 28.5380810173055\\
13 30.8339473330013\\
14 33.1884512938233\\
15 35.5940745278628\\
16 38.0436765670221\\
17 40.5306578727285\\
18 43.0490652991234\\
19 45.5936421808953\\
20 48.1598316992965\\
21 50.7437453257983\\
22 53.3421084316915\\
23 55.9521935917153\\
24 58.5717497153013\\
25 61.1989326544752\\
26 63.8322407832901\\
27 66.4704573818083\\
28 69.1126004890346\\
29 71.7578801368111\\
30 74.4056624397468\\
31 77.05543980027\\
32 79.7068064158001\\
33 82.3594382898255\\
34 85.0130770110898\\
35 87.6675166492676\\
36 90.3225932055364\\
37 92.9781761435156\\
38 95.6341616052836\\
39 98.2904669865461\\
40 100.947026604779\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 7.74909980593904\\
1 8.87637891488814\\
2 10.0971652061608\\
3 11.4109304748026\\
4 12.8172340805349\\
5 14.3157555365002\\
6 15.9061887962161\\
7 17.5880316094713\\
8 19.3603255294334\\
9 21.2214094114912\\
10 23.1687402004678\\
11 25.1988133476921\\
12 27.3071893793135\\
13 29.4886116435311\\
14 31.7371883799492\\
15 34.0466100003559\\
16 36.4103761085027\\
17 38.8220121448737\\
18 41.2752604518082\\
19 43.7642349782883\\
20 46.2835334655265\\
21 48.8283059014551\\
22 51.3942826548846\\
23 53.9777691284288\\
24 56.5756155036125\\
25 59.1851702557916\\
26 61.8042250519302\\
27 64.4309569878348\\
28 67.0638723558176\\
29 69.7017545638426\\
30 72.3436175894503\\
31 74.9886654654663\\
32 77.6362577150416\\
33 80.2858803126384\\
34 82.9371215769581\\
35 85.5896523436897\\
36 88.2432097769475\\
37 90.8975842273318\\
38 93.5526086114437\\
39 96.2081498597713\\
40 98.8641020495096\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 5.65700591094504\\
1 6.55559509413209\\
2 7.54129966363351\\
3 8.61351299673467\\
4 9.77085014894107\\
5 11.0113066094583\\
6 12.332438679395\\
7 13.7315647417799\\
8 15.2059763271413\\
9 16.7531359976684\\
10 18.37083268498\\
11 20.0572681800661\\
12 21.8110603387528\\
13 23.6311650243938\\
14 25.51673442578\\
15 27.466939691291\\
16 29.4807886571753\\
17 31.5569653324815\\
18 33.6937093182842\\
19 35.888743882387\\
20 38.1392538026879\\
21 40.4419095682021\\
22 42.7929324971287\\
23 45.1881940804134\\
24 47.6233409021036\\
25 50.0939337211791\\
26 52.5955870408927\\
27 55.1240953758826\\
28 57.6755351268349\\
29 60.2463357593391\\
30 62.8333192906433\\
31 65.4337114369986\\
32 68.0451303825819\\
33 70.6655599768422\\
34 73.2933137057758\\
35 75.9269946029623\\
36 78.565454864031\\
37 81.2077576215539\\
38 83.853142278239\\
39 86.5009940202232\\
40 89.1508176130371\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 7.22721244987776\\
1 8.34765116713821\\
2 9.56983845466657\\
3 10.8919092548718\\
4 12.3111604993208\\
5 13.8241834925394\\
6 15.4269587215948\\
7 17.1149306270257\\
8 18.8830824668697\\
9 20.726025694459\\
10 22.6381099678658\\
11 24.6135532762267\\
12 26.646587642937\\
13 28.7316131887328\\
14 30.8633508847443\\
15 33.0369823305052\\
16 35.24826438283\\
17 37.4936080165339\\
18 39.7701139795464\\
19 42.0755616050458\\
20 44.408350810363\\
21 46.7674008142379\\
22 49.1520129407321\\
23 51.5617094301646\\
24 53.996065007535\\
25 56.454551541073\\
26 58.9364163439415\\
27 61.4406100323317\\
28 63.9657707091914\\
29 66.5102601194912\\
30 69.072237948242\\
31 71.6497555018117\\
32 74.2408504396082\\
33 76.843628706258\\
34 79.4563259990398\\
35 82.077346837969\\
36 84.7052833589033\\
37 87.3389180675176\\
38 89.9772153402796\\
39 92.619306021278\\
40 95.2644685720873\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 8.37003667786862\\
1 9.58323683963012\\
2 10.8950019497963\\
3 12.3035626642195\\
4 13.8069962045768\\
5 15.4033865719751\\
6 17.0908744285598\\
7 18.867592028567\\
8 20.731500292292\\
9 22.6801671680752\\
10 24.7105426711224\\
11 26.8187896108069\\
12 29.0002164960245\\
13 31.2493331655856\\
14 33.5600189192993\\
15 35.9257678562327\\
16 38.3399641560748\\
17 40.7961424559393\\
18 43.2882011084098\\
19 45.8105524775327\\
20 48.3582089961229\\
21 50.9268135336107\\
22 53.5126273055049\\
23 56.1124892232107\\
24 58.7237588381204\\
25 61.3442522722482\\
26 63.9721776829032\\
27 66.6060743690343\\
28 69.2447577610817\\
29 71.887271230392\\
30 74.5328448121343\\
31 77.1808604409546\\
32 79.8308230450292\\
33 82.4823367473425\\
34 85.1350854212315\\
35 87.7888168980969\\
36 90.4433302011341\\
37 93.0984652630478\\
38 95.7540946684595\\
39 98.4101170373151\\
40 101.066451732861\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 8.25537644844629\\
1 9.55501103120403\\
2 10.9733821981782\\
3 12.5070441451269\\
4 14.1513469295501\\
5 15.9007582368722\\
6 17.7491478893321\\
7 19.6900214398827\\
8 21.7167008610862\\
9 23.8224567393763\\
10 26.0005996099319\\
11 28.2445404543816\\
12 30.5478325759629\\
13 32.9042078187836\\
14 35.3076177729763\\
15 37.752285023988\\
16 40.2327625354756\\
17 42.7439937320123\\
18 45.2813637820942\\
19 47.8407341440708\\
20 50.418456248796\\
21 53.0113643933866\\
22 55.6167511258382\\
23 58.232330065558\\
24 60.8561913711135\\
25 63.486754404859\\
26 66.1227210542943\\
27 68.7630320237394\\
28 71.4068274178772\\
29 74.0534121822631\\
30 76.7022264455986\\
31 79.3528204864615\\
32 82.0048338738419\\
33 84.6579782597869\\
34 87.3120232965793\\
35 89.9667851826977\\
36 92.6221173924949\\
37 95.2779032023661\\
38 97.9340496838069\\
39 100.590482887088\\
40 103.247143987085\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 8.23732590034801\\
1 9.52883875993867\\
2 10.941224386159\\
3 12.4699332514296\\
4 14.1082032564767\\
5 15.8475398907117\\
6 17.6782927517782\\
7 19.5902486745865\\
8 21.5731719313602\\
9 23.6172442330954\\
10 25.7133832665781\\
11 27.8534411345099\\
12 30.0302994058257\\
13 32.2378848937811\\
14 34.4711313092628\\
15 36.7259089456517\\
16 38.9989397080599\\
17 41.287709622216\\
18 43.5903862711434\\
19 45.9057447063547\\
20 48.233102246953\\
21 50.5722600754547\\
22 52.9234475496388\\
23 55.2872636953475\\
24 57.6646096469425\\
25 60.0566062822965\\
26 62.4644934630795\\
27 64.8895114444897\\
28 67.3327708552932\\
29 69.7951239027987\\
30 72.2770539619708\\
31 74.7786011401167\\
32 77.2993365516603\\
33 79.8383888196923\\
34 82.3945157418149\\
35 84.9662057989019\\
36 87.5517907595454\\
37 90.1495523186668\\
38 92.7578108513526\\
39 95.374990576992\\
40 97.9996607691335\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 9.07915664559624\\
1 10.4509789349961\\
2 11.9449766898075\\
3 13.5588117750781\\
4 15.2886963239863\\
5 17.1294873107752\\
6 19.074820361056\\
7 21.1172933208895\\
8 23.2487028802892\\
9 25.4603260005722\\
10 27.7432258578553\\
11 30.0885540757907\\
12 32.487820264202\\
13 34.9331063105109\\
14 37.4172136820952\\
15 39.9337433231772\\
16 42.4771165073987\\
17 45.0425498980609\\
18 47.6259993024722\\
19 50.2240852757975\\
20 52.8340110827969\\
21 55.4534805537116\\
22 58.0806206786015\\
23 60.7139116421229\\
24 63.3521254537908\\
25 65.9942733050577\\
26 68.6395611688664\\
27 71.2873528336684\\
28 73.9371394346205\\
29 76.588514535871\\
30 79.2411538770774\\
31 81.8947989901863\\
32 84.5492439970757\\
33 87.2043250022677\\
34 89.8599115907432\\
35 92.5159000258752\\
36 95.1722078155333\\
37 97.8287693762443\\
38 100.485532576824\\
39 103.142455984982\\
40 105.799506675382\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 8.37881329132586\\
1 9.67565776451951\\
2 11.0950673525136\\
3 12.6360523556895\\
4 14.2961150290235\\
5 16.0712576307999\\
6 17.9560369308562\\
7 19.9436908345007\\
8 22.0263513879601\\
9 24.1953386738201\\
10 26.4415093631786\\
11 28.7556199725687\\
12 31.128662782581\\
13 33.5521412202865\\
14 36.0182665545302\\
15 38.520073251756\\
16 41.0514621350151\\
17 43.6071869935157\\
18 46.182802007452\\
19 48.7745858105358\\
20 51.379454842006\\
21 53.9948750828798\\
22 56.6187780625116\\
23 59.2494844768832\\
24 61.8856369256667\\
25 64.5261420598708\\
26 67.1701216967427\\
27 69.8168720659531\\
28 72.465830186223\\
29 75.1165463480862\\
30 77.7686617354862\\
31 80.4218903163278\\
32 83.0760042445069\\
33 85.7308221285201\\
34 88.3861996265377\\
35 91.0420219210053\\
36 93.6981977062187\\
37 96.354654390472\\
38 99.0113342710866\\
39 101.668191487241\\
40 104.325189594049\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 8.12787102952282\\
1 9.48601969202072\\
2 10.9836554449744\\
3 12.617270863562\\
4 14.3807930521732\\
5 16.2660112765231\\
6 18.2631152104807\\
7 20.3612775919311\\
8 22.5492196297217\\
9 24.8157111567328\\
10 27.1499751557996\\
11 29.5419836806008\\
12 31.9826467574922\\
13 34.4639063425466\\
14 36.9787535160049\\
15 39.5211892177866\\
16 42.0861478639523\\
17 44.6694002791219\\
18 47.2674486286004\\
19 49.8774222731512\\
20 52.496980205199\\
21 55.1242231714548\\
22 57.7576167547842\\
23 60.3959254788444\\
24 63.0381572736726\\
25 65.6835172618861\\
26 68.3313696782874\\
27 70.9812067325034\\
28 73.6326233025453\\
29 76.2852964653169\\
30 78.938969001817\\
31 81.5934361447463\\
32 84.2485349562714\\
33 86.904135829768\\
34 89.560135700929\\
35 92.2164526307712\\
36 94.8730214872939\\
37 97.5297905055519\\
38 100.186718549023\\
39 102.843772930316\\
40 105.500927677697\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 6.29653253157578\\
1 7.38680581332659\\
2 8.59975566324959\\
3 9.93591367140759\\
4 11.3941795930896\\
5 12.9719937509815\\
6 14.6655072315377\\
7 16.4697312411379\\
8 18.3786687821965\\
9 20.3854469375235\\
10 22.4824716011092\\
11 24.6616187512652\\
12 26.9144619781731\\
13 29.2325214720721\\
14 31.6075105488744\\
15 34.0315545236884\\
16 36.4973624533176\\
17 38.9983418282407\\
18 41.5286561156131\\
19 44.0832325380216\\
20 46.65773157113\\
21 49.2484906186289\\
22 51.8524531269991\\
23 54.4670921008098\\
24 57.0903344118282\\
25 59.7204899754559\\
26 62.3561880248224\\
27 64.9963213846488\\
28 67.6399987713169\\
29 70.2865046229033\\
30 72.9352656925991\\
31 75.5858235365205\\
32 78.2378120279455\\
33 80.8909390892274\\
34 83.5449719199168\\
35 86.1997250962685\\
36 88.8550510119819\\
37 91.5108322173539\\
38 94.1669752911579\\
39 96.8234059455794\\
40 99.48006512075\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 7.973760079791\\
1 9.1600580772351\\
2 10.4471240087866\\
3 11.8329529196423\\
4 13.3152070613631\\
5 14.8914705667838\\
6 16.5593959894301\\
7 18.3167216103879\\
8 20.1611655372345\\
9 22.0902301055115\\
10 24.1009711820098\\
11 26.1897952355125\\
12 28.3523390519539\\
13 30.5834644689428\\
14 32.8773705375527\\
15 35.227797844092\\
16 37.6282825997203\\
17 40.0724149023812\\
18 42.5540641466402\\
19 45.0675493439965\\
20 47.6077472605384\\
21 50.1701428603138\\
22 52.7508331818006\\
23 55.3464980011492\\
24 57.9543498572491\\
25 60.5720736931129\\
26 63.1977636071871\\
27 65.8298616595605\\
28 68.4671016298758\\
29 71.1084591315575\\
30 73.7531084867122\\
31 76.4003861508132\\
32 79.0497601377033\\
33 81.7008047421958\\
34 84.353179820732\\
35 87.0066139211521\\
36 89.6608906179291\\
37 92.3158374890704\\
38 94.9713172526416\\
39 97.6272206578144\\
40 100.283460794629\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 7.52018261089252\\
1 8.75464591351457\\
2 10.1130924958558\\
3 11.5932653113853\\
4 13.1911474514859\\
5 14.9012823221034\\
6 16.7171391459633\\
7 18.6314829153838\\
8 20.6367117080984\\
9 22.7251336318089\\
10 24.8891690429153\\
11 27.1214786188876\\
12 29.4150311206762\\
13 31.7631328902357\\
14 34.1594421179587\\
15 36.5979850445001\\
16 39.0731815465581\\
17 41.579878204791\\
18 44.1133812435157\\
19 46.6694806785889\\
20 49.244459500159\\
21 51.835085678532\\
22 54.4385883910044\\
23 57.0526221606602\\
24 59.6752234432359\\
25 62.3047639515492\\
26 64.9399041604084\\
27 67.5795494008036\\
28 70.2228099908148\\
29 72.8689660833416\\
30 75.5174373637915\\
31 78.167757380509\\
32 80.8195520934756\\
33 83.4725221380632\\
34 86.1264282827918\\
35 88.7810795843709\\
36 91.4363237898695\\
37 94.0920395917035\\
38 96.7481303981597\\
39 99.4045193357236\\
40 102.061145247995\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 8.37028912534895\\
1 9.62516940138811\\
2 10.9897244062571\\
3 12.4622865238297\\
4 14.0404288818464\\
5 15.7210780198839\\
6 17.5005841303641\\
7 19.3747572455365\\
8 21.3388825582436\\
9 23.3877310122301\\
10 25.5155829679619\\
11 27.7162816083313\\
12 29.9833270063335\\
13 32.3100116927958\\
14 34.6895870985093\\
15 37.1154415732512\\
16 39.5812678138244\\
17 42.0812008256924\\
18 44.6099149365404\\
19 47.1626768233337\\
20 49.7353584730688\\
21 52.3244182283271\\
22 54.9268595623892\\
23 57.5401767002223\\
24 60.1622945549826\\
25 62.7915084384034\\
26 65.4264271105476\\
27 68.0659211925809\\
28 70.7090778342367\\
29 73.3551617684392\\
30 76.0035824227815\\
31 78.6538665101677\\
32 81.3056354184983\\
33 83.9585867075343\\
34 86.6124790613414\\
35 89.2671201110671\\
36 91.9223566186552\\
37 94.5780665879056\\
38 97.2341529398827\\
39 99.8905384520272\\
40 102.547161714747\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 7.09527424860877\\
1 8.20683118538295\\
2 9.42959444858679\\
3 10.7647792478944\\
4 12.2126042177444\\
5 13.7722679720907\\
6 15.4419051316384\\
7 17.218534410039\\
8 19.0980233908724\\
9 21.0751002495449\\
10 23.1434383414806\\
11 25.2958253450366\\
12 27.5244088587675\\
13 29.8209919806237\\
14 32.1773417565052\\
15 34.5854732467102\\
16 37.0378807789496\\
17 39.5277013721568\\
18 42.0488085867592\\
19 44.5958449462122\\
20 47.164206442282\\
21 49.7499939894758\\
22 52.3499453297684\\
23 54.9613581696305\\
24 57.5820122938303\\
25 60.2100956606797\\
26 62.8441373084599\\
27 65.4829483332232\\
28 68.1255711577259\\
29 70.7712366822202\\
30 73.4193285727381\\
31 76.0693538033219\\
32 78.7209185511361\\
33 81.3737085949775\\
34 84.0274734540649\\
35 86.6820136029965\\
36 89.3371701976473\\
37 91.9928168387208\\
38 94.6488529815056\\
39 97.3051986705808\\
40 99.9617903383161\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 5.2116537932809\\
1 6.16015339532383\\
2 7.22642938590076\\
3 8.41258050730336\\
4 9.71881126439747\\
5 11.1435718457444\\
6 12.6837978415562\\
7 14.3352082651596\\
8 16.0926142515556\\
9 17.9501949705627\\
10 19.9017118818655\\
11 21.9406534665462\\
12 24.0603230595549\\
13 26.2538956198001\\
14 28.514471639919\\
15 30.8351487765924\\
16 33.2091185478408\\
17 35.6297822212866\\
18 38.0908713092435\\
19 40.5865557928721\\
20 43.1115264944722\\
21 45.6610443845104\\
22 48.2309562829104\\
23 50.8176814705027\\
24 53.4181764421564\\
25 56.0298856316521\\
26 58.6506851059884\\
27 61.278824697232\\
28 63.9128723711846\\
29 66.5516631518506\\
30 69.1942537656898\\
31 71.8398833543988\\
32 74.4879400817915\\
33 77.1379331607659\\
34 79.7894696840195\\
35 82.4422356023315\\
36 85.095980215672\\
37 87.7505035971208\\
38 90.4056464387726\\
39 93.0612818807981\\
40 95.7173089541758\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 5.90655641999135\\
1 6.87294538375468\\
2 7.94630600096433\\
3 9.13006679027574\\
4 10.4266957622399\\
5 11.8375082686129\\
6 13.3624817112156\\
7 15.0001213990637\\
8 16.7474162965826\\
9 18.5999045455965\\
10 20.5518436537934\\
11 22.5964589321261\\
12 24.7262334227608\\
13 26.9332044542498\\
14 29.209241685521\\
15 31.5462925545256\\
16 33.9365888443528\\
17 36.3728117327643\\
18 38.8482140110486\\
19 41.3566993721282\\
20 43.8928607962622\\
21 46.4519827508384\\
22 49.030014220965\\
23 51.6235207742883\\
24 54.2296237715064\\
25 56.8459337540573\\
26 59.4704834447607\\
27 62.101664113731\\
28 64.7381675713765\\
29 67.3789348812107\\
30 70.0231120553169\\
31 72.6700124616109\\
32 75.3190853680201\\
33 77.9698899076114\\
34 80.6220737146669\\
35 83.2753555119453\\
36 85.9295109939986\\
37 88.5843614308842\\
38 91.2397644988498\\
39 93.8956069222196\\
40 96.551798581291\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 6.30040559942441\\
1 7.31102991246365\\
2 8.42767962775892\\
3 9.6512249316565\\
4 10.9813530441624\\
5 12.4167926070875\\
6 13.9555598468583\\
7 15.5951625787186\\
8 17.3327156105707\\
9 19.164953173983\\
10 21.0881589447152\\
11 23.0980600264498\\
12 25.1897400822353\\
13 27.357617350223\\
14 29.5955107931844\\
15 31.8967911356512\\
16 34.2545919627066\\
17 36.6620449334472\\
18 39.1125033883229\\
19 41.5997272856529\\
20 44.1180148370766\\
21 46.6622781335457\\
22 49.2280687986262\\
23 51.8115644600225\\
24 54.409528122652\\
25 57.0192514960897\\
26 59.6384911360794\\
27 62.2654037785039\\
28 64.89848499415\\
29 67.5365135010709\\
30 70.1785021757548\\
31 72.8236559442249\\
32 75.4713362135238\\
33 78.1210312262908\\
34 80.7723316057545\\
35 83.4249103436094\\
36 86.0785065260694\\
37 88.7329121648382\\
38 91.3879615818294\\
39 94.0435228784942\\
40 96.699491096964\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 8.11299934429488\\
1 9.3386039830634\\
2 10.6705994257461\\
3 12.106569786787\\
4 13.6433811785482\\
5 15.2774292594197\\
6 17.004841966869\\
7 18.821619133259\\
8 20.723699667099\\
9 22.7069579624085\\
10 24.7671440351183\\
11 26.8997944161823\\
12 29.1001487871597\\
13 31.3631063688446\\
14 33.6832447854292\\
15 36.0549058352727\\
16 38.4723340328353\\
17 40.9298415434861\\
18 43.4219703878921\\
19 45.9436283866808\\
20 48.4901853260259\\
21 51.0575260344366\\
22 53.6420646995296\\
23 56.2407289170196\\
24 58.8509231036041\\
25 61.4704800540735\\
26 64.0976076109293\\
27 66.7308353919142\\
28 69.3689647135289\\
29 72.0110234311094\\
30 74.6562264065282\\
31 77.303941655731\\
32 79.9536618378767\\
33 82.6049805467194\\
34 85.2575727881914\\
35 87.9111790274764\\
36 90.5655922306293\\
37 93.2206473878448\\
38 95.8762130743912\\
39 98.5321846725745\\
40 101.188478940328\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 6.99378075407424\\
1 8.13303914855262\\
2 9.39039346930271\\
3 10.7660851059783\\
4 12.2589737959571\\
5 13.8666332849355\\
6 15.5854535588604\\
7 17.4107461893377\\
8 19.3368571782115\\
9 21.3572958284249\\
10 23.464888137365\\
11 25.6519591953714\\
12 27.9105419776784\\
13 30.2326017333096\\
14 32.6102587033835\\
15 35.0359895920708\\
16 37.502790895037\\
17 40.0042937003028\\
18 42.5348275107605\\
19 45.089437599237\\
20 47.6638649364513\\
21 50.2544995330666\\
22 52.8583176481729\\
23 55.472811607951\\
24 58.0959187595263\\
25 60.7259539203229\\
26 63.3615478721028\\
27 66.0015930891436\\
28 68.6451969588304\\
29 71.2916421727565\\
30 73.9403536464719\\
31 76.5908711847786\\
32 79.2428270820194\\
33 81.895927885893\\
34 84.549939627043\\
35 87.2046759041303\\
36 89.859988303116\\
37 92.5157587128551\\
38 95.1718931741447\\
39 97.8283169638808\\
40 100.484970671364\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 8.42302730262783\\
1 9.62914651584981\\
2 10.9306731311941\\
3 12.3254022834178\\
4 13.8107694899996\\
5 15.3839144527142\\
6 17.0416780335244\\
7 18.7805606135295\\
8 20.5966779657775\\
9 22.4857497788098\\
10 24.443145860196\\
11 26.4639978347783\\
12 28.5433646530528\\
13 30.6764245839608\\
14 32.8586591815198\\
15 35.0859970212642\\
16 37.3548945165814\\
17 39.6623441591771\\
18 42.0058138757963\\
19 44.3831328070085\\
20 46.7923473562683\\
21 49.2315755538906\\
22 51.6988864439472\\
23 54.1922240598913\\
24 56.7093841402753\\
25 59.2480393433819\\
26 61.8057991116477\\
27 64.3802859883996\\
28 66.9692112932625\\
29 69.5704378720583\\
30 72.1820236864937\\
31 74.802245293017\\
32 77.4296037790429\\
33 80.0628173947064\\
34 82.7008053792119\\
35 85.3426669112035\\
36 87.9876582002283\\
37 90.635169800138\\
38 93.2847054269603\\
39 95.9358629582263\\
40 98.5883178706245\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 7.23478027223455\\
1 8.29970995476616\\
2 9.45226821094913\\
3 10.6905716993326\\
4 12.0125876721373\\
5 13.416287260845\\
6 14.899699800709\\
7 16.4608900798602\\
8 18.0978963306768\\
9 19.8086679393417\\
10 21.5910297748989\\
11 23.442681112432\\
12 25.3612197799442\\
13 27.3441729867552\\
14 29.3890171584416\\
15 31.4931769999033\\
16 33.6540035837011\\
17 35.8687382129622\\
18 38.1344718588767\\
19 40.4481103633725\\
20 42.8063549645239\\
21 45.2057063584346\\
22 47.642497553587\\
23 50.1129556166067\\
24 52.6132860429831\\
25 55.1397682014835\\
26 57.6888481954797\\
27 60.2572171456242\\
28 62.8418672466757\\
29 65.4401231047396\\
30 68.049650183793\\
31 70.6684448600724\\
32 73.2948115740534\\
33 75.9273323207879\\
34 78.5648327863736\\
35 81.2063482798879\\
36 83.8510915172517\\
37 86.4984234242795\\
38 89.1478274746577\\
39 91.7988876427185\\
40 94.451269785777\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 8.7451392870744\\
1 10.0010228061215\\
2 11.3588085893016\\
3 12.8161392209554\\
4 14.3700226237931\\
5 16.01702377572\\
6 17.7534349431032\\
7 19.5754098939805\\
8 21.4790492829148\\
9 23.4604299012535\\
10 25.5155803925609\\
11 27.6404182127465\\
12 29.8306728311893\\
13 32.0818241625726\\
14 34.3890809367577\\
15 36.7474123714066\\
16 39.151632000142\\
17 41.5965196280184\\
18 44.0769598619709\\
19 46.5880748498428\\
20 49.1253336213644\\
21 51.6846280863196\\
22 54.2623134788582\\
23 56.8552169017061\\
24 59.4606209074946\\
25 62.0762300142229\\
26 64.700127420397\\
27 67.3307277442411\\
28 69.9667299599251\\
29 72.6070732011845\\
30 75.2508969069373\\
31 77.8975059219088\\
32 80.5463405972001\\
33 83.1969515959593\\
34 85.8489789327098\\
35 88.5021347063517\\
36 91.1561889851187\\
37 93.8109583375934\\
38 96.4662965577476\\
39 99.1220871923873\\
40 101.778237538328\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 7.30550682993175\\
1 8.51284443859099\\
2 9.84257725508427\\
3 11.2922637083943\\
4 12.8575993044398\\
5 14.5327672727326\\
6 16.31085045226\\
7 18.1842615151251\\
8 20.1451516511371\\
9 22.1857636429877\\
10 24.2987033465058\\
11 26.47711419231\\
12 28.7147523111816\\
13 31.0059738966337\\
14 33.3456588369041\\
15 35.7291023613215\\
16 38.1519070814092\\
17 40.6099009766538\\
18 43.0990947491164\\
19 45.6156786211228\\
20 48.1560482903432\\
21 50.7168448946482\\
22 53.294994482828\\
23 55.8877367369025\\
24 58.4926380741576\\
25 61.1075888666479\\
26 63.7307874673312\\
27 66.3607150065025\\
28 68.9961049632468\\
29 71.6359108675937\\
30 74.2792745892917\\
31 76.9254967943149\\
32 79.5740104322143\\
33 82.2243575918351\\
34 84.87616971438\\
35 87.5291509446543\\
36 90.1830642944361\\
37 92.8377202529418\\
38 95.4929674816841\\
39 98.1486852569254\\
40 100.804777360018\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 8.80400651085773\\
1 10.1813363721579\\
2 11.6840162079369\\
3 13.3084079569752\\
4 15.0494426010929\\
5 16.900889702367\\
6 18.8556015942896\\
7 20.9057323715947\\
8 23.0429446111531\\
9 25.2586182368951\\
10 27.5440676991912\\
11 29.8907614581331\\
12 32.2905282631935\\
13 34.7357319544633\\
14 37.2194005427217\\
15 39.7353032898126\\
16 42.2779778128199\\
17 44.8427153291338\\
18 47.425515140176\\
19 50.0230196974488\\
20 52.6324400704533\\
21 55.2514793254122\\
22 57.878258944752\\
23 60.5112513704835\\
24 63.1492201896283\\
25 65.7911683919292\\
26 68.4362944411845\\
27 71.0839555127338\\
28 73.7336370688304\\
29 76.3849278969846\\
30 79.0374997691531\\
31 81.6910909547264\\
32 84.3454929133485\\
33 87.0005395898794\\
34 89.6560988252666\\
35 92.3120654794263\\
36 94.9683559339449\\
37 97.62490370346\\
38 100.281655935781\\
39 102.938570623005\\
40 105.595614380736\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 7.16194564209103\\
1 8.27913530017846\\
2 9.50222206821865\\
3 10.829816579095\\
4 12.2594030195497\\
5 13.7875710588916\\
6 15.4102508054824\\
7 17.1229260316313\\
8 18.9208121858498\\
9 20.7989968601216\\
10 22.75254795592\\
11 24.7765972918435\\
12 26.8664052832561\\
13 29.0174076376564\\
14 31.2252407588339\\
15 33.4857416478372\\
16 35.794921861694\\
17 38.14892226752\\
18 40.5439623989354\\
19 42.9763012710885\\
20 45.4422234870769\\
21 47.9380564051907\\
22 50.4602145168644\\
23 53.0052599035859\\
24 55.5699649733136\\
25 58.1513655182817\\
26 60.7467966765452\\
27 63.3539094181995\\
28 65.970669143481\\
29 68.5953402623127\\
30 71.2264613594279\\
31 73.8628152259612\\
32 76.5033971805392\\
33 79.147384105061\\
34 81.7941057139301\\
35 84.4430188594153\\
36 87.0936851651752\\
37 89.7457519485814\\
38 92.3989361987524\\
39 95.053011280835\\
40 97.7077960049513\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 5.97660521694084\\
1 6.9662489766078\\
2 8.06377385472932\\
3 9.27101355005637\\
4 10.5888286083588\\
5 12.0171786086132\\
6 13.5551591224565\\
7 15.2009928367251\\
8 16.9519853371324\\
9 18.8044721516298\\
10 20.7537902744773\\
11 22.7943040607734\\
12 24.9195042001092\\
13 27.1221826340336\\
14 29.394669582287\\
15 31.7291055247007\\
16 34.1177146730072\\
17 36.5530485587371\\
18 39.0281772739204\\
19 41.5368179536733\\
20 44.0734013959269\\
21 46.6330857232751\\
22 49.2117299644664\\
23 51.8058409929386\\
24 54.4125056272825\\
25 57.0293170697755\\
26 59.6543021001227\\
27 62.2858530381842\\
28 64.9226666295882\\
29 67.5636906959012\\
30 70.2080785414963\\
31 72.8551506112861\\
32 75.5043626418956\\
33 78.1552794582584\\
34 80.8075535749499\\
35 83.4609078228457\\
36 86.1151213083472\\
37 88.7700181067258\\
38 91.4254581831427\\
39 94.0813301186939\\
40 96.7375452930456\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 7.71670584180499\\
1 8.80779682154014\\
2 9.9824272097907\\
3 11.2389322907727\\
4 12.5759253913991\\
5 13.9924539809631\\
6 15.4880300753298\\
7 17.0625483267236\\
8 18.7161201953457\\
9 20.4488587195704\\
10 22.2606469518521\\
11 24.1509173405944\\
12 26.118462873256\\
13 28.1612960932651\\
14 30.2765693136648\\
15 32.460566497629\\
16 34.7087717698866\\
17 37.0160102655878\\
18 39.3766456814693\\
19 41.7848092621196\\
20 44.2346307383737\\
21 46.7204443871417\\
22 49.236951481747\\
23 51.779330754713\\
24 54.3432978958775\\
25 56.9251215910006\\
26 59.5216067123184\\
27 62.1300556118946\\
28 64.7482170740609\\
29 67.3742303267131\\
30 70.0065692795187\\
31 72.6439902275382\\
32 75.2854847720501\\
33 77.9302386634928\\
34 80.5775965940221\\
35 83.2270325690938\\
36 85.8781252847037\\
37 88.5305378619426\\
38 91.1840012931913\\
39 93.8383009994235\\
40 96.4932659646542\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 8.65002742098357\\
1 9.90463967413625\\
2 11.2646114280702\\
3 12.7295482462037\\
4 14.2986674753495\\
5 15.9706859303912\\
6 17.7436342945261\\
7 19.6146551272967\\
8 21.5798459361377\\
9 23.6341977525998\\
10 25.7716562586851\\
11 27.9853033160622\\
12 30.2676301563474\\
13 32.6108568532546\\
14 35.007249484899\\
15 37.4493951052025\\
16 39.930410180696\\
17 42.4440745944659\\
18 44.9848963310347\\
19 47.5481197195868\\
20 50.1296929353476\\
21 52.7262097616765\\
22 55.3348380150217\\
23 57.9532438163045\\
24 60.579517854165\\
25 63.2121073038494\\
26 65.8497552327998\\
27 68.4914480801296\\
28 71.1363710216349\\
29 73.7838705974908\\
30 76.4334237763182\\
31 79.0846125724202\\
32 81.7371033621614\\
33 84.3906301199613\\
34 87.0449808884269\\
35 89.6999868949075\\
36 92.355513819806\\
37 95.0114548056424\\
38 97.6677248690976\\
39 100.32425644017\\
40 102.980995804811\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 7.57629333803494\\
1 8.85441087012062\\
2 10.2652501333689\\
3 11.8057563963092\\
4 13.4706697468619\\
5 15.2529877822373\\
6 17.144487751268\\
7 19.1362344833443\\
8 21.2190167199091\\
9 23.3836807299362\\
10 25.621357930987\\
11 27.9236046172317\\
12 30.2824819880025\\
13 32.6906033327228\\
14 35.1411663914053\\
15 37.6279782124051\\
16 40.1454718589629\\
17 42.6887109837704\\
18 45.253378938355\\
19 47.8357517551306\\
20 50.4326571381483\\
21 53.0414234222193\\
22 55.6598230502242\\
23 58.2860147406005\\
24 60.9184876076295\\
25 63.5560094381373\\
26 66.1975803636144\\
27 68.8423924086692\\
28 71.4897948662469\\
29 74.139265119639\\
30 76.7903843550609\\
31 79.4428175405008\\
32 82.0962970477104\\
33 84.7506093356144\\
34 87.405584174919\\
35 90.0610859622499\\
36 92.7170067397725\\
37 95.3732605988704\\
38 98.0297792020895\\
39 100.686508205168\\
40 103.343404401827\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 8.87084087368472\\
1 10.1883807528106\\
2 11.6144600712971\\
3 13.145387670526\\
4 14.776762391451\\
5 16.5037564228927\\
6 18.3213440345839\\
7 20.2244603742781\\
8 22.2080860692938\\
9 24.2672653121334\\
10 26.3970757620813\\
11 28.5925752811796\\
12 30.848751572276\\
13 33.1604962716121\\
14 35.5226164613713\\
15 37.9298861160332\\
16 40.3771301127014\\
17 42.8593263913907\\
18 45.3717091594372\\
19 47.9098578393895\\
20 50.4697614723443\\
21 53.0478544438567\\
22 55.6410248038697\\
23 58.2466000239081\\
24 60.8623165943682\\
25 63.4862798355111\\
26 66.1169193154159\\
27 68.7529439101216\\
28 71.3932991958111\\
29 74.0371287339847\\
30 76.6837399643053\\
31 79.3325748426744\\
32 81.9831850046026\\
33 84.6352110387285\\
34 87.2883653710425\\
35 89.9424182462869\\
36 92.597186319663\\
37 95.2525234196264\\
38 97.9083130984918\\
39 100.564462643457\\
40 103.220898274067\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 9.00179569334939\\
1 10.2902647596029\\
2 11.6768908260243\\
3 13.1581581662219\\
4 14.730433017425\\
5 16.3901995189469\\
6 18.1341816260562\\
7 19.9593550247197\\
8 21.8628691744499\\
9 23.8419087604464\\
10 25.8935273265767\\
11 28.0144858363262\\
12 30.2011263283893\\
13 32.4493049372118\\
14 34.7543982899282\\
15 37.1113833756364\\
16 39.5149765824081\\
17 41.9598070061014\\
18 44.4405954288203\\
19 46.9523138392279\\
20 49.490308716011\\
21 52.0503811028324\\
22 54.6288248712335\\
23 57.2224299971538\\
24 59.8284600419915\\
25 62.4446130459466\\
26 65.0689736785251\\
27 67.6999625853089\\
28 70.3362869777147\\
29 72.9768949195255\\
30 75.6209345624406\\
31 78.2677187539109\\
32 80.9166949160113\\
33 83.5674197955888\\
34 86.2195385427474\\
35 88.872767531313\\
36 91.5268803508669\\
37 94.1816964474487\\
38 96.8370719520218\\
39 99.4928923003395\\
40 102.149066310431\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 7.17522334669009\\
1 8.22968347335388\\
2 9.37128996160213\\
3 10.5978477075858\\
4 11.9065753450225\\
5 13.2941907708581\\
6 14.7569602097221\\
7 16.2907352422002\\
8 17.8910070590634\\
9 19.5530009275437\\
10 21.2718193984917\\
11 23.0426262016658\\
12 24.8608502739147\\
13 26.7223844232868\\
14 28.6237554658435\\
15 30.562249293479\\
16 32.5359816422011\\
17 34.5439108695341\\
18 36.5857921849549\\
19 38.6620744371198\\
20 40.7737424535411\\
21 42.922111624974\\
22 45.1085875395425\\
23 47.3344111123169\\
24 49.6004164590727\\
25 51.9068316655422\\
26 54.253149213427\\
27 56.6380827440403\\
28 59.0596121855045\\
29 61.5151040141392\\
30 64.0014818445828\\
31 66.5154175342838\\
32 69.0535150214204\\
33 71.6124663726287\\
34 74.1891689747597\\
35 76.7808016005688\\
36 79.3848634383428\\
37 81.9991836107777\\
38 84.6219096585399\\
39 87.2514827719674\\
40 89.8866060510801\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 5.70411049932683\\
1 6.61898306415675\\
2 7.62218772674934\\
3 8.71252592979105\\
4 9.88810509488975\\
5 11.146584574622\\
6 12.4853748910171\\
7 13.9017727714473\\
8 15.3930344011138\\
9 16.9564047829581\\
10 18.5891281067362\\
11 20.2884618379941\\
12 22.0517080085539\\
13 23.8762627711944\\
14 25.759673955795\\
15 27.6996897914409\\
16 29.6942821520952\\
17 31.7416341964407\\
18 33.8400921915086\\
19 35.988090443752\\
20 38.1840631576521\\
21 40.4263567426977\\
22 42.7131524632148\\
23 45.0424055938113\\
24 47.4118056223468\\
25 49.818762242069\\
26 52.2604216378629\\
27 54.7337147793986\\
28 57.2354339935819\\
29 59.7623280910648\\
30 62.3112025100974\\
31 64.8790108889826\\
32 67.4629278396071\\
33 70.0603977782771\\
34 72.669159588497\\
35 75.2872504116988\\
36 77.9129936313081\\
37 80.5449764108457\\
38 83.1820215061801\\
39 85.8231570110725\\
40 88.4675865809108\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 8.4764772936403\\
1 9.80735774275449\\
2 11.2640089267934\\
3 12.8445788880965\\
4 14.5456076157164\\
5 16.3620858639645\\
6 18.2875673253329\\
7 20.3143597442616\\
8 22.433801534427\\
9 24.6366062411864\\
10 26.9132381309447\\
11 29.2542749652844\\
12 31.6507193972328\\
13 34.0942342941399\\
14 36.5772936272416\\
15 39.0932543591971\\
16 41.6363634707845\\
17 44.2017177414901\\
18 46.7851934114472\\
19 49.3833600912607\\
20 51.9933896918924\\
21 54.6129676644615\\
22 57.2402109444789\\
23 59.8735948276984\\
24 62.5118895171921\\
25 65.1541061442719\\
26 67.7994515349823\\
27 70.4472907410985\\
28 73.0971162796752\\
29 75.7485230558205\\
30 78.4011880301599\\
31 81.0548538039608\\
32 83.709315411849\\
33 86.3644097236299\\
34 89.0200069577466\\
35 91.6760038969415\\
36 94.3323184718918\\
37 96.9888854414769\\
38 99.6456529505573\\
39 102.302579788705\\
40 104.959633208454\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 8.99313495162459\\
1 10.3482999457328\\
2 11.8211916111185\\
3 13.4093875631842\\
4 15.1094790240822\\
5 16.9171359912736\\
6 18.8271307925683\\
7 20.8333601102513\\
8 22.9289089627557\\
9 25.1061856535557\\
10 27.3571313390334\\
11 29.6734827710296\\
12 32.0470514889999\\
13 34.469981008424\\
14 36.9349528906853\\
15 39.4353270810358\\
16 41.9652157848231\\
17 44.5194999411862\\
18 47.09380218195\\
19 49.6844309128543\\
20 52.2883083613498\\
21 54.9028925281884\\
22 57.526099951041\\
23 60.1562335726425\\
24 62.7919179984729\\
25 65.4320430232231\\
26 68.0757154018643\\
27 70.7222183154855\\
28 73.3709777191496\\
29 76.0215346667893\\
30 78.6735227186991\\
31 81.3266496042331\\
32 83.9806824054683\\
33 86.6354356283027\\
34 89.2907616252111\\
35 91.9465429231148\\
36 94.6026860881548\\
37 97.2591168262663\\
38 99.9157760750201\\
39 102.572616888748\\
40 105.229601957825\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 8.16469816845146\\
1 9.4112807307036\\
2 10.7698939932206\\
3 12.2392730557491\\
4 13.817298983195\\
5 15.5010177633321\\
6 17.2866380385178\\
7 19.1695455147007\\
8 21.1443608939096\\
9 23.2050484893419\\
10 25.3450650889935\\
11 27.5575301912827\\
12 29.835399920852\\
13 32.171633135454\\
14 34.5593439354205\\
15 36.9919371357053\\
16 39.4632228707091\\
17 41.9675057438556\\
18 44.4996446772878\\
19 47.0550821329695\\
20 49.6298446813504\\
21 52.2205197340673\\
22 54.8242148562349\\
23 57.4385063176411\\
24 60.0613827695738\\
25 62.6911886310496\\
26 65.3265703527503\\
27 67.9664274641688\\
28 70.6098693184232\\
29 73.2561777474851\\
30 75.9047753908802\\
31 78.5551992062187\\
32 81.2070785529628\\
33 83.8601172137581\\
34 86.5140787445967\\
35 89.1687746005514\\
36 91.8240545514239\\
37 94.4797989712757\\
38 97.1359126518314\\
39 99.7923198487202\\
40 102.448960321631\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 9.06439138761143\\
1 10.2708967945379\\
2 11.5553029068655\\
3 12.9129945003689\\
4 14.3394395420764\\
5 15.830516258555\\
6 17.3827833634539\\
7 18.9936731806939\\
8 20.6615921667987\\
9 22.3859193344886\\
10 24.1669002978709\\
11 26.0054434867829\\
12 27.9028358106199\\
13 29.8604069079457\\
14 31.8791815747508\\
15 33.9595652600747\\
16 36.1011044425148\\
17 38.3023516708347\\
18 40.5608468956514\\
19 42.8732074265437\\
20 45.2353031989706\\
21 47.642484845366\\
22 50.0898299157537\\
23 52.572376489102\\
24 55.085321474579\\
25 57.6241708151747\\
26 60.1848383067428\\
27 62.7636971304749\\
28 65.3575926829128\\
29 67.9638269947469\\
30 70.5801246561141\\
31 73.2045885857541\\
32 75.8356519483141\\
33 78.4720305462693\\
34 81.1126783546499\\
35 83.7567476124343\\
36 86.4035540126885\\
37 89.0525469756688\\
38 91.7032846652408\\
39 94.3554132472056\\
40 97.0086498316088\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 6.78626818430438\\
1 7.88589190394183\\
2 9.09564772554427\\
3 10.4151093573792\\
4 11.8428892070976\\
5 13.3768154165438\\
6 15.0140665388284\\
7 16.7512564786912\\
8 18.5844755002986\\
9 20.50930171728\\
10 22.520801909346\\
11 24.6135415192461\\
12 26.7816214362325\\
13 29.0187534649739\\
14 31.3183776147749\\
15 33.6738142461034\\
16 36.0784354513679\\
17 38.5258354613977\\
18 41.0099805590737\\
19 43.5253241773821\\
20 46.0668803557509\\
21 48.6302560396763\\
22 51.2116480786808\\
23 53.8078135732297\\
24 56.4160227320544\\
25 59.0340023769182\\
26 61.6598764650665\\
27 64.2921080944968\\
28 66.9294457699788\\
29 69.5708753878951\\
30 72.2155784605051\\
31 74.8628964922451\\
32 77.5123010658566\\
33 80.1633690201002\\
34 82.8157620422871\\
35 85.4692100115196\\
36 88.123497480466\\
37 90.7784527532814\\
38 93.4339390923336\\
39 96.0898476584107\\
40 98.7460918553363\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 6.62431720929949\\
1 7.68540010238858\\
2 8.84585027550414\\
3 10.1028796574069\\
4 11.4529271369691\\
5 12.8921420099937\\
6 14.4168121837453\\
7 16.0236766259785\\
8 17.7100854238615\\
9 19.4739983060716\\
10 21.3138389292008\\
11 23.2282442263117\\
12 25.215762825756\\
13 27.2745615029504\\
14 29.4021925804292\\
15 31.5954593440783\\
16 33.8503948318247\\
17 36.1623472238194\\
18 38.5261475055793\\
19 40.9363251267245\\
20 43.3873357123507\\
21 45.8737701782019\\
22 48.3905242412235\\
23 50.9329182566604\\
24 53.4967669383875\\
25 56.0784052659101\\
26 58.6746803740618\\
27 61.2829199772321\\
28 63.9008868267427\\
29 66.5267267616203\\
30 69.158915782742\\
31 71.7962096689212\\
32 74.4375981380626\\
33 77.0822644618718\\
34 79.7295507155275\\
35 82.3789284022477\\
36 85.0299739556431\\
37 87.6823485224997\\
38 90.3357814130801\\
39 92.99005663942\\
40 95.6450020198499\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 7.75682682504621\\
1 8.88137003642888\\
2 10.0991359912702\\
3 11.4090693401475\\
4 12.8098112778857\\
5 14.299755978748\\
6 15.8770513535826\\
7 17.5395696872308\\
8 19.2848764099661\\
9 21.1102173140438\\
10 23.0125311280831\\
11 24.9884822995833\\
12 27.0345026642363\\
13 29.1468308965331\\
14 31.3215428497516\\
15 33.5545713578196\\
16 35.8417191662304\\
17 38.1786725462456\\
18 40.5610248525124\\
19 42.9843177425012\\
20 45.4441028810485\\
21 47.9360203096905\\
22 50.4558839843007\\
23 52.999762535508\\
24 55.5640446608133\\
25 58.1454825867157\\
26 60.7412118522481\\
27 63.3487496594905\\
28 65.9659764326339\\
29 68.5911060246983\\
30 71.2226496493638\\
31 73.8593776345941\\
32 76.5002819321209\\
33 79.1445412436826\\
34 81.7914897654496\\
35 84.4405899318789\\
36 87.0914091325043\\
37 89.7436001340568\\
38 92.3968848177412\\
39 95.051040797892\\
40 97.7058904930084\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 7.79283682115404\\
1 9.04301210034387\\
2 10.4171306876683\\
3 11.9143642907905\\
4 13.5323565980458\\
5 15.2672743136975\\
6 17.1138810766643\\
7 19.0656587130951\\
8 21.1149950355031\\
9 23.2534417318748\\
10 25.4720267992565\\
11 27.7615910349038\\
12 30.1131122088051\\
13 32.5179844557954\\
14 34.9682313141504\\
15 37.4566442231168\\
16 39.9768501335339\\
17 42.5233198440681\\
18 45.0913322824091\\
19 47.6769100290403\\
20 50.2767392644022\\
21 52.8880842609882\\
22 55.5087034300499\\
23 58.1367712593129\\
24 60.7708084253209\\
25 63.4096209235251\\
26 66.0522481320162\\
27 68.6979191856261\\
28 71.3460167692063\\
29 73.9960473478128\\
30 76.6476168672698\\
31 79.3004110329439\\
32 81.954179375967\\
33 84.6087224250083\\
34 87.2638814071862\\
35 89.9195299977645\\
36 92.5755677225802\\
37 95.2319146894612\\
38 97.8885073855731\\
39 100.545295327859\\
40 103.202238395341\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 9.18902752129998\\
1 10.6449870169916\\
2 12.23408296057\\
3 13.9510839772657\\
4 15.7888390492936\\
5 17.7387072921636\\
6 19.7910163923272\\
7 21.9355136267055\\
8 24.1617810897579\\
9 26.45959485711\\
10 28.8192153102598\\
11 31.2316026233707\\
12 33.6885576794818\\
13 36.1827943244233\\
14 38.7079533273368\\
15 41.2585710906378\\
16 43.8300168134501\\
17 46.418410742292\\
18 49.0205339550634\\
19 51.6337374912431\\
20 54.2558560915119\\
21 56.885129655886\\
22 59.5201338885027\\
23 62.1597204559387\\
24 64.8029662635585\\
25 67.4491310492964\\
26 70.0976223107969\\
27 72.7479665419254\\
28 75.3997858000897\\
29 78.0527787164253\\
30 80.706705170205\\
31 83.361373961009\\
32 86.0166329180583\\
33 88.6723609812325\\
34 91.3284618710696\\
35 93.9848590355049\\
36 96.6414916199635\\
37 99.2983112561515\\
38 101.955279505009\\
39 104.612365821407\\
40 107.269545934989\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 8.54573017937934\\
1 9.85701728663793\\
2 11.2875260688016\\
3 12.8350766065961\\
4 14.4962352818938\\
5 16.2664685743633\\
6 18.14028938592\\
7 20.1114009591581\\
8 22.1728475302565\\
9 24.3171790026886\\
10 26.536631584991\\
11 28.8233201834272\\
12 31.1694331653827\\
13 33.5674168930112\\
14 36.0101367861955\\
15 38.4910038413062\\
16 41.0040600104818\\
17 43.5440213772405\\
18 46.106283128194\\
19 48.6868937889191\\
20 51.282507674849\\
21 53.8903242740435\\
22 56.5080219359314\\
23 59.1336914212463\\
24 61.7657730483747\\
25 64.402999620781\\
26 67.0443461404691\\
27 69.6889864966389\\
28 72.3362568070382\\
29 74.9856248067825\\
30 77.636664555203\\
31 80.2890357089372\\
32 82.942466647068\\
33 85.5967408026629\\
34 88.2516856362512\\
35 90.9071637690624\\
36 93.5630658709907\\
37 96.2193049675866\\
38 98.8758118900777\\
39 101.532531643613\\
40 104.189420511287\\
};
\begin{comment}
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 9.73052530917963\\
1 11.152948755955\\
2 12.6957070262676\\
3 14.3561437422694\\
4 16.1302139431044\\
5 18.0125472740984\\
6 19.9965652362345\\
7 22.0746676677681\\
8 24.2384882574262\\
9 26.4792014079181\\
10 28.7878494302121\\
11 31.1556542626025\\
12 33.5742824780633\\
13 36.0360435508771\\
14 38.5340147269582\\
15 41.062097351541\\
16 43.6150169278613\\
17 46.1882822240938\\
18 48.7781183878764\\
19 51.3813866672497\\
20 53.9955002119118\\
21 56.6183423732555\\
22 59.2481913656744\\
23 61.8836532303856\\
24 64.5236037210296\\
25 67.1671388969387\\
26 69.8135337385204\\
27 72.4622078763408\\
28 75.1126974618456\\
29 77.7646322384922\\
30 80.4177169530415\\
31 83.071716349679\\
32 85.7264430970876\\
33 88.3817481009708\\
34 91.0375127469904\\
35 93.6936426997843\\
36 96.3500629524007\\
37 99.0067138781259\\
38 101.66354808438\\
39 104.320527907312\\
40 106.977623417744\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 7.71603752482612\\
1 8.82377632868244\\
2 10.0184880689448\\
3 11.2986251335954\\
4 12.66284569752\\
5 14.1101633586563\\
6 15.6399837529016\\
7 17.2520370161024\\
8 18.9462237554566\\
9 20.7223968854985\\
10 22.5801059459264\\
11 24.5183362746582\\
12 26.5352809217422\\
13 28.6281838997322\\
14 30.7932851573235\\
15 33.0258802239398\\
16 35.3204852560351\\
17 37.6710783250067\\
18 40.0713763596575\\
19 42.5151066187847\\
20 44.996240171131\\
21 47.5091682492635\\
22 50.0488158711536\\
23 52.6106975613159\\
24 55.1909261122238\\
25 57.7861874629171\\
26 60.3936941069296\\
27 63.0111272708762\\
28 65.6365754520531\\
29 68.2684744056623\\
30 70.9055516309215\\
31 73.5467768950381\\
32 76.191319306152\\
33 78.838510803111\\
34 81.48781556748\\
35 84.1388046915467\\
36 86.7911353858446\\
37 89.4445340309903\\
38 92.0987824381179\\
39 94.7537067578765\\
40 97.4091685575374\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 8.47490973767689\\
1 9.75249034623925\\
2 11.1371243226664\\
3 12.6249178618608\\
4 14.2111813345611\\
5 15.8906949072398\\
6 17.6579144587497\\
7 19.5071264225882\\
8 21.4325716588202\\
9 23.428558275053\\
10 25.4895741447601\\
11 27.6103970829364\\
12 29.7861899122619\\
13 32.0125630172111\\
14 34.2855898084188\\
15 36.6017695486314\\
16 38.9579441183513\\
17 41.3511866134899\\
18 43.7786865076282\\
19 46.2376561248143\\
20 48.7252762471846\\
21 51.2386872485414\\
22 53.7750202746054\\
23 56.3314545827632\\
24 58.9052842215355\\
25 61.4939793515307\\
26 64.0952326020991\\
27 66.7069865187831\\
28 69.3274426885225\\
29 71.9550558593099\\
30 74.588517421922\\
31 77.2267324992963\\
32 79.8687941449555\\
33 82.5139572080155\\
34 85.1616135329289\\
35 87.8112694423384\\
36 90.4625259270781\\
37 93.1150616182391\\
38 95.7686184046565\\
39 98.4229894461796\\
40 101.078009286347\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 5.99119272322124\\
1 6.98811679054434\\
2 8.09399093429078\\
3 9.31033907805248\\
4 10.6374575134346\\
5 12.0744550422095\\
6 13.619316692525\\
7 15.2689925942952\\
8 17.0195140065094\\
9 18.8661345860123\\
10 20.8034889943176\\
11 22.825756034879\\
12 24.9268122100914\\
13 27.1003647634707\\
14 29.34005993267\\
15 31.6395697235665\\
16 33.9926658381711\\
17 36.3932901557488\\
18 38.8356273184049\\
19 41.314178782625\\
20 43.8238323827896\\
21 46.3599192969583\\
22 48.9182516462505\\
23 51.4951375122703\\
24 54.0873741132665\\
25 56.6922228789335\\
26 59.3073716692029\\
27 61.9308895328737\\
28 64.5611786614855\\
29 67.1969270532471\\
30 69.8370642245117\\
31 72.4807212964566\\
32 75.1271960186356\\
33 77.7759227662297\\
34 80.4264472241789\\
35 83.0784052979434\\
36 85.7315057203285\\
37 88.3855158190021\\
38 91.0402499423238\\
39 93.6955600927454\\
40 96.3513283760638\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 7.63172268819733\\
1 8.79102122243973\\
2 10.0620802188718\\
3 11.4454659831791\\
4 12.9405233607655\\
5 14.5453695392071\\
6 16.2569226952059\\
7 18.0709784101565\\
8 19.9823395275837\\
9 21.9849927565449\\
10 24.0723140010084\\
11 26.2372797970768\\
12 28.4726659828679\\
13 30.7712236252202\\
14 33.1258308189497\\
15 35.5296232080768\\
16 37.9761054527351\\
17 40.4592428266236\\
18 42.9735297645982\\
19 45.5140321931348\\
20 48.0764026718233\\
21 50.6568704306252\\
22 53.2522109540933\\
23 55.859701110284\\
24 58.477065901783\\
25 61.1024220932578\\
26 63.7342227117563\\
27 66.3712051018209\\
28 69.0123440750333\\
29 71.6568108163861\\
30 74.3039376020042\\
31 76.9531880036541\\
32 79.6041320496827\\
33 82.2564257265193\\
34 84.9097941965323\\
35 87.5640181445039\\
36 90.218922724525\\
37 92.8743686471308\\
38 95.5302450144946\\
39 98.1864635751286\\
40 100.842954125725\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 8.54143484876421\\
1 9.8923437750419\\
2 11.3678811112033\\
3 12.9643908933729\\
4 14.6768231728333\\
5 16.4990605984844\\
6 18.4242014106891\\
7 20.444784463917\\
8 22.5529652558411\\
9 24.7406655932321\\
10 26.9997199100397\\
11 29.3220309243632\\
12 31.6997330500149\\
13 34.1253508353444\\
14 36.5919356666193\\
15 39.0931669167126\\
16 41.623410719726\\
17 44.1777371039455\\
18 46.7519018735575\\
19 49.3423025056004\\
20 51.9459177294067\\
21 54.5602392353031\\
22 57.1832019986786\\
23 59.8131176529064\\
24 62.4486135654409\\
25 65.0885789060593\\
26 67.7321180458974\\
27 70.3785110246376\\
28 73.0271804851529\\
29 75.6776643197826\\
30 78.32959323489\\
31 80.9826724727357\\
32 83.6366669989236\\
33 86.2913895482375\\
34 88.9466910090534\\
35 91.6024527089334\\
36 94.2585802382256\\
37 96.914998513152\\
38 99.571647834704\\
39 102.228480745712\\
40 104.885459526526\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 8.36922447988689\\
1 9.56041348620928\\
2 10.8470416825036\\
3 12.2275429034558\\
4 13.7000665937654\\
5 15.2626304246972\\
6 16.9132120680605\\
7 18.649765645369\\
8 20.4701625384369\\
9 22.3720736285761\\
10 24.3528243712021\\
11 26.4092600160561\\
12 28.5376540175759\\
13 30.7336807175013\\
14 32.9924585401162\\
15 35.3086566346623\\
16 37.676648479665\\
17 40.0906908921903\\
18 42.5451058305173\\
19 45.0344448821126\\
20 47.5536216709361\\
21 50.0980043362617\\
22 52.6634671035372\\
23 55.2464053687533\\
24 57.8437219221157\\
25 60.4527929830774\\
26 63.0714221552227\\
27 65.6977889416946\\
28 68.3303966962372\\
29 70.9680232219853\\
30 73.609675868604\\
31 76.2545519722079\\
32 78.9020048021322\\
33 81.5515147596829\\
34 84.2026653463074\\
35 86.855123320727\\
36 89.5086224484126\\
37 92.1629502781375\\
38 94.8179374359502\\
39 97.4734489915438\\
40 100.12937751786\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 7.76107605749284\\
1 8.92636244621665\\
2 10.1995113405326\\
3 11.5805455236948\\
4 13.0684602835075\\
5 14.6612425576183\\
6 16.3559093810272\\
7 18.148575997074\\
8 20.0345610209506\\
9 22.0085274851032\\
10 24.0646478866955\\
11 26.196773900607\\
12 28.398591330372\\
13 30.6637482820055\\
14 32.9859554613586\\
15 35.3590662831761\\
16 37.7771472752437\\
17 40.2345459453871\\
18 42.7259569182592\\
19 45.2464816497607\\
20 47.7916748481204\\
21 50.3575720402303\\
22 52.9406960669759\\
23 55.5380438622936\\
24 58.1470574301586\\
25 60.7655840759102\\
26 63.3918308800747\\
27 66.0243175871514\\
28 68.6618309692288\\
29 71.3033826299195\\
30 73.9481713033728\\
31 76.5955500290787\\
32 79.2449981325556\\
33 81.8960976724157\\
34 84.54851387731\\
35 87.2019790484942\\
36 89.8562794113488\\
37 92.5112444377938\\
38 95.1667382150433\\
39 97.8226524936414\\
40 100.47890110431\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 8.22808244797081\\
1 9.49566861976539\\
2 10.8757707462616\\
3 12.3651683184182\\
4 13.9595926188342\\
5 15.6540323819165\\
6 17.4430112544551\\
7 19.3208170917529\\
8 21.2816744132522\\
9 23.3198606945039\\
10 25.4297732486531\\
11 27.6059564320745\\
12 29.8431002455774\\
13 32.1360225852275\\
14 34.4796485799851\\
15 36.8690002346245\\
16 39.2992063370237\\
17 41.7655361599887\\
18 44.2634528432328\\
19 46.7886763998603\\
20 49.337244124464\\
21 51.9055579501751\\
22 54.490412551641\\
23 57.0890027391263\\
24 59.6989124338429\\
25 62.3180896318458\\
26 64.944812361659\\
27 67.5776501940015\\
28 70.2154248931487\\
29 72.8571727082653\\
30 75.5021098247219\\
31 78.1496017295332\\
32 80.7991367046129\\
33 83.4503033153783\\
34 86.1027715653537\\
35 88.7562772949096\\
36 91.4106093778195\\
37 94.0655992856383\\
38 96.7211126275212\\
39 99.3770423207431\\
40 102.033303095907\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 7.50969884304938\\
1 8.63528203696974\\
2 9.85506374467346\\
3 11.1658730383881\\
4 12.5638061296107\\
5 14.044438136407\\
6 15.6030167207328\\
7 17.2346484978514\\
8 18.9344879946729\\
9 20.697930489458\\
10 22.5207990773762\\
11 24.3995074397508\\
12 26.3311759004273\\
13 28.3136800544615\\
14 30.3456176807861\\
15 32.4261895492713\\
16 34.555002063227\\
17 36.7318132715755\\
18 38.9562564746246\\
19 41.2275838786678\\
20 43.5444725563002\\
21 45.9049241991912\\
22 48.3062706031414\\
23 50.745274340722\\
24 53.2182960216788\\
25 55.7214911722093\\
26 58.2510019507637\\
27 60.8031185452204\\
28 63.3743973782882\\
29 65.9617341290082\\
30 68.5623969421789\\
31 71.174028784746\\
32 73.7946285619043\\
33 76.4225194942132\\
34 79.0563113889029\\
35 81.6948614848614\\
36 84.3372368622686\\
37 86.9826801089547\\
38 89.6305790194019\\
39 92.2804405056257\\
40 94.9318685417645\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 7.13780684323289\\
1 8.29409711346877\\
2 9.56727251507429\\
3 10.9561902285794\\
4 12.4579169013041\\
5 14.067867008674\\
6 15.7800402060958\\
7 17.5873508784043\\
8 19.4820252731919\\
9 21.4560258357136\\
10 23.5014552140723\\
11 25.610896367125\\
12 27.7776579298285\\
13 29.9959104811619\\
14 32.2607150448937\\
15 34.567957647378\\
16 36.9142127267603\\
17 39.296564063488\\
18 41.7124146251416\\
19 44.1593154303464\\
20 46.6348373723876\\
21 49.136499304647\\
22 51.6617529003778\\
23 54.2080134191663\\
24 56.7727186572039\\
25 59.3533972139849\\
26 61.9477307465262\\
27 64.5536007756622\\
28 67.1691165232742\\
29 69.7926247150872\\
30 72.4227048216465\\
31 75.0581540883904\\
32 77.6979664812943\\
33 80.3413088965316\\
34 82.9874970507072\\
35 85.6359726124436\\
36 88.2862824543413\\
37 90.938060413454\\
38 93.5910116245905\\
39 96.2448992957443\\
40 98.8995336924528\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 7.69339077171755\\
1 8.93195995082852\\
2 10.2886831507558\\
3 11.7602526252487\\
4 13.3417594285276\\
5 15.0270110299061\\
6 16.8088798853358\\
7 18.6796673407242\\
8 20.631466422022\\
9 22.6565025900003\\
10 24.7474280657799\\
11 26.8975465454647\\
12 29.1009517496644\\
13 31.3525735234457\\
14 33.6481365716716\\
15 35.9840474127199\\
16 38.3572335327901\\
17 40.764963965577\\
18 43.204681352992\\
19 45.673870961988\\
20 48.169982422283\\
21 50.6904073293701\\
22 53.2325039394571\\
23 55.7936523624797\\
24 58.3713215227329\\
25 60.9631320008367\\
26 63.5669044864419\\
27 66.1806895491802\\
28 68.8027791323513\\
29 71.4317029806928\\
30 74.0662143011067\\
31 76.7052688554243\\
32 79.3480009582163\\
33 81.9936989248859\\
34 84.6417816393563\\
35 87.291777200984\\
36 89.9433040923688\\
37 92.5960549640358\\
38 95.2497829213816\\
39 97.9042900854452\\
40 100.559418150835\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 8.18510963817146\\
1 9.45230336067016\\
2 10.8364290806861\\
3 12.3359695796498\\
4 13.9482787074007\\
5 15.6696649986495\\
6 17.4954686770891\\
7 19.4201505549211\\
8 21.4374074317565\\
9 23.5403191723684\\
10 25.7215232459553\\
11 27.9734066224225\\
12 30.2883028244571\\
13 32.6586819904081\\
14 35.0773225881897\\
15 37.5374547737259\\
16 40.032867873017\\
17 42.557978275224\\
18 45.1078584961583\\
19 47.6782321823518\\
20 50.2654424631429\\
21 52.8664020129448\\
22 55.4785327114973\\
23 58.09970142434\\
24 60.7281567155075\\
25 63.3624696495712\\
26 66.0014804599112\\
27 68.6442518276918\\
28 71.2900288141816\\
29 73.9382050582682\\
30 76.5882946211074\\
31 79.2399087674213\\
32 81.8927369674287\\
33 84.5465314478701\\
34 87.2010946901905\\
35 89.8562693526009\\
36 92.5119301707626\\
37 95.1679774643252\\
38 97.8243319409624\\
39 100.48093054478\\
40 103.137723143388\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 7.52191577798357\\
1 8.6097434342016\\
2 9.78771900784076\\
3 11.0542418380732\\
4 12.4071548526597\\
5 13.843842998621\\
6 15.3613090283578\\
7 16.9562456452598\\
8 18.6251243424385\\
9 20.3643113265703\\
10 22.1702047079474\\
11 24.0393725778532\\
12 25.9686652537487\\
13 27.9552790321834\\
14 29.9967607152786\\
15 32.0909566253955\\
16 34.2359213146936\\
17 36.4298063240212\\
18 38.6707479703551\\
19 40.9567679143431\\
20 43.2856949048759\\
21 45.6551130535778\\
22 48.0623410504683\\
23 50.5044456925353\\
24 52.9782899010045\\
25 55.4806099800236\\
26 58.0081112374594\\
27 60.5575678194122\\
28 63.125913073079\\
29 65.7103104561967\\
30 68.3082002247999\\
31 70.9173220149569\\
32 73.535716840049\\
33 76.1617136690275\\
34 78.7939059507313\\
35 81.4311227527735\\
36 84.0723981005618\\
37 86.7169409874365\\
38 89.3641075703981\\
39 92.0133763354991\\
40 94.6643265088219\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 6.61074144459591\\
1 7.65676673739725\\
2 8.81131716639209\\
3 10.0752714240328\\
4 11.448153476202\\
5 12.9282770512065\\
6 14.5129459435801\\
7 16.1986747882445\\
8 17.981394659871\\
9 19.8566138290602\\
10 21.8195166399565\\
11 23.8650014377371\\
12 25.9876772135223\\
13 28.181851399035\\
14 30.4415425120147\\
15 32.7605403239539\\
16 35.1325177199908\\
17 37.5511803621947\\
18 40.010429390853\\
19 42.5045111833639\\
20 45.028134677686\\
21 47.5765466936241\\
22 50.1455650281962\\
23 52.7315755460057\\
24 55.3315025418491\\
25 57.9427619942302\\
26 60.5632060262416\\
27 63.1910649049447\\
28 65.8248908906492\\
29 68.4635065316478\\
30 71.1059587019855\\
31 73.7514787849233\\
32 76.3994488410083\\
33 79.0493732815385\\
34 81.7008554190728\\
35 84.3535782255138\\
36 87.0072886508707\\
37 89.6617849124631\\
38 92.3169062354965\\
39 94.9725245996362\\
40 97.6285381170897\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 7.41593700130849\\
1 8.54615503438566\\
2 9.78104827024563\\
3 11.1200676211287\\
4 12.5617628384636\\
5 14.1039132185601\\
6 15.7436696657895\\
7 17.4776939039168\\
8 19.3022767708453\\
9 21.2134185326276\\
10 23.206862059304\\
11 25.2780833213259\\
12 27.4222583546046\\
13 29.6342353516599\\
14 31.9085401822352\\
15 34.2394330331212\\
16 36.6210172897054\\
17 39.0473859877607\\
18 41.5127817930076\\
19 44.0117456104453\\
20 46.5392349446757\\
21 49.0907023531876\\
22 51.6621331722129\\
23 54.2500479721596\\
24 56.8514783499414\\
25 59.4639252190565\\
26 62.0853076729704\\
27 64.713908677861\\
28 67.3483219342499\\
29 69.9874025828882\\
30 72.6302231494887\\
31 75.2760352258499\\
32 77.924236809894\\
33 80.5743448951212\\
34 83.2259727371968\\
35 85.8788111724519\\
36 88.5326133759318\\
37 91.1871824955226\\
38 93.8423616637938\\
39 96.4980259583438\\
40 99.1540759484046\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 6.59774169080474\\
1 7.6008874131522\\
2 8.69040102443681\\
3 9.86386977939337\\
4 11.118472926716\\
5 12.4512901975022\\
6 13.859568074496\\
7 15.3409331916208\\
8 16.8935467914442\\
9 18.516192259189\\
10 20.2082836914115\\
11 21.9697828798791\\
12 23.8010190475254\\
13 25.7024208266294\\
14 27.6741901504185\\
15 29.7159666476479\\
16 31.826541237185\\
17 34.0036731039344\\
18 36.2440442176489\\
19 38.5433555142077\\
20 40.8965387331391\\
21 43.2980374646006\\
22 45.7421052822348\\
23 48.2230767139138\\
24 50.735582586888\\
25 53.2746983909238\\
26 55.8360279922402\\
27 58.4157333698112\\
28 61.0105243591947\\
29 63.6176221334227\\
30 66.2347079500834\\
31 68.8598658218926\\
32 71.4915250095572\\
33 74.1284059610482\\
34 76.7694716279338\\
35 79.4138849281487\\
36 82.0609723887887\\
37 84.7101935781862\\
38 87.3611157246397\\
39 90.0133928428486\\
40 92.6667486948246\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 6.03362669420429\\
1 7.04576956422693\\
2 8.16419222046698\\
3 9.38757952531507\\
4 10.7129569375364\\
5 12.1359456963698\\
6 13.6511079342018\\
7 15.2523536606375\\
8 16.9333706203367\\
9 18.6880324495241\\
10 20.5107429295093\\
11 22.3966835941582\\
12 24.3419453129181\\
13 26.3435384961481\\
14 28.3992895156435\\
15 30.507642608861\\
16 32.6673971359829\\
17 34.877418812595\\
18 37.1363682033283\\
19 39.4424874933947\\
20 41.7934758109015\\
21 44.1864655930606\\
22 46.6180922460669\\
23 49.084632555309\\
24 51.5821784996562\\
25 54.1068135525987\\
26 56.6547661133682\\
27 59.2225255180581\\
28 61.8069164212542\\
29 64.4051349254622\\
30 67.0147540220893\\
31 69.6337071984306\\
32 72.2602584444498\\
33 74.892965323735\\
34 77.5306399579843\\
35 80.1723111201581\\
36 82.8171893114265\\
37 85.4646357397324\\
38 88.1141354773634\\
39 90.7652746810084\\
40 93.4177215408367\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 8.42282269433166\\
1 9.66679062123434\\
2 11.0158156156569\\
3 12.467216841684\\
4 14.0172533030959\\
5 15.6612280253987\\
6 17.3936033109143\\
7 19.2081417911803\\
8 21.0980836535086\\
9 23.0563602835673\\
10 25.0758327543897\\
11 27.1495347696905\\
12 29.270896931407\\
13 31.433932813363\\
14 33.6333750363674\\
15 35.8647580805705\\
16 38.1244512273226\\
17 40.4096485043705\\
18 42.7183229412232\\
19 45.0491508803988\\
20 47.4014099696967\\
21 49.7748531863737\\
22 52.169561887315\\
23 54.5857838626343\\
24 57.0237671375154\\
25 59.4836051390368\\
26 61.9651113894609\\
27 64.467739955228\\
28 66.9905609136813\\
29 69.5322898387652\\
30 72.0913601826943\\
31 74.6660208487758\\
32 77.2544399051119\\
33 79.8547987060733\\
34 82.4653665682395\\
35 85.0845522568595\\
36 87.7109332824799\\
37 90.3432668065538\\
38 92.9804870015184\\
39 95.6216935517841\\
40 98.2661351899808\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 7.15203544501784\\
1 8.18905095745931\\
2 9.30685777007068\\
3 10.5032801791088\\
4 11.7764365342325\\
5 13.1249914749765\\
6 14.5482770085921\\
7 16.0462815566489\\
8 17.6195241855854\\
9 19.2688428120144\\
10 20.9951300634946\\
11 22.7990500564842\\
12 24.6807659990473\\
13 26.6397045663373\\
14 28.6743795193983\\
15 30.7822933127318\\
16 32.9599295262361\\
17 35.2028393181983\\
18 37.5058122126926\\
19 39.8631083911914\\
20 42.2687204699416\\
21 44.7166306625834\\
22 47.2010346098443\\
23 49.7165135676822\\
24 52.2581483543947\\
25 54.8215782546688\\
26 57.403014306616\\
27 59.9992189673587\\
28 62.6074639428535\\
29 65.2254761448067\\
30 67.851379303083\\
31 70.4836363786229\\
32 73.1209959265602\\
33 75.7624440565505\\
34 78.4071625989703\\
35 81.0544934257726\\
36 83.7039084950956\\
37 86.3549850023017\\
38 89.0073849577888\\
39 91.6608385239365\\
40 94.3151304959979\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 10.413599021703\\
1 11.8802774008946\\
2 13.465964802233\\
3 15.1681529411665\\
4 16.9828302730205\\
5 18.9044913564568\\
6 20.9262577787725\\
7 23.0401188538912\\
8 25.2372696367751\\
9 27.5085010251179\\
10 29.8445887368362\\
11 32.2366347786506\\
12 34.67633135039\\
13 37.1561359225857\\
14 39.669361911286\\
15 42.2101992808445\\
16 44.7736834823243\\
17 47.3556308418214\\
18 49.9525557091461\\
19 52.5615809303251\\
20 55.1803495425873\\
21 57.8069425253648\\
22 60.4398051341144\\
23 63.0776827506143\\
24 65.7195661711034\\
25 68.3646456715388\\
26 71.0122729032315\\
27 73.6619295766481\\
28 76.3132019096393\\
29 78.9657598966726\\
30 81.6193405639645\\
31 84.2737344913192\\
32 86.9287749932489\\
33 89.5843294535491\\
34 92.2402923966363\\
35 94.8965799551061\\
36 97.5531254569054\\
37 100.209875908558\\
38 102.866789194406\\
39 105.523831847217\\
40 108.180977274497\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 6.4480738476903\\
1 7.50902739668515\\
2 8.68855979393544\\
3 9.98919088968821\\
4 11.4117621398349\\
5 12.9553686608261\\
6 14.6173775702813\\
7 16.3935295703939\\
8 18.2781131536829\\
9 20.2641968892496\\
10 22.343904063305\\
11 24.5087135589513\\
12 26.7497698515417\\
13 29.0581835172144\\
14 31.4253032075547\\
15 33.8429422468036\\
16 36.3035483112114\\
17 38.800311972905\\
18 41.3272172767483\\
19 43.8790431850031\\
20 46.4513277738929\\
21 49.0403075764804\\
22 51.6428431392889\\
23 54.2563395713183\\
24 56.878668347897\\
25 59.508094357532\\
26 62.1432103658368\\
27 64.7828797577215\\
28 67.4261875503911\\
29 70.0723991501926\\
30 72.7209260579638\\
31 75.3712976270201\\
32 78.0231379812726\\
33 80.6761472627265\\
34 83.3300864676648\\
35 85.9847652301647\\
36 88.6400320088383\\
37 91.2957662222749\\
38 93.9518719578608\\
39 96.6082729464039\\
40 99.2649085526451\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 7.14290440565856\\
1 8.26748142328214\\
2 9.50122983616726\\
3 10.8442159370088\\
4 12.2956522764101\\
5 13.8539483410393\\
6 15.5167239593601\\
7 17.2808033205133\\
8 19.1422129967311\\
9 21.0962039831336\\
10 23.1373094851644\\
11 25.2594415640382\\
12 27.4560234100495\\
13 29.7201500454309\\
14 32.0447674641274\\
15 34.4228577778881\\
16 36.84761622884\\
17 39.3126060564383\\
18 41.8118799094379\\
19 44.3400613878652\\
20 46.8923860249073\\
21 49.4647060064067\\
22 52.0534661379173\\
23 54.6556597672196\\
24 57.2687729370585\\
25 59.8907236265133\\
26 62.519801153565\\
27 65.1546090873342\\
28 67.7940135847428\\
29 70.4370979960404\\
30 73.0831238555568\\
31 75.7314979252468\\
32 78.3817447160724\\
33 81.0334838105183\\
34 83.6864112971513\\
35 86.3402846672376\\
36 88.9949105887776\\
37 91.6501350485619\\
38 94.3058354282039\\
39 96.9619141503975\\
40 99.6182935940718\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 8.13450958870696\\
1 9.33406933957112\\
2 10.6378048954178\\
3 12.0449560377465\\
4 13.5541380034851\\
5 15.1633730697746\\
6 16.8700876017133\\
7 18.6710960653251\\
8 20.5625940497743\\
9 22.5401759029681\\
10 24.5988831133086\\
11 26.7332812924777\\
12 28.9375592068825\\
13 31.2056429459125\\
14 33.531320020298\\
15 35.9083693359864\\
16 38.330692154063\\
17 40.7924369143489\\
18 43.2881090659131\\
19 45.812657452196\\
20 48.3615316204261\\
21 50.930708627478\\
22 53.5166919936126\\
23 56.1164882930307\\
24 58.7275680861614\\
25 61.347817725203\\
26 63.9754875180827\\
27 66.6091403342177\\
28 69.2476033514783\\
29 71.8899244807228\\
30 74.5353341313872\\
31 77.1832123868585\\
32 79.8330612920913\\
33 82.4844817589793\\
34 85.1371545140278\\
35 87.7908245051119\\
36 90.4452882187808\\
37 93.1003834155035\\
38 95.7559808541485\\
39 98.411977640631\\
40 101.068291895052\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 7.91433067507481\\
1 9.17744638298311\\
2 10.5622895581609\\
3 12.0669340441836\\
4 13.6880848626187\\
5 15.4212889131891\\
6 17.2611239333995\\
7 19.2013589217469\\
8 21.235094719099\\
9 23.3549021985593\\
10 25.5529751633399\\
11 27.8213066240589\\
12 30.1518847334724\\
13 32.5368936942225\\
14 34.9688996034151\\
15 37.441002685261\\
16 39.946943972353\\
17 42.4811630174696\\
18 45.0388106978077\\
19 47.6157259629414\\
20 50.2083872283512\\
21 52.813848684632\\
22 55.4296700373626\\
23 58.0538459609164\\
24 60.6847394064293\\
25 63.3210211352002\\
26 65.9616165371952\\
27 68.6056599072605\\
28 71.252455806811\\
29 73.901446844741\\
30 76.5521870873205\\
31 79.2043202900509\\
32 81.8575621895144\\
33 84.5116861695169\\
34 87.166511704016\\
35 89.8218950677613\\
36 92.4777218879652\\
37 95.1339011836644\\
38 97.7903606030658\\
39 100.447042622585\\
40 103.10390151645\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 6.96681061918865\\
1 8.04752487427957\\
2 9.23069633660015\\
3 10.5168697858739\\
4 11.9062236088018\\
5 13.398601659013\\
6 14.9934340000659\\
7 16.689568802703\\
8 18.4850626702533\\
9 20.37698859459\\
10 22.3613164739949\\
11 24.4329027352738\\
12 26.5855994682535\\
13 28.812467609619\\
14 31.1060597893554\\
15 33.4587299644556\\
16 35.8629288835693\\
17 38.3114540564078\\
18 40.7976362529352\\
19 43.3154577442072\\
20 45.8596077767078\\
21 48.4254869708678\\
22 51.0091746510607\\
23 53.6073725590238\\
24 56.2173362029555\\
25 58.8368022926129\\
26 61.4639180005378\\
27 64.0971755278363\\
28 66.7353537506526\\
29 69.3774675481511\\
30 72.0227246677182\\
31 74.6704895578254\\
32 77.320253394314\\
33 79.9716094630209\\
34 82.6242330837313\\
35 85.2778653280333\\
36 87.9322998713718\\
37 90.5873724123051\\
38 93.2429521808224\\
39 95.8989351376415\\
40 98.5552385371435\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 8.26235109023371\\
1 9.585779731565\\
2 11.0388640945751\\
3 12.6194614632655\\
4 14.3234822810157\\
5 16.1450815679258\\
6 18.0769265010105\\
7 20.1105246080616\\
8 22.2365904405244\\
9 24.4454240237741\\
10 26.7272731211531\\
11 29.0726539298874\\
12 31.4726109804262\\
13 33.9189056042993\\
14 36.4041315763499\\
15 38.9217645269507\\
16 41.466157112406\\
17 44.0324943012951\\
18 46.6167228950713\\
19 49.2154674299777\\
20 51.8259418372889\\
21 54.4458633972402\\
22 57.0733730456698\\
23 59.7069641636435\\
24 62.3454206100352\\
25 64.9877638661175\\
26 67.6332086394462\\
27 70.2811260143532\\
28 72.9310131488681\\
29 75.5824685357585\\
30 78.2351719212428\\
31 80.8888680778273\\
32 83.5433537381842\\
33 86.1984671038914\\
34 88.8540794403771\\
35 91.5100883551136\\
36 94.1664124294851\\
37 96.8229869364567\\
38 99.479760427457\\
39 102.136692013915\\
40 104.793749203304\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 5.72560980007815\\
1 6.76088746348825\\
2 7.923012069578\\
3 9.21398013037218\\
4 10.6337308084554\\
5 12.180229863544\\
6 13.8496260207444\\
7 15.6364594330856\\
8 17.5339083417871\\
9 19.5340651817246\\
10 21.6282347723576\\
11 23.8072448908659\\
12 26.0617553614922\\
13 28.3825484060712\\
14 30.7607824700285\\
15 33.1881948785703\\
16 35.6572448310313\\
17 38.1611956798592\\
18 40.6941421856032\\
19 43.250993061911\\
20 45.8274211338565\\
21 48.4197931675332\\
22 51.0250896678535\\
23 53.6408225112703\\
24 56.2649558153138\\
25 58.895833320249\\
26 61.5321139184733\\
27 64.1727158156047\\
28 66.8167690695091\\
29 69.4635758314615\\
30 72.1125774131627\\
31 74.7633272473135\\
32 77.4154688402992\\
33 80.0687178930805\\
34 82.7228478645082\\
35 85.3776783538549\\
36 88.0330657770938\\
37 90.6888959000516\\
38 93.3450778686311\\
39 96.0015394423686\\
40 98.6582231928298\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 7.65187209734842\\
1 8.79151723648948\\
2 10.0325237390599\\
3 11.3740812862415\\
4 12.8144415661403\\
5 14.3509732508089\\
6 15.9802603358616\\
7 17.6982448778017\\
8 19.5004005131692\\
9 21.381914890343\\
10 23.3378596719315\\
11 25.3633334271099\\
12 27.4535704668397\\
13 29.6040136243369\\
14 31.8103506848609\\
15 34.0685150417585\\
16 36.3746539988368\\
17 38.7250736488443\\
18 41.1161753195208\\
19 43.5444016691011\\
20 46.006208113441\\
21 48.4980676174805\\
22 51.0165069357425\\
23 53.5581640679701\\
24 56.1198527614981\\
25 58.6986207767773\\
26 61.2917928062526\\
27 63.896994149322\\
28 66.5121556868926\\
29 69.135503505559\\
30 71.765537671733\\
31 74.4010045883712\\
32 77.0408666226167\\
33 79.6842717116886\\
34 82.330524713166\\
35 84.9790614954094\\
36 87.6294261990582\\
37 90.2812517228869\\
38 92.9342432587774\\
39 95.588164579346\\
40 98.242826732876\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 6.94686552345351\\
1 8.0969160140613\\
2 9.36202893928292\\
3 10.7394306328759\\
4 12.2248624947862\\
5 13.8130568429294\\
6 15.4982264499669\\
7 17.2744983887442\\
8 19.1362369370533\\
9 21.0782234357492\\
10 23.0956888246912\\
11 25.1842220678627\\
12 27.3395996166257\\
13 29.5575926636761\\
14 31.8338070681514\\
15 34.1635957127662\\
16 36.5420592649692\\
17 38.9641266106012\\
18 41.4246882922223\\
19 43.9187493371341\\
20 46.441571347474\\
21 48.9887836272148\\
22 51.5564545715106\\
23 54.141123959915\\
24 56.7398026396389\\
25 59.3499484858362\\
26 61.9694274558104\\
27 64.5964671294925\\
28 67.2296082304135\\
29 69.8676577930526\\
30 72.5096461399873\\
31 75.1547887226113\\
32 77.8024531286995\\
33 80.45213109521\\
34 83.1034151076256\\
35 85.7559790501674\\
36 88.4095623425168\\
37 91.0639570216237\\
38 93.718997276931\\
39 96.374551007704\\
40 99.0305130339879\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 8.08014436093182\\
1 9.28695314286423\\
2 10.5983807254573\\
3 12.0132858767101\\
4 13.5300935803094\\
5 15.1468732050425\\
6 16.8613293940626\\
7 18.6707238462809\\
8 20.5717611184395\\
9 22.5604789980826\\
10 24.6321821269143\\
11 26.7814465595861\\
12 29.0022057657525\\
13 31.2879101656368\\
14 33.6317376033801\\
15 36.0268244213785\\
16 38.4664867401291\\
17 40.9444077280322\\
18 43.4547763025613\\
19 45.9923728185437\\
20 48.5526055246053\\
21 51.1315067361101\\
22 53.7256997586441\\
23 56.3323473159388\\
24 58.9490905539422\\
25 61.5739854625963\\
26 64.2054413637848\\
27 66.8421642675663\\
28 69.483106502548\\
29 72.1274230604865\\
30 74.7744344836413\\
31 77.4235957763708\\
32 80.0744706581035\\
33 82.7267104280773\\
34 85.380036735624\\
35 88.0342276104733\\
36 90.6891061846697\\
37 93.3445316181235\\
38 96.0003918167772\\
39 98.6565976014643\\
40 101.313078046346\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 8.66207347336497\\
1 10.0050807114979\\
2 11.4686017781084\\
3 13.0491891497157\\
4 14.7421642802432\\
5 16.5419080172139\\
6 18.442114670767\\
7 20.4359951963125\\
8 22.5164316832894\\
9 24.6760976157617\\
10 26.9075632209307\\
11 29.2034023354406\\
12 31.5563088877187\\
13 33.9592211422744\\
14 36.4054440753194\\
15 38.8887570103741\\
16 41.4034951863371\\
17 43.9445987206715\\
18 46.5076281857166\\
19 49.0887508085055\\
20 51.6847041533141\\
21 54.2927450045624\\
22 56.910590553156\\
23 59.5363575764924\\
24 62.1685036581962\\
25 64.8057729801359\\
26 67.4471480066754\\
27 70.0918075063554\\
28 72.7390907831154\\
29 75.3884676532021\\
30 78.0395135377334\\
31 80.6918889873854\\
32 83.3453229710193\\
33 85.9995993132241\\
34 88.6545457364689\\
35 91.3100250388245\\
36 93.9659280108447\\
37 96.6221677613378\\
38 99.2786751797044\\
39 101.935395312279\\
40 104.592284471638\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 8.12355617511091\\
1 9.34669721685029\\
2 10.6779559733017\\
3 12.1153527020073\\
4 13.6559471622544\\
5 15.2960226934433\\
6 17.0312566315303\\
7 18.8568714618057\\
8 20.767768376358\\
9 22.7586472093474\\
10 24.8241139597928\\
11 26.9587721888773\\
12 29.1572916548217\\
13 31.4144494684019\\
14 33.7251455624998\\
15 36.0844021055776\\
16 38.4873613230712\\
17 40.9292952432287\\
18 43.4056345386944\\
19 45.9120150358013\\
20 48.4443334914749\\
21 50.9988013609329\\
22 53.5719866401735\\
23 56.1608378571627\\
24 58.7626888249956\\
25 61.3752463393785\\
26 63.9965649960875\\
27 66.6250138429372\\
28 69.2592391338632\\
29 71.8981265233725\\
30 74.5407650058361\\
31 77.1864139849511\\
32 79.8344741440141\\
33 82.4844622865087\\
34 85.1359899983039\\
35 87.7887458036306\\
36 90.4424804049842\\
37 93.096994577771\\
38 95.7521293086814\\
39 98.4077578040307\\
40 101.063779040479\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 6.5885270725044\\
1 7.6699058708832\\
2 8.86434666661292\\
3 10.171993654629\\
4 11.5916300475019\\
5 13.1208462412273\\
6 14.7562456777285\\
7 16.493658913169\\
8 18.3283359417333\\
9 20.2550940047437\\
10 22.2684122902516\\
11 24.3624820335702\\
12 26.5312343799032\\
13 28.7683735664591\\
14 31.0674377238095\\
15 33.4218966147266\\
16 35.8252806608212\\
17 38.2713244443132\\
18 40.7541037746154\\
19 43.2681482270981\\
20 45.808518162911\\
21 48.3708433010606\\
22 50.9513264202036\\
23 53.5467196073794\\
24 56.1542817366488\\
25 58.7717252878872\\
26 61.3971590666713\\
27 64.0290315494121\\
28 66.6660778796142\\
29 69.3072721771267\\
30 71.951785833759\\
31 74.5989518150278\\
32 77.2482345969329\\
33 79.8992051642976\\
34 82.5515204204528\\
35 85.2049063587532\\
36 87.8591443906515\\
37 90.5140602903637\\
38 93.1695152885708\\
39 95.8253989181968\\
40 98.481623281164\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 6.39666087629795\\
1 7.44369720826559\\
2 8.60190948721882\\
3 9.87216239870738\\
4 11.2537787754159\\
5 12.7445226810856\\
6 14.3406571719338\\
7 16.0370922842712\\
8 17.8276271195108\\
9 19.7052726798084\\
10 21.6626245186566\\
11 23.6922425192261\\
12 25.7869931995534\\
13 27.9403177635948\\
14 30.1464031735096\\
15 32.400249324682\\
16 34.6976396555823\\
17 37.0350337831828\\
18 39.4094087423254\\
19 41.8180798561177\\
20 44.2585323673184\\
21 46.7282898751168\\
22 49.2248356177659\\
23 51.7455898649447\\
24 54.2879346781106\\
25 56.8492694186549\\
26 59.4270782085296\\
27 62.0189933746654\\
28 64.6228445274398\\
29 67.2366889197611\\
30 69.8588234542347\\
31 72.4877815346852\\
32 75.1223190618461\\
33 77.7613937823452\\
34 80.404141477808\\
35 83.0498515534014\\
36 85.6979437075504\\
37 88.3479466524248\\
38 90.9994793349029\\
39 93.6522347595917\\
40 96.3059663035527\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 8.00122926692526\\
1 9.21772579412472\\
2 10.540559068264\\
3 11.9658579668337\\
4 13.4885332083271\\
5 15.1027318056074\\
6 16.8023143411011\\
7 18.5812913012277\\
8 20.4341648022695\\
9 22.3561411059404\\
10 24.3432018063519\\
11 26.3920429622556\\
12 28.4999091547501\\
13 30.6643621080964\\
14 32.8830299863348\\
15 35.1533826386996\\
16 37.4725694988098\\
17 39.8373418120184\\
18 42.2440626128112\\
19 44.6887908339643\\
20 47.1674141889591\\
21 49.6758012614653\\
22 52.2099462472261\\
23 54.7660876206227\\
24 57.3407914131236\\
25 59.9309980657303\\
26 62.5340374664891\\
27 65.1476195756968\\
28 67.7698085538661\\
29 70.3989874045839\\
30 73.0338186083208\\
31 75.6732045977663\\
32 78.3162505072244\\
33 80.9622305306584\\
34 83.6105584470486\\
35 86.2607623674596\\
36 88.9124634597188\\
37 91.5653582527726\\
38 94.2192040634656\\
39 96.8738070865962\\
40 99.5290127199897\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 7.42873015276363\\
1 8.68368503687774\\
2 10.0712852373159\\
3 11.589601094285\\
4 13.2345262750463\\
5 15.0000898750054\\
6 16.8788400972609\\
7 18.8622554314848\\
8 20.9411445882106\\
9 23.1060076386437\\
10 25.3473441627064\\
11 27.6559053067201\\
12 30.0228927578175\\
13 32.4401089894383\\
14 34.9000621313779\\
15 37.3960280477578\\
16 39.9220728840907\\
17 42.4730411510171\\
18 45.044516295118\\
19 47.6327617708863\\
20 50.2346505503824\\
21 52.8475899764319\\
22 55.4694473066994\\
23 58.098479627421\\
24 60.7332703239805\\
25 63.3726731186724\\
26 66.0157638490012\\
27 68.6617996228313\\
28 71.3101846839516\\
29 73.960442185824\\
30 76.6121910449165\\
31 79.2651270843048\\
32 81.9190077524047\\
33 84.5736397900803\\
34 87.2288693098837\\
35 89.884573836403\\
36 92.5406559331734\\
37 95.1970381082998\\
38 97.8536587475108\\
39 100.510468870737\\
40 103.167429547676\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 9.50341794744887\\
1 10.9150720716831\\
2 12.4461372777358\\
3 14.0932521530125\\
4 15.8518643060378\\
5 17.7163937242407\\
6 19.6803913159209\\
7 21.7366997304079\\
8 23.8776259084947\\
9 26.0951315348802\\
10 28.381040044917\\
11 30.7272501929092\\
12 33.1259399825198\\
13 35.569743369958\\
14 38.0518857694837\\
15 40.5662712403659\\
16 43.107521717354\\
17 45.6709746024422\\
18 48.2526484214879\\
19 50.8491871121355\\
20 53.4577925446361\\
21 56.0761529439765\\
22 58.7023726910423\\
23 61.3349069818822\\
24 63.9725032260939\\
25 66.6141499096383\\
26 69.2590328848529\\
27 71.9064985965364\\
28 74.5560235207699\\
29 77.2071890086285\\
30 79.859660733415\\
31 82.5131719975325\\
32 85.167510236942\\
33 87.8225061505546\\
34 90.4780249693146\\
35 93.13395945985\\
36 95.7902243282572\\
37 98.4467517502274\\
38 101.103487804898\\
39 103.760389632287\\
40 106.417423169098\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 8.3968415229691\\
1 9.74373746242586\\
2 11.2184425245337\\
3 12.8172900848116\\
4 14.5348741454312\\
5 16.3644112094226\\
6 18.2981270588941\\
7 20.3276300114781\\
8 22.4442395415626\\
9 24.6392525565264\\
10 26.9041452265936\\
11 29.2307205095216\\
12 31.611216538576\\
13 34.0383888503691\\
14 36.505573313548\\
15 39.0067307429505\\
16 41.5364712228038\\
17 44.0900564646243\\
18 46.6633807993241\\
19 49.2529339791578\\
20 51.8557507041284\\
21 54.4693523255787\\
22 57.0916857156574\\
23 59.7210632496953\\
24 62.3561066314594\\
25 64.9956961696407\\
26 67.6389262195869\\
27 70.2850668672747\\
28 72.9335315258087\\
29 75.583849888545\\
30 78.2356455849727\\
31 80.8886178713905\\
32 83.5425267241149\\
33 86.1971807646326\\
34 88.8524275181189\\
35 91.5081455795698\\
36 94.1642383299569\\
37 96.8206289058841\\
38 99.4772561791167\\
39 102.134071547325\\
40 104.791036374965\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 7.54081868703871\\
1 8.66477367163213\\
2 9.89379183135387\\
3 11.2299708235621\\
4 12.6748142734459\\
5 14.2289839139113\\
6 15.8920295612372\\
7 17.6621558565976\\
8 19.5360788597732\\
9 21.5090089994033\\
10 23.5747733177319\\
11 25.7260642112728\\
12 27.9547795954768\\
13 30.2524058705219\\
14 32.6103931448675\\
15 35.0204810715548\\
16 37.4749492746938\\
17 39.9667833311917\\
18 42.4897612453235\\
19 45.0384741402674\\
20 47.6082984655436\\
21 50.1953366626067\\
22 52.7963405987565\\
23 55.4086285876558\\
24 58.0300033999253\\
25 60.6586758073616\\
26 63.2931960482817\\
27 65.9323941094849\\
28 68.5753287701298\\
29 71.2212448047616\\
30 73.8695374718632\\
31 76.5197233222334\\
32 79.1714163766446\\
33 81.8243087955527\\
34 84.4781552637863\\
35 87.1327604205207\\
36 89.7879687686435\\
37 92.4436565922738\\
38 95.0997254938355\\
39 97.7560972333943\\
40 100.412709612247\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 8.46755625124901\\
1 9.70100737688701\\
2 11.0425657905826\\
3 12.4922216720796\\
4 14.0490286056855\\
5 15.7110331578651\\
6 17.4752433041031\\
7 19.3376528907017\\
8 21.2933249677224\\
9 23.3365248734031\\
10 25.4608873885645\\
11 27.6596015498076\\
12 29.9255999698556\\
13 32.2517437208615\\
14 34.6309964517057\\
15 37.0565817663463\\
16 39.5221172239029\\
17 42.0217184948647\\
18 44.5500692494396\\
19 47.1024559137199\\
20 49.6747702878095\\
21 52.2634859759701\\
22 54.8656160260388\\
23 57.4786591640997\\
24 60.1005409862212\\
25 62.7295549661514\\
26 65.364306583545\\
27 68.0036625277101\\
28 70.6467058916894\\
29 73.2926975452258\\
30 75.941043415544\\
31 78.5912671483904\\
32 81.2429875070097\\
33 83.8958998436856\\
34 86.5497610096856\\
35 89.2043771292638\\
36 91.8595937346764\\
37 94.5152878320542\\
38 97.1713615366579\\
39 99.8277369774011\\
40 102.484352224176\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 6.64353188355626\\
1 7.75116541230947\\
2 8.97439002706096\\
3 10.3124921098155\\
4 11.7633871620566\\
5 13.323856174065\\
6 14.9897875789599\\
7 16.7564014179293\\
8 18.6184386388418\\
9 20.5703055526059\\
10 22.6061723304765\\
11 24.720033982721\\
12 26.9057497712751\\
13 29.1570798667407\\
14 31.4677353186688\\
15 33.8314501322757\\
16 36.2420749475476\\
17 38.693683522904\\
18 41.180678417649\\
19 43.697881988524\\
20 46.2406023828782\\
21 48.8046697508735\\
22 51.3864433503995\\
23 53.9827941672267\\
24 56.591069640743\\
25 59.2090473289134\\
26 61.8348834646652\\
27 64.4670609613939\\
28 67.1043399692129\\
29 69.7457128221674\\
30 72.3903642489818\\
31 75.0376370472893\\
32 77.6870029971539\\
33 80.3380385529349\\
34 82.9904047461439\\
35 85.6438307092491\\
36 88.2981002570502\\
37 90.9530410150799\\
38 93.6085156476254\\
39 96.2644148029099\\
40 98.9206514537579\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 8.38890873086176\\
1 9.60051233840669\\
2 10.909728939098\\
3 12.3146601439004\\
4 13.8131477039017\\
5 15.4028828886611\\
6 17.0814363732541\\
7 18.8462234946068\\
8 20.6944306407508\\
9 22.6229333282868\\
10 24.6282335881631\\
11 26.7064341097499\\
12 28.8532530004775\\
13 31.0640717490668\\
14 33.3340043315393\\
15 35.6579775440035\\
16 38.0308179056353\\
17 40.447344238619\\
18 42.9024649052947\\
19 45.3912755587034\\
20 47.9091499521279\\
21 50.4518152946657\\
22 53.0154054861873\\
23 55.5964893029142\\
24 58.1920745984616\\
25 60.7995925656649\\
26 63.4168675760173\\
27 66.042078229972\\
28 68.673714480518\\
29 71.3105345251284\\
30 73.9515239599424\\
31 76.5958586585285\\
32 79.2428720518516\\
33 81.8920269435044\\
34 84.5428916547523\\
35 87.19512010673\\
36 89.8484353648843\\
37 92.5026161558872\\
38 95.1574858916336\\
39 97.8129037796928\\
40 100.468757652724\\
};
\addplot [
color=white!70!black,
solid,
forget plot
]
table[row sep=crcr]{
0 8.26761606639293\\
1 9.54382982416929\\
2 10.9326534083097\\
3 12.4299651720213\\
4 14.0303530362726\\
5 15.7274744817742\\
6 17.514409360105\\
7 19.3839795208919\\
8 21.3290227021585\\
9 23.3426189430404\\
10 25.4182727576082\\
11 27.5500533962195\\
12 29.7326914816916\\
13 31.9616268650506\\
14 34.2330023935048\\
15 36.5436021901813\\
16 38.8907401173438\\
17 41.2721124502147\\
18 43.6856360527676\\
19 46.1292970480916\\
20 48.6010332315452\\
21 51.0986659732552\\
22 53.6198859791347\\
23 56.1622856050962\\
24 58.7234221198448\\
25 61.3008934279093\\
26 63.8924099995276\\
27 66.495852096716\\
28 69.109307406751\\
29 71.7310891139974\\
30 74.3597375043374\\
31 76.9940094843682\\
32 79.6328604124108\\
33 82.2754219518285\\
34 84.9209787193312\\
35 87.5689455898507\\
36 90.2188467673423\\
37 92.8702971730657\\
38 95.5229863243582\\
39 98.1766646407807\\
40 100.831131983087\\
};
\end{comment}
\addplot [
color=blue,
dashed,
line width=2.0pt
]
table[row sep=crcr]{
0 7.78162747697835\\
1 8.97254078754919\\
2 10.2719970343123\\
3 11.6784336608882\\
4 13.1892935501022\\
5 14.8011862077539\\
6 16.5100357952712\\
7 18.311212399646\\
8 20.1996484391772\\
9 22.1699446127464\\
10 24.2164697199555\\
11 26.3334570224743\\
12 28.5150976812522\\
13 30.7556300037492\\
14 33.049422165234\\
15 35.3910457680827\\
16 37.7753379106625\\
17 40.1974501298264\\
18 42.6528834540896\\
19 45.1375096976257\\
20 47.6475799223877\\
21 50.179721623601\\
22 52.7309266184539\\
23 55.2985318340706\\
24 57.8801952098619\\
25 60.473868771381\\
26 63.077770630853\\
27 65.6903572743632\\
28 68.310297072244\\
29 70.936445561846\\
30 73.5678227462733\\
31 76.2035924472381\\
32 78.8430436386524\\
33 81.4855736487142\\
34 84.1306731248355\\
35 86.777912679156\\
36 89.4269311478309\\
37 92.0774253902664\\
38 94.7291415247848\\
39 97.3818674576974\\
40 100.035426532102\\
};
\addlegendentry{Average sum-rate};

\addplot [
color=red,
solid,
line width=2.0pt
]
table[row sep=crcr]{
0 10.1342307749285\\
1 11.6439941341738\\
2 13.2807308669119\\
3 15.0395661503043\\
4 16.9139265247774\\
5 18.89581861635\\
6 20.9761762823597\\
7 23.1452532950288\\
8 25.393028071658\\
9 27.709583536027\\
10 30.0854301209874\\
11 32.5117511227727\\
12 34.9805631939995\\
13 37.4847968810078\\
14 40.0183103686618\\
15 42.5758533871504\\
16 45.1529983077402\\
17 47.7460531543823\\
18 50.3519679052406\\
19 52.9682420187028\\
20 55.5928381408549\\
21 58.2241046486364\\
22 60.8607080557028\\
23 63.501575252571\\
24 66.145844932724\\
25 68.7928272428665\\
26 71.4419705830422\\
27 74.0928344922568\\
28 76.7450676329401\\
29 79.3983899972371\\
30 82.0525785774249\\
31 84.7074558589166\\
32 87.3628806007385\\
33 90.0187404618878\\
34 92.6749461123732\\
35 95.3314265352412\\
36 97.9881252820589\\
37 100.644997490471\\
38 103.302007510017\\
39 105.95912701307\\
40 108.616333492174\\
};
\addlegendentry{Maximum sum-rate solution};

\end{axis}
\end{tikzpicture}%
\end{document}
